Right-left asymmetry of the eigenvector method: A simulation study

The eigenvalue method, suggested by the developer of the extensively used Analytic Hierarchy Process methodology, exhibits right-left asymmetry: the priorities derived from the right eigenvector do not necessarily coincide with the priorities derived from the reciprocal left eigenvector. This paper offers a comprehensive numerical experiment to compare the two eigenvector-based weighting procedures and their reasonable alternative of the row geometric mean with respect to four measures. The underlying pairwise comparison matrices are constructed randomly with different dimensions and levels of inconsistency. The disagreement between the two eigenvectors turns out to be not always a monotonic function of these important characteristics of the matrix. The ranking contradictions can affect alternatives with relatively distant priorities. The row geometric mean is found to be almost at the midpoint between the right and inverse left eigenvectors, making it a straightforward compromise between them.

==> Figure2_simulated_matrix_CR_histogram.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.45\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=4$},
title style = {font=\small},
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 150000,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Number of matrices},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Delta = 1
\addplot [blue, dotted, thick] coordinates{
(0.005,43382)
(0.01,72028)
(0.015,83451)
(0.02,85040)
(0.025,82172)
(0.03,77427)
(0.035,70803)
(0.04,63977)
(0.045,56854)
(0.05,50677)
(0.055,44411)
(0.06,39487)
(0.065,34196)
(0.07,30080)
(0.075,26115)
(0.08,23008)
(0.085,19870)
(0.09,16875)
(0.095,14507)
(0.1,12223)
(0.105,10674)
(0.11,8890)
(0.115,7355)
(0.12,6057)
(0.125,4812)
(0.13,3964)
(0.135,3071)
(0.14,2361)
(0.145,1834)
(0.15,1372)
(0.155,956)
(0.16,683)
(0.165,463)
(0.17,342)
(0.175,219)
(0.18,153)
(0.185,100)
(0.19,58)
(0.195,33)
(0.2,14)
(0.205,3)
(0.21,1)
(0.215,0)
(0.22,1)
(0.225,1)
(0.23,0)
(0.235,0)
(0.24,0)
(0.245,0)
(0.25,0)
(0.255,0)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 2
\addplot [red, thick] coordinates{
(0.005,7225)
(0.01,12874)
(0.015,16875)
(0.02,19548)
(0.025,21738)
(0.03,23569)
(0.035,24702)
(0.04,25528)
(0.045,26172)
(0.05,26137)
(0.055,26606)
(0.06,26308)
(0.065,25783)
(0.07,25382)
(0.075,24800)
(0.08,23989)
(0.085,23876)
(0.09,22867)
(0.095,22445)
(0.1,21780)
(0.105,21054)
(0.11,20359)
(0.115,19728)
(0.12,19130)
(0.125,18587)
(0.13,18007)
(0.135,17547)
(0.14,16857)
(0.145,16375)
(0.15,15778)
(0.155,15317)
(0.16,14625)
(0.165,14351)
(0.17,13926)
(0.175,13322)
(0.18,13060)
(0.185,12863)
(0.19,12214)
(0.195,11783)
(0.2,11583)
(0.205,11295)
(0.21,10725)
(0.215,10379)
(0.22,10080)
(0.225,9789)
(0.23,9371)
(0.235,9155)
(0.24,8861)
(0.245,8663)
(0.25,8300)
(0.255,8012)
(0.26,7502)
(0.265,7282)
(0.27,7146)
(0.275,6655)
(0.28,6352)
(0.285,6142)
(0.29,5801)
(0.295,5582)
(0.3,5444)
(0.305,5046)
(0.31,4704)
(0.315,4703)
(0.32,4373)
(0.325,4280)
(0.33,3855)
(0.335,3574)
(0.34,3520)
(0.345,3167)
(0.35,3029)
(0.355,2808)
(0.36,2663)
(0.365,2486)
(0.37,2225)
(0.375,2182)
(0.38,1948)
(0.385,1755)
(0.39,1608)
(0.395,1560)
(0.4,1397)
(0.405,1210)
(0.41,1182)
(0.415,1052)
(0.42,954)
(0.425,920)
(0.43,811)
(0.435,737)
(0.44,608)
(0.445,577)
(0.45,485)
(0.455,460)
(0.46,408)
(0.465,365)
(0.47,319)
(0.475,280)
(0.48,250)
(0.485,195)
(0.49,181)
(0.495,165)
(0.5,135)
};
% Delta = 3
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,2639)
(0.01,4867)
(0.015,6528)
(0.02,7695)
(0.025,8664)
(0.03,9598)
(0.035,10754)
(0.04,11498)
(0.045,12040)
(0.05,12640)
(0.055,13045)
(0.06,13447)
(0.065,14041)
(0.07,14099)
(0.075,14338)
(0.08,14364)
(0.085,14439)
(0.09,14295)
(0.095,14420)
(0.1,14287)
(0.105,14225)
(0.11,13992)
(0.115,14126)
(0.12,13744)
(0.125,13619)
(0.13,13450)
(0.135,13255)
(0.14,12996)
(0.145,12662)
(0.15,12604)
(0.155,12247)
(0.16,12047)
(0.165,11974)
(0.17,11723)
(0.175,11535)
(0.18,11146)
(0.185,11045)
(0.19,10858)
(0.195,10663)
(0.2,10433)
(0.205,10167)
(0.21,10023)
(0.215,9732)
(0.22,9783)
(0.225,9396)
(0.23,9527)
(0.235,9375)
(0.24,9188)
(0.245,8986)
(0.25,9000)
(0.255,8773)
(0.26,8444)
(0.265,8450)
(0.27,8262)
(0.275,8171)
(0.28,7920)
(0.285,8083)
(0.29,7733)
(0.295,7972)
(0.3,7709)
(0.305,7624)
(0.31,7517)
(0.315,7530)
(0.32,7235)
(0.325,7212)
(0.33,7017)
(0.335,7008)
(0.34,6821)
(0.345,6833)
(0.35,6809)
(0.355,6583)
(0.36,6687)
(0.365,6688)
(0.37,6276)
(0.375,6442)
(0.38,6092)
(0.385,6203)
(0.39,6085)
(0.395,5942)
(0.4,5857)
(0.405,5841)
(0.41,5723)
(0.415,5780)
(0.42,5644)
(0.425,5480)
(0.43,5549)
(0.435,5222)
(0.44,5284)
(0.445,4976)
(0.45,5049)
(0.455,4951)
(0.46,4878)
(0.465,4969)
(0.47,4695)
(0.475,4537)
(0.48,4433)
(0.485,4294)
(0.49,4301)
(0.495,4192)
(0.5,4195)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.14\textwidth,
width = 0.45\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=5$},
title style = {font=\small},
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 150000,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Number of matrices},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Delta = 1
\addplot [blue, dotted, thick] coordinates{
(0.005,10191)
(0.01,51471)
(0.015,94184)
(0.02,118978)
(0.025,124342)
(0.03,116656)
(0.035,101212)
(0.04,85602)
(0.045,70648)
(0.05,57010)
(0.055,44920)
(0.06,35177)
(0.065,26840)
(0.07,19704)
(0.075,14188)
(0.08,9962)
(0.085,6851)
(0.09,4629)
(0.095,2885)
(0.1,1922)
(0.105,1133)
(0.11,662)
(0.115,385)
(0.12,228)
(0.125,112)
(0.13,53)
(0.135,30)
(0.14,16)
(0.145,6)
(0.15,2)
(0.155,1)
(0.16,0)
(0.165,0)
(0.17,0)
(0.175,0)
(0.18,0)
(0.185,0)
(0.19,0)
(0.195,0)
(0.2,0)
(0.205,0)
(0.21,0)
(0.215,0)
(0.22,0)
(0.225,0)
(0.23,0)
(0.235,0)
(0.24,0)
(0.245,0)
(0.25,0)
(0.255,0)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 2
\addplot [red, thick] coordinates{
(0.005,241)
(0.01,1720)
(0.015,4310)
(0.02,7836)
(0.025,11739)
(0.03,16391)
(0.035,20350)
(0.04,24251)
(0.045,27500)
(0.05,30534)
(0.055,32122)
(0.06,33901)
(0.065,35033)
(0.07,35470)
(0.075,35563)
(0.08,35269)
(0.085,34796)
(0.09,34187)
(0.095,33129)
(0.1,32510)
(0.105,31511)
(0.11,30191)
(0.115,29213)
(0.12,28187)
(0.125,27081)
(0.13,26057)
(0.135,25004)
(0.14,23645)
(0.145,22354)
(0.15,21800)
(0.155,20494)
(0.16,19317)
(0.165,18208)
(0.17,17202)
(0.175,15983)
(0.18,14911)
(0.185,14116)
(0.19,13063)
(0.195,11941)
(0.2,11064)
(0.205,10155)
(0.21,9233)
(0.215,8389)
(0.22,7763)
(0.225,6910)
(0.23,6362)
(0.235,5690)
(0.24,5010)
(0.245,4393)
(0.25,3948)
(0.255,3495)
(0.26,3098)
(0.265,2723)
(0.27,2257)
(0.275,1998)
(0.28,1795)
(0.285,1531)
(0.29,1244)
(0.295,1076)
(0.3,838)
(0.305,758)
(0.31,607)
(0.315,503)
(0.32,401)
(0.325,326)
(0.33,279)
(0.335,232)
(0.34,193)
(0.345,139)
(0.35,105)
(0.355,81)
(0.36,75)
(0.365,56)
(0.37,37)
(0.375,23)
(0.38,29)
(0.385,16)
(0.39,14)
(0.395,7)
(0.4,5)
(0.405,1)
(0.41,3)
(0.415,1)
(0.42,2)
(0.425,2)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,2)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,1)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 3
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,40)
(0.01,221)
(0.015,548)
(0.02,1147)
(0.025,1808)
(0.03,2789)
(0.035,3679)
(0.04,4891)
(0.045,5768)
(0.05,6998)
(0.055,8257)
(0.06,9358)
(0.065,10421)
(0.07,11578)
(0.075,12551)
(0.08,13418)
(0.085,14070)
(0.09,14633)
(0.095,15306)
(0.1,15826)
(0.105,16389)
(0.11,16613)
(0.115,17030)
(0.12,17236)
(0.125,17141)
(0.13,17499)
(0.135,17408)
(0.14,17550)
(0.145,17438)
(0.15,17243)
(0.155,17256)
(0.16,17413)
(0.165,17103)
(0.17,17022)
(0.175,16703)
(0.18,16479)
(0.185,16328)
(0.19,16253)
(0.195,16131)
(0.2,16060)
(0.205,15724)
(0.21,15736)
(0.215,15362)
(0.22,15142)
(0.225,15050)
(0.23,14836)
(0.235,14867)
(0.24,14534)
(0.245,14136)
(0.25,13964)
(0.255,13632)
(0.26,13440)
(0.265,13240)
(0.27,12851)
(0.275,12749)
(0.28,12494)
(0.285,12390)
(0.29,11840)
(0.295,11654)
(0.3,11386)
(0.305,11030)
(0.31,10692)
(0.315,10557)
(0.32,10059)
(0.325,9863)
(0.33,9492)
(0.335,9276)
(0.34,8819)
(0.345,8632)
(0.35,8099)
(0.355,7927)
(0.36,7720)
(0.365,7377)
(0.37,6972)
(0.375,6603)
(0.38,6299)
(0.385,6070)
(0.39,5832)
(0.395,5464)
(0.4,5205)
(0.405,4986)
(0.41,4770)
(0.415,4559)
(0.42,4317)
(0.425,3967)
(0.43,3815)
(0.435,3578)
(0.44,3361)
(0.445,3103)
(0.45,2940)
(0.455,2675)
(0.46,2519)
(0.465,2434)
(0.47,2199)
(0.475,1991)
(0.48,1907)
(0.485,1823)
(0.49,1628)
(0.495,1416)
(0.5,1389)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.45\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=6$},
title style = {font=\small},
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 200000,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Number of matrices},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Delta = 1
\addplot [blue, dotted, thick] coordinates{
(0.005,1097)
(0.01,18794)
(0.015,64535)
(0.02,114421)
(0.025,143303)
(0.03,145910)
(0.035,132270)
(0.04,110547)
(0.045,86642)
(0.05,64409)
(0.055,44862)
(0.06,30048)
(0.065,18717)
(0.07,11184)
(0.075,6345)
(0.08,3541)
(0.085,1844)
(0.09,827)
(0.095,396)
(0.1,199)
(0.105,65)
(0.11,29)
(0.115,8)
(0.12,7)
(0.125,0)
(0.13,0)
(0.135,0)
(0.14,0)
(0.145,0)
(0.15,0)
(0.155,0)
(0.16,0)
(0.165,0)
(0.17,0)
(0.175,0)
(0.18,0)
(0.185,0)
(0.19,0)
(0.195,0)
(0.2,0)
(0.205,0)
(0.21,0)
(0.215,0)
(0.22,0)
(0.225,0)
(0.23,0)
(0.235,0)
(0.24,0)
(0.245,0)
(0.25,0)
(0.255,0)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 2
\addplot [red, thick] coordinates{
(0.005,1)
(0.01,56)
(0.015,388)
(0.02,1271)
(0.025,3111)
(0.03,5496)
(0.035,9095)
(0.04,13270)
(0.045,17661)
(0.05,22306)
(0.055,26456)
(0.06,30485)
(0.065,33851)
(0.07,36362)
(0.075,38574)
(0.08,40274)
(0.085,41270)
(0.09,42292)
(0.095,42861)
(0.1,42430)
(0.105,42285)
(0.11,40834)
(0.115,40194)
(0.12,38561)
(0.125,36923)
(0.13,35007)
(0.135,33031)
(0.14,31187)
(0.145,28888)
(0.15,27017)
(0.155,24821)
(0.16,22704)
(0.165,20313)
(0.17,18449)
(0.175,16458)
(0.18,14626)
(0.185,12951)
(0.19,11363)
(0.195,9769)
(0.2,8438)
(0.205,7061)
(0.21,5974)
(0.215,4972)
(0.22,4270)
(0.225,3393)
(0.23,2792)
(0.235,2290)
(0.24,1762)
(0.245,1419)
(0.25,1101)
(0.255,966)
(0.26,720)
(0.265,516)
(0.27,381)
(0.275,314)
(0.28,231)
(0.285,142)
(0.29,103)
(0.295,81)
(0.3,63)
(0.305,48)
(0.31,32)
(0.315,15)
(0.32,10)
(0.325,4)
(0.33,7)
(0.335,1)
(0.34,1)
(0.345,2)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 3
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0)
(0.01,2)
(0.015,23)
(0.02,54)
(0.025,138)
(0.03,296)
(0.035,556)
(0.04,855)
(0.045,1331)
(0.05,1874)
(0.055,2756)
(0.06,3473)
(0.065,4456)
(0.07,5314)
(0.075,6425)
(0.08,7567)
(0.085,8678)
(0.09,9678)
(0.095,11071)
(0.1,11951)
(0.105,12854)
(0.11,13853)
(0.115,14800)
(0.12,15935)
(0.125,16363)
(0.13,17075)
(0.135,17965)
(0.14,18637)
(0.145,18974)
(0.15,19442)
(0.155,19941)
(0.16,20380)
(0.165,20866)
(0.17,20789)
(0.175,21154)
(0.18,21677)
(0.185,21708)
(0.19,21937)
(0.195,21819)
(0.2,22001)
(0.205,21903)
(0.21,21699)
(0.215,21681)
(0.22,21305)
(0.225,21161)
(0.23,20939)
(0.235,20783)
(0.24,20233)
(0.245,19924)
(0.25,19432)
(0.255,19113)
(0.26,18393)
(0.265,17965)
(0.27,17350)
(0.275,16872)
(0.28,16528)
(0.285,15700)
(0.29,15005)
(0.295,14305)
(0.3,13798)
(0.305,13152)
(0.31,12572)
(0.315,11827)
(0.32,11084)
(0.325,10611)
(0.33,9995)
(0.335,9060)
(0.34,8529)
(0.345,7890)
(0.35,7359)
(0.355,6987)
(0.36,6378)
(0.365,5830)
(0.37,5363)
(0.375,5014)
(0.38,4429)
(0.385,4049)
(0.39,3635)
(0.395,3228)
(0.4,3043)
(0.405,2727)
(0.41,2489)
(0.415,2137)
(0.42,1835)
(0.425,1627)
(0.43,1502)
(0.435,1299)
(0.44,1093)
(0.445,1026)
(0.45,907)
(0.455,648)
(0.46,626)
(0.465,537)
(0.47,484)
(0.475,430)
(0.48,320)
(0.485,257)
(0.49,220)
(0.495,176)
(0.5,155)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.14\textwidth,
width = 0.45\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=7$},
title style = {font=\small},
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 200000,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Number of matrices},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Delta = 1
\addplot [blue, dotted, thick] coordinates{
(0.005,76)
(0.01,5307)
(0.015,36417)
(0.02,97027)
(0.025,151376)
(0.03,173904)
(0.035,162868)
(0.04,132424)
(0.045,96545)
(0.05,63879)
(0.055,38488)
(0.06,21495)
(0.065,11253)
(0.07,5226)
(0.075,2303)
(0.08,923)
(0.085,332)
(0.09,113)
(0.095,30)
(0.1,13)
(0.105,1)
(0.11,0)
(0.115,0)
(0.12,0)
(0.125,0)
(0.13,0)
(0.135,0)
(0.14,0)
(0.145,0)
(0.15,0)
(0.155,0)
(0.16,0)
(0.165,0)
(0.17,0)
(0.175,0)
(0.18,0)
(0.185,0)
(0.19,0)
(0.195,0)
(0.2,0)
(0.205,0)
(0.21,0)
(0.215,0)
(0.22,0)
(0.225,0)
(0.23,0)
(0.235,0)
(0.24,0)
(0.245,0)
(0.25,0)
(0.255,0)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 2
\addplot [red, thick] coordinates{
(0.005,0)
(0.01,2)
(0.015,19)
(0.02,146)
(0.025,471)
(0.03,1345)
(0.035,2983)
(0.04,5400)
(0.045,8939)
(0.05,13296)
(0.055,18234)
(0.06,23346)
(0.065,28601)
(0.07,33697)
(0.075,38488)
(0.08,42683)
(0.085,45746)
(0.09,48651)
(0.095,50526)
(0.1,51790)
(0.105,51943)
(0.11,51523)
(0.115,50220)
(0.12,48351)
(0.125,46097)
(0.13,43246)
(0.135,40083)
(0.14,36747)
(0.145,33347)
(0.15,29415)
(0.155,26172)
(0.16,22845)
(0.165,19695)
(0.17,16893)
(0.175,14331)
(0.18,11924)
(0.185,9808)
(0.19,7695)
(0.195,6056)
(0.2,4739)
(0.205,3859)
(0.21,2849)
(0.215,2195)
(0.22,1710)
(0.225,1164)
(0.23,827)
(0.235,634)
(0.24,372)
(0.245,313)
(0.25,210)
(0.255,130)
(0.26,85)
(0.265,61)
(0.27,38)
(0.275,21)
(0.28,19)
(0.285,9)
(0.29,5)
(0.295,3)
(0.3,2)
(0.305,1)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 3
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0)
(0.01,0)
(0.015,0)
(0.02,1)
(0.025,2)
(0.03,16)
(0.035,54)
(0.04,111)
(0.045,182)
(0.05,323)
(0.055,555)
(0.06,890)
(0.065,1250)
(0.07,1811)
(0.075,2531)
(0.08,3307)
(0.085,4165)
(0.09,5158)
(0.095,6273)
(0.1,7333)
(0.105,8647)
(0.11,9837)
(0.115,11115)
(0.12,12433)
(0.125,13573)
(0.13,14971)
(0.135,16051)
(0.14,17607)
(0.145,18676)
(0.15,19928)
(0.155,20840)
(0.16,22184)
(0.165,23057)
(0.17,24195)
(0.175,24670)
(0.18,25509)
(0.185,26270)
(0.19,26623)
(0.195,27221)
(0.2,27472)
(0.205,27821)
(0.21,27910)
(0.215,27582)
(0.22,27491)
(0.225,27265)
(0.23,26703)
(0.235,26381)
(0.24,25699)
(0.245,25173)
(0.25,24182)
(0.255,23695)
(0.26,22798)
(0.265,21536)
(0.27,20541)
(0.275,19630)
(0.28,18659)
(0.285,17506)
(0.29,16539)
(0.295,15365)
(0.3,14127)
(0.305,13208)
(0.31,12086)
(0.315,10872)
(0.32,9955)
(0.325,9149)
(0.33,8174)
(0.335,7324)
(0.34,6598)
(0.345,5836)
(0.35,5210)
(0.355,4588)
(0.36,3957)
(0.365,3421)
(0.37,2960)
(0.375,2512)
(0.38,2102)
(0.385,1873)
(0.39,1521)
(0.395,1340)
(0.4,1119)
(0.405,899)
(0.41,765)
(0.415,656)
(0.42,497)
(0.425,459)
(0.43,316)
(0.435,264)
(0.44,194)
(0.445,165)
(0.45,128)
(0.455,92)
(0.46,75)
(0.465,63)
(0.47,37)
(0.475,27)
(0.48,31)
(0.485,26)
(0.49,17)
(0.495,10)
(0.5,10)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.45\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=8$},
title style = {font=\small},
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 250000,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Number of matrices},
ylabel style = {align=center, font=\small},
legend style = {font=\small,at={(0.5,-0.25)},anchor=north west,legend columns=3},
legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Delta = 1
\addplot [blue, dotted, thick] coordinates{
(0.005,8)
(0.01,1145)
(0.015,17705)
(0.02,73482)
(0.025,150758)
(0.03,195941)
(0.035,191402)
(0.04,151861)
(0.045,102184)
(0.05,60411)
(0.055,31295)
(0.06,14580)
(0.065,5999)
(0.07,2216)
(0.075,764)
(0.08,186)
(0.085,45)
(0.09,13)
(0.095,4)
(0.1,1)
(0.105,0)
(0.11,0)
(0.115,0)
(0.12,0)
(0.125,0)
(0.13,0)
(0.135,0)
(0.14,0)
(0.145,0)
(0.15,0)
(0.155,0)
(0.16,0)
(0.165,0)
(0.17,0)
(0.175,0)
(0.18,0)
(0.185,0)
(0.19,0)
(0.195,0)
(0.2,0)
(0.205,0)
(0.21,0)
(0.215,0)
(0.22,0)
(0.225,0)
(0.23,0)
(0.235,0)
(0.24,0)
(0.245,0)
(0.25,0)
(0.255,0)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 2
\addplot [red, thick] coordinates{
(0.005,0)
(0.01,0)
(0.015,0)
(0.02,12)
(0.025,58)
(0.03,238)
(0.035,762)
(0.04,1799)
(0.045,3721)
(0.05,6768)
(0.055,10747)
(0.06,15908)
(0.065,21721)
(0.07,28453)
(0.075,34668)
(0.08,41499)
(0.085,47271)
(0.09,52501)
(0.095,56704)
(0.1,59261)
(0.105,61129)
(0.11,61303)
(0.115,59841)
(0.12,57774)
(0.125,54233)
(0.13,49897)
(0.135,45821)
(0.14,40841)
(0.145,35830)
(0.15,30847)
(0.155,26201)
(0.16,21478)
(0.165,17491)
(0.17,13848)
(0.175,11046)
(0.18,8597)
(0.185,6322)
(0.19,4639)
(0.195,3387)
(0.2,2485)
(0.205,1723)
(0.21,1116)
(0.215,745)
(0.22,515)
(0.225,311)
(0.23,192)
(0.235,130)
(0.24,82)
(0.245,37)
(0.25,17)
(0.255,13)
(0.26,10)
(0.265,3)
(0.27,2)
(0.275,2)
(0.28,1)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 3
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0)
(0.01,0)
(0.015,0)
(0.02,0)
(0.025,0)
(0.03,1)
(0.035,5)
(0.04,3)
(0.045,18)
(0.05,35)
(0.055,84)
(0.06,154)
(0.065,295)
(0.07,496)
(0.075,741)
(0.08,1148)
(0.085,1617)
(0.09,2149)
(0.095,2970)
(0.1,3801)
(0.105,4823)
(0.11,6057)
(0.115,7085)
(0.12,8556)
(0.125,9907)
(0.13,11644)
(0.135,13238)
(0.14,15088)
(0.145,16616)
(0.15,18498)
(0.155,20451)
(0.16,21742)
(0.165,23722)
(0.17,25273)
(0.175,27023)
(0.18,28397)
(0.185,29560)
(0.19,30644)
(0.195,31732)
(0.2,32217)
(0.205,33295)
(0.21,33364)
(0.215,33410)
(0.22,33283)
(0.225,33120)
(0.23,32331)
(0.235,31844)
(0.24,31064)
(0.245,29790)
(0.25,28852)
(0.255,27273)
(0.26,26145)
(0.265,24401)
(0.27,22718)
(0.275,21342)
(0.28,19570)
(0.285,17873)
(0.29,16464)
(0.295,14647)
(0.3,13155)
(0.305,12001)
(0.31,10468)
(0.315,9041)
(0.32,7844)
(0.325,6998)
(0.33,5983)
(0.335,5111)
(0.34,4209)
(0.345,3554)
(0.35,3031)
(0.355,2457)
(0.36,2067)
(0.365,1665)
(0.37,1396)
(0.375,1033)
(0.38,805)
(0.385,635)
(0.39,483)
(0.395,347)
(0.4,297)
(0.405,219)
(0.41,182)
(0.415,106)
(0.42,92)
(0.425,70)
(0.43,41)
(0.435,34)
(0.44,34)
(0.445,17)
(0.45,20)
(0.455,9)
(0.46,6)
(0.465,5)
(0.47,3)
(0.475,2)
(0.48,2)
(0.485,0)
(0.49,2)
(0.495,0)
(0.5,0)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.14\textwidth,
width = 0.45\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=9$},
title style = {font=\small},
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 250000,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Number of matrices},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Delta = 1
\addplot [blue, dotted, thick] coordinates{
(0.005,0)
(0.01,201)
(0.015,7645)
(0.02,52860)
(0.025,141980)
(0.03,213235)
(0.035,218919)
(0.04,168823)
(0.045,104321)
(0.05,55079)
(0.055,23943)
(0.06,9053)
(0.065,2906)
(0.07,812)
(0.075,180)
(0.08,34)
(0.085,9)
(0.09,0)
(0.095,0)
(0.1,0)
(0.105,0)
(0.11,0)
(0.115,0)
(0.12,0)
(0.125,0)
(0.13,0)
(0.135,0)
(0.14,0)
(0.145,0)
(0.15,0)
(0.155,0)
(0.16,0)
(0.165,0)
(0.17,0)
(0.175,0)
(0.18,0)
(0.185,0)
(0.19,0)
(0.195,0)
(0.2,0)
(0.205,0)
(0.21,0)
(0.215,0)
(0.22,0)
(0.225,0)
(0.23,0)
(0.235,0)
(0.24,0)
(0.245,0)
(0.25,0)
(0.255,0)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 2
\addplot [red, thick] coordinates{
(0.005,0)
(0.01,0)
(0.015,0)
(0.02,0)
(0.025,1)
(0.03,28)
(0.035,143)
(0.04,453)
(0.045,1297)
(0.05,2939)
(0.055,5642)
(0.06,9809)
(0.065,15072)
(0.07,22125)
(0.075,29914)
(0.08,38347)
(0.085,46900)
(0.09,54384)
(0.095,60865)
(0.1,66007)
(0.105,69283)
(0.11,70206)
(0.115,69211)
(0.12,66529)
(0.125,61862)
(0.13,56159)
(0.135,50087)
(0.14,43158)
(0.145,36698)
(0.15,30356)
(0.155,24176)
(0.16,19055)
(0.165,14587)
(0.17,10797)
(0.175,7795)
(0.18,5572)
(0.185,3829)
(0.19,2500)
(0.195,1668)
(0.2,1035)
(0.205,669)
(0.21,411)
(0.215,195)
(0.22,115)
(0.225,61)
(0.23,37)
(0.235,15)
(0.24,3)
(0.245,4)
(0.25,0)
(0.255,1)
(0.26,0)
(0.265,0)
(0.27,0)
(0.275,0)
(0.28,0)
(0.285,0)
(0.29,0)
(0.295,0)
(0.3,0)
(0.305,0)
(0.31,0)
(0.315,0)
(0.32,0)
(0.325,0)
(0.33,0)
(0.335,0)
(0.34,0)
(0.345,0)
(0.35,0)
(0.355,0)
(0.36,0)
(0.365,0)
(0.37,0)
(0.375,0)
(0.38,0)
(0.385,0)
(0.39,0)
(0.395,0)
(0.4,0)
(0.405,0)
(0.41,0)
(0.415,0)
(0.42,0)
(0.425,0)
(0.43,0)
(0.435,0)
(0.44,0)
(0.445,0)
(0.45,0)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
% Delta = 3
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0)
(0.01,0)
(0.015,0)
(0.02,0)
(0.025,0)
(0.03,0)
(0.035,0)
(0.04,1)
(0.045,0)
(0.05,1)
(0.055,6)
(0.06,16)
(0.065,41)
(0.07,106)
(0.075,194)
(0.08,306)
(0.085,480)
(0.09,799)
(0.095,1111)
(0.1,1667)
(0.105,2274)
(0.11,3084)
(0.115,4190)
(0.12,5330)
(0.125,6515)
(0.13,8186)
(0.135,9955)
(0.14,11935)
(0.145,13820)
(0.15,16296)
(0.155,18279)
(0.16,20563)
(0.165,23307)
(0.17,25262)
(0.175,27947)
(0.18,29890)
(0.185,31763)
(0.19,34178)
(0.195,35222)
(0.2,36631)
(0.205,37782)
(0.21,38312)
(0.215,38780)
(0.22,38811)
(0.225,38468)
(0.23,37969)
(0.235,37035)
(0.24,35788)
(0.245,34007)
(0.25,32536)
(0.255,30474)
(0.26,28715)
(0.265,26223)
(0.27,24161)
(0.275,21820)
(0.28,19831)
(0.285,17464)
(0.29,15171)
(0.295,13237)
(0.3,11364)
(0.305,9972)
(0.31,8252)
(0.315,7086)
(0.32,5686)
(0.325,4743)
(0.33,3834)
(0.335,3043)
(0.34,2473)
(0.345,1928)
(0.35,1433)
(0.355,1110)
(0.36,885)
(0.365,603)
(0.37,480)
(0.375,371)
(0.38,248)
(0.385,168)
(0.39,135)
(0.395,83)
(0.4,66)
(0.405,27)
(0.41,22)
(0.415,17)
(0.42,11)
(0.425,7)
(0.43,5)
(0.435,3)
(0.44,2)
(0.445,3)
(0.45,1)
(0.455,0)
(0.46,0)
(0.465,0)
(0.47,0)
(0.475,0)
(0.48,0)
(0.485,0)
(0.49,0)
(0.495,0)
(0.5,0)
};
\end{axis}
\end{tikzpicture}

\caption{The distribution of randomly generated matrices according to their inconsistency ratio $\mathit{CR}$ (sample size: $10^6$ in each case; resolution of the intervals: 0.005)}
\label{Fig2}

\end{figure}

%\end{document}

==> Figure3_average_Euclidean_distance.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=4$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.09,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Euclidean distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.000823633434891974)
(0.01,0.00209596429251591)
(0.015,0.0034040025560676)
(0.02,0.00469724446978199)
(0.025,0.00595873389809689)
(0.03,0.00722530501522252)
(0.035,0.00847083353999507)
(0.04,0.00969537668903621)
(0.045,0.0109078156666774)
(0.05,0.0121109861994953)
(0.055,0.0132609089654846)
(0.06,0.0144563092625257)
(0.065,0.0156047578902979)
(0.07,0.01671901264395)
(0.075,0.0178180063138482)
(0.08,0.0189343314781028)
(0.085,0.0200053282097531)
(0.09,0.0210643636682155)
(0.095,0.0221183141379718)
(0.1,0.0231412807484662)
(0.105,0.0241174200600866)
(0.11,0.0251359839752834)
(0.115,0.0261431220763605)
(0.12,0.0271986521046138)
(0.125,0.0282820692645025)
(0.13,0.0292558939489083)
(0.135,0.0302260888319301)
(0.14,0.0312806086009128)
(0.145,0.0322153910930902)
(0.15,0.0333850724914121)
(0.155,0.0345773517149781)
(0.16,0.0355407605774629)
(0.165,0.0366666587196678)
(0.17,0.0375582731972206)
(0.175,0.0386833261788768)
(0.18,0.0397915050119557)
(0.185,0.0408750504114482)
(0.19,0.0418297763108749)
(0.195,0.0428637427911832)
(0.2,0.0440235418062149)
(0.205,0.0450590296762094)
(0.21,0.0460017002596649)
(0.215,0.0470494124481929)
(0.22,0.0479760894364846)
(0.225,0.0489151329139615)
(0.23,0.0496704940731652)
(0.235,0.0508809846240194)
(0.24,0.0516363699898417)
(0.245,0.0527120511653783)
(0.25,0.0535121797927256)
(0.255,0.0542884264774531)
(0.26,0.0553252523851771)
(0.265,0.0563474641009502)
(0.27,0.0571731436788692)
(0.275,0.058217960788183)
(0.28,0.0588498773398371)
(0.285,0.0594885011129649)
(0.29,0.0605260798350664)
(0.295,0.061189687893289)
(0.3,0.0623894779728341)
(0.305,0.0627912146623853)
(0.31,0.0633376262824644)
(0.315,0.0645719062812381)
(0.32,0.0647753714061651)
(0.325,0.0660782934146454)
(0.33,0.0669503840813207)
(0.335,0.066796448201023)
(0.34,0.0676367124629748)
(0.345,0.0685677503710952)
(0.35,0.0686674949393209)
(0.355,0.0696987444490295)
(0.36,0.0705019845461958)
(0.365,0.0714862532753123)
(0.37,0.0723606250257492)
(0.375,0.0719842801270767)
(0.38,0.0729553590172251)
(0.385,0.0737720390460543)
(0.39,0.0750582467219393)
(0.395,0.0748855271085713)
(0.4,0.0760191792128856)
(0.405,0.0766452237665208)
(0.41,0.0778105739191196)
(0.415,0.0774762568381838)
(0.42,0.0790649715403718)
(0.425,0.0796445529321791)
(0.43,0.0802297330249614)
(0.435,0.0806576775473632)
(0.44,0.0828585178736289)
(0.445,0.082349286229604)
(0.45,0.0830201550005155)
(0.455,0.0835154155782383)
(0.46,0.0839716752536799)
(0.465,0.084267563690701)
(0.47,0.0853033064142711)
(0.475,0.0859478028080698)
(0.48,0.0855886401499349)
(0.485,0.0858450584494907)
(0.49,0.0874346018742226)
(0.495,0.0874987831754657)
(0.5,0.0884470538939945)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.000411707448230435)
(0.01,0.00104736679018378)
(0.015,0.0017003905697609)
(0.02,0.00234558252820776)
(0.025,0.00297447299398507)
(0.03,0.003605420261171)
(0.035,0.00422537206087385)
(0.04,0.0048344431654374)
(0.045,0.00543704609560931)
(0.05,0.00603488404783485)
(0.055,0.00660515246285839)
(0.06,0.00719795117831639)
(0.065,0.00776733331642546)
(0.07,0.00831891062539794)
(0.075,0.00886286951298562)
(0.08,0.00941534056529942)
(0.085,0.00994482205794301)
(0.09,0.0104686867660404)
(0.095,0.0109888870155903)
(0.1,0.011493358982789)
(0.105,0.0119748450256213)
(0.11,0.0124777360523147)
(0.115,0.0129731846377449)
(0.12,0.0134941408368255)
(0.125,0.01402826286384)
(0.13,0.0145072161452939)
(0.135,0.0149839176382746)
(0.14,0.0155017691086436)
(0.145,0.0159598939255853)
(0.15,0.016535199449012)
(0.155,0.0171166162358028)
(0.16,0.0175868083263592)
(0.165,0.0181350101103545)
(0.17,0.0185697763881427)
(0.175,0.0191168796066826)
(0.18,0.0196577447550502)
(0.185,0.020183258401149)
(0.19,0.0206474879553366)
(0.195,0.021149680432809)
(0.2,0.0217094818909386)
(0.205,0.0222177649717243)
(0.21,0.022669933748015)
(0.215,0.0231768073633765)
(0.22,0.0236284650603847)
(0.225,0.0240822305231856)
(0.23,0.0244401532062197)
(0.235,0.0250277976858972)
(0.24,0.0253843925737871)
(0.245,0.0259183096057234)
(0.25,0.0262904991795392)
(0.255,0.0266668482582713)
(0.26,0.0271698600753729)
(0.265,0.0276675805419398)
(0.27,0.0280532559251284)
(0.275,0.0285648472513155)
(0.28,0.0288579464241502)
(0.285,0.0291652415701879)
(0.29,0.0296716995641648)
(0.295,0.0299838559349129)
(0.3,0.0305623093269431)
(0.305,0.0307449385400617)
(0.31,0.0310072733525538)
(0.315,0.0316030656714042)
(0.32,0.0316943718025133)
(0.325,0.0323480415676065)
(0.33,0.032746834304657)
(0.335,0.0326637999291681)
(0.34,0.0330675090572152)
(0.345,0.0335047824082179)
(0.35,0.0335434580694185)
(0.355,0.0340389413354838)
(0.36,0.0344275236877684)
(0.365,0.034886219077368)
(0.37,0.0353150223642576)
(0.375,0.0351165863067721)
(0.38,0.0355902959413478)
(0.385,0.0359776786315061)
(0.39,0.0365830098155926)
(0.395,0.0365253576652473)
(0.4,0.0370668722816054)
(0.405,0.0373429737547029)
(0.41,0.0379021212397174)
(0.415,0.037732103351337)
(0.42,0.0384906103191626)
(0.425,0.0387494320897744)
(0.43,0.0390543526671664)
(0.435,0.0392040581397417)
(0.44,0.0403086839483854)
(0.445,0.0400358253200664)
(0.45,0.0403478909380488)
(0.455,0.0405654649623364)
(0.46,0.0407697930999703)
(0.465,0.0409014798185937)
(0.47,0.0413892578420479)
(0.475,0.0417151664628643)
(0.48,0.041491014058497)
(0.485,0.0416327059877037)
(0.49,0.0423570438373615)
(0.495,0.0424148531785556)
(0.5,0.0428228411965257)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.00041300916764599)
(0.01,0.00105422178756629)
(0.015,0.00171916690240256)
(0.02,0.0023807303987425)
(0.025,0.00303031280568799)
(0.03,0.00368464660960892)
(0.035,0.00433038588490274)
(0.04,0.00497092462795388)
(0.045,0.00560503686314021)
(0.05,0.00624259147042357)
(0.055,0.00685147747903321)
(0.06,0.00748581897590722)
(0.065,0.00809874858773543)
(0.07,0.00870065362437868)
(0.075,0.00929523062608011)
(0.08,0.00990704399302614)
(0.085,0.0104844040277251)
(0.09,0.0110710319336735)
(0.095,0.0116451719363851)
(0.1,0.0122171529583954)
(0.105,0.0127712288060788)
(0.11,0.0133400782963705)
(0.115,0.0139066941943032)
(0.12,0.0144852884811649)
(0.125,0.0150887027610969)
(0.13,0.0156223935081361)
(0.135,0.0161787654199486)
(0.14,0.0167888604337668)
(0.145,0.0172944327797917)
(0.15,0.0179382961064706)
(0.155,0.0185882657262089)
(0.16,0.0191487292566879)
(0.165,0.0197453900384538)
(0.17,0.0202654259251481)
(0.175,0.0208754897644951)
(0.18,0.0214790189331376)
(0.185,0.0220693505624778)
(0.19,0.0226345796426432)
(0.195,0.0231836305234817)
(0.2,0.0238136314565774)
(0.205,0.0243968584624843)
(0.21,0.0249479112031902)
(0.215,0.0255181027166221)
(0.22,0.0260411184062705)
(0.225,0.0265990076167529)
(0.23,0.0270111164362057)
(0.235,0.0277174228582978)
(0.24,0.028156575891525)
(0.245,0.0287825958990121)
(0.25,0.0291766112426066)
(0.255,0.0296791955040777)
(0.26,0.0302883412310843)
(0.265,0.030878011506299)
(0.27,0.0313341234325051)
(0.275,0.0319089084345339)
(0.28,0.0323209813800562)
(0.285,0.0327177933223825)
(0.29,0.0333144442075227)
(0.295,0.0337259723488459)
(0.3,0.0343760080187233)
(0.305,0.0346935963585665)
(0.31,0.035044532625454)
(0.315,0.0357560598939033)
(0.32,0.0359636931495029)
(0.325,0.0367206662946586)
(0.33,0.0371663502521358)
(0.335,0.0372627199410848)
(0.34,0.0376841077627922)
(0.345,0.0382998623267766)
(0.35,0.0384666465259917)
(0.355,0.0390494270357886)
(0.36,0.0395176025803349)
(0.365,0.0401668140081582)
(0.37,0.0405919290470951)
(0.375,0.040603158367511)
(0.38,0.0411397633861969)
(0.385,0.0416376870368727)
(0.39,0.0422424220555203)
(0.395,0.0425188472831462)
(0.4,0.0431016335795961)
(0.405,0.0434848370703342)
(0.41,0.0441274154994641)
(0.415,0.0441224778611369)
(0.42,0.044922239558963)
(0.425,0.0452424538089904)
(0.43,0.0455925648944797)
(0.435,0.0459499778442971)
(0.44,0.0470462421172522)
(0.445,0.0470134821940647)
(0.45,0.0474863776787125)
(0.455,0.047798646068943)
(0.46,0.0480898828022005)
(0.465,0.0483879465986549)
(0.47,0.048975568706828)
(0.475,0.0492397013147099)
(0.48,0.0493532991394938)
(0.485,0.0495585028858176)
(0.49,0.0504572182897102)
(0.495,0.0506024377822442)
(0.5,0.0510530321213554)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=4$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.91,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,0.999990957918151)
(0.035,0.999981178064917)
(0.04,0.999950496519905)
(0.045,0.99985273389014)
(0.05,0.999541663871934)
(0.055,0.999214865218529)
(0.06,0.998447792837132)
(0.065,0.997649283977303)
(0.07,0.996736677161053)
(0.075,0.995586409820238)
(0.08,0.994475318198856)
(0.085,0.992987883475122)
(0.09,0.990765586542554)
(0.095,0.989624698279218)
(0.1,0.987968523503831)
(0.105,0.986682044697843)
(0.11,0.983811660229874)
(0.115,0.983547283360431)
(0.12,0.98322673447895)
(0.125,0.979388405640499)
(0.13,0.979786002653793)
(0.135,0.979098396953326)
(0.14,0.976873409076799)
(0.145,0.97525185449127)
(0.15,0.974726087248773)
(0.155,0.974544179523142)
(0.16,0.974556753792725)
(0.165,0.973084963416455)
(0.17,0.973837097456812)
(0.175,0.971247407880045)
(0.18,0.971427398497475)
(0.185,0.971967677440853)
(0.19,0.9715953307393)
(0.195,0.971084122959206)
(0.2,0.969223785746709)
(0.205,0.96995108315863)
(0.21,0.970360017350234)
(0.215,0.969916960867187)
(0.22,0.969140153040677)
(0.225,0.969665381006984)
(0.23,0.969943909408403)
(0.235,0.966378845116028)
(0.24,0.969638207102887)
(0.245,0.968326817383421)
(0.25,0.968323699421965)
(0.255,0.966338993148645)
(0.26,0.9657594381036)
(0.265,0.966564963132469)
(0.27,0.966251298026999)
(0.275,0.967759341697019)
(0.28,0.965316704035874)
(0.285,0.965905096660808)
(0.29,0.963794886951382)
(0.295,0.961487383798141)
(0.3,0.966167414278111)
(0.305,0.963062352012628)
(0.31,0.962196219621962)
(0.315,0.962233303359765)
(0.32,0.959596829772571)
(0.325,0.961277410372433)
(0.33,0.960448859455482)
(0.335,0.961443961443961)
(0.34,0.961609128710956)
(0.345,0.9574)
(0.35,0.954157349054686)
(0.355,0.955595783196678)
(0.36,0.95807486631016)
(0.365,0.95356442119032)
(0.37,0.954358310786966)
(0.375,0.957792207792208)
(0.38,0.95907960199005)
(0.385,0.951118371450113)
(0.39,0.955803977642012)
(0.395,0.949213543055185)
(0.4,0.950372208436725)
(0.405,0.950503474684442)
(0.41,0.946994931209269)
(0.415,0.947306791569087)
(0.42,0.943467717490149)
(0.425,0.95078125)
(0.43,0.953301886792453)
(0.435,0.950327236113442)
(0.44,0.946198234894773)
(0.445,0.943994237349181)
(0.45,0.938742320202385)
(0.455,0.94104601737202)
(0.46,0.94475974271661)
(0.465,0.946381702287214)
(0.47,0.93996808934982)
(0.475,0.942287730952875)
(0.48,0.937860345932095)
(0.485,0.930051236355536)
(0.49,0.937751004016064)
(0.495,0.934128987835667)
(0.5,0.934411085450346)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=5$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.09,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Euclidean distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.00137659991101689)
(0.01,0.00289302140736938)
(0.015,0.00453207738107232)
(0.02,0.00614849859660103)
(0.025,0.00778016127586911)
(0.03,0.00941923875432639)
(0.035,0.0110846427669043)
(0.04,0.012711458671828)
(0.045,0.0143044441535856)
(0.05,0.0158439919456412)
(0.055,0.0173209831683957)
(0.06,0.0187176173268566)
(0.065,0.0200861410961155)
(0.07,0.0213775835377489)
(0.075,0.0227163311787065)
(0.08,0.0241517285757508)
(0.085,0.0254282691948098)
(0.09,0.0268974467790481)
(0.095,0.0283736601618125)
(0.1,0.0298144938058387)
(0.105,0.0312235197909925)
(0.11,0.0328319185493506)
(0.115,0.0341480266079778)
(0.12,0.0356360906306729)
(0.125,0.0371969087889555)
(0.13,0.0385635319526305)
(0.135,0.039878974054224)
(0.14,0.0412272095830876)
(0.145,0.0424339682208545)
(0.15,0.0441567332492155)
(0.155,0.0451412123095835)
(0.16,0.0464107644087972)
(0.165,0.0476259365276763)
(0.17,0.0489014094377856)
(0.175,0.0500872460093878)
(0.18,0.0510853565125899)
(0.185,0.0521716220031053)
(0.19,0.0533341509110123)
(0.195,0.0545090156437242)
(0.2,0.0553886681688431)
(0.205,0.0563713144437142)
(0.21,0.0576564288573492)
(0.215,0.05879691716016)
(0.22,0.0598332382043925)
(0.225,0.0606539363471456)
(0.23,0.0617918978009512)
(0.235,0.0631668057579984)
(0.24,0.0637773436692642)
(0.245,0.0647426969171283)
(0.25,0.0663935958090441)
(0.255,0.0669697344457803)
(0.26,0.0678846080647548)
(0.265,0.0690660763696614)
(0.27,0.0704657831212661)
(0.275,0.070887669046347)
(0.28,0.071997359815101)
(0.285,0.0726077524155942)
(0.29,0.0737940977160999)
(0.295,0.0746728122944913)
(0.3,0.0760391218387866)
(0.305,0.0766658825448475)
(0.31,0.0774400847221935)
(0.315,0.0781427509619683)
(0.32,0.0786544362784333)
(0.325,0.0788408113841922)
(0.33,0.0799056368419382)
(0.335,0.0806353908251566)
(0.34,0.0814248221418237)
(0.345,0.0815573264029347)
(0.35,0.0821255203548456)
(0.355,0.0812482411270944)
(0.36,0.0824096568693624)
(0.365,0.0827531889292741)
(0.37,0.0825100125392682)
(0.375,0.0824196414479463)
(0.38,0.0833121899234499)
(0.385,0.0832590578794227)
(0.39,0.0836876633053022)
(0.395,0.0827267136042425)
(0.4,0.0835735483835199)
(0.405,0.0832727923266834)
(0.41,0.0846791355418889)
(0.415,0.0831443552468574)
(0.42,0.0838441266107155)
(0.425,0.0836763199474058)
(0.43,0.0837853264967002)
(0.435,0.0821250855723875)
(0.44,0.0828078550074199)
(0.445,0.0838239340289845)
(0.45,0.0834597174472728)
(0.455,0.0825172147500075)
(0.46,0.0820701509488926)
(0.465,0.0817624242851026)
(0.47,0.0816994016369767)
(0.475,0.081685423933059)
(0.48,0.0808239263973891)
(0.485,0.0787906579867089)
(0.49,0.0816392214569905)
(0.495,0.0811544994524045)
(0.5,0.0802848000802645)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.000688282493983543)
(0.01,0.00144644070009039)
(0.015,0.00226581642650541)
(0.02,0.00307379964778507)
(0.025,0.00388926134340583)
(0.03,0.00470829994743577)
(0.035,0.00554025812246977)
(0.04,0.00635269487929697)
(0.045,0.00714786712608497)
(0.05,0.00791632669530515)
(0.055,0.0086538691908155)
(0.06,0.00935125937491253)
(0.065,0.0100349261926514)
(0.07,0.0106789575144143)
(0.075,0.0113490261641215)
(0.08,0.0120655550332832)
(0.085,0.0127021673775344)
(0.09,0.0134354001808008)
(0.095,0.0141691276100994)
(0.1,0.0148881211391602)
(0.105,0.0155881510541888)
(0.11,0.0163867029884274)
(0.115,0.0170407142640858)
(0.12,0.0177795255315999)
(0.125,0.0185545026181707)
(0.13,0.0192347765381228)
(0.135,0.019886682816443)
(0.14,0.0205552191732339)
(0.145,0.0211561308605095)
(0.15,0.0220111636594499)
(0.155,0.0224982552015026)
(0.16,0.0231248744841636)
(0.165,0.0237304972417333)
(0.17,0.0243599414699664)
(0.175,0.0249512290259377)
(0.18,0.0254416000159026)
(0.185,0.0259817394635041)
(0.19,0.0265639300700505)
(0.195,0.0271464056349337)
(0.2,0.0275722946254364)
(0.205,0.0280588447724407)
(0.21,0.0287029296241726)
(0.215,0.0292645831058442)
(0.22,0.0297820824338453)
(0.225,0.0301822016098799)
(0.23,0.0307439356662151)
(0.235,0.0314241576359009)
(0.24,0.0317241638780485)
(0.245,0.032193732389347)
(0.25,0.0330059069325993)
(0.255,0.0332936907191514)
(0.26,0.0337381690843745)
(0.265,0.0343125233354031)
(0.27,0.035014891767339)
(0.275,0.0352152786763707)
(0.28,0.035745570931871)
(0.285,0.036051196474277)
(0.29,0.0366357117750817)
(0.295,0.0370505732658539)
(0.3,0.0377181072821499)
(0.305,0.0380261313366947)
(0.31,0.0383942393175438)
(0.315,0.0387386934611036)
(0.32,0.0389794302438112)
(0.325,0.0390753519795545)
(0.33,0.0395828914355976)
(0.335,0.0399595324179332)
(0.34,0.0403490913966641)
(0.345,0.0404127654963131)
(0.35,0.0406798092933011)
(0.355,0.0402491135568218)
(0.36,0.0408378449308157)
(0.365,0.0409838715440414)
(0.37,0.0408816115476758)
(0.375,0.0408379337656487)
(0.38,0.0412620866511461)
(0.385,0.0412515398553023)
(0.39,0.0414616145971162)
(0.395,0.0409991924880534)
(0.4,0.0413953134686338)
(0.405,0.0412776685504671)
(0.41,0.041960585288835)
(0.415,0.0412011758604645)
(0.42,0.0415392785170629)
(0.425,0.0414777333074253)
(0.43,0.0415620342164213)
(0.435,0.0407481014711654)
(0.44,0.0410759905494841)
(0.445,0.0415835815502268)
(0.45,0.0414582108782761)
(0.455,0.0409714000560273)
(0.46,0.0407713934631721)
(0.465,0.0406578838188027)
(0.47,0.0406204709541068)
(0.475,0.0406248329260423)
(0.48,0.0402350026157375)
(0.485,0.0392328379081448)
(0.49,0.0406242565183275)
(0.495,0.0403802317861124)
(0.5,0.0400343304867021)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.000690982695895145)
(0.01,0.00145978819967315)
(0.015,0.00229586732681922)
(0.02,0.00312266624308407)
(0.025,0.00395711049921314)
(0.03,0.00479960284100401)
(0.035,0.00565767490207371)
(0.04,0.00649829959549102)
(0.045,0.00733575588723716)
(0.05,0.00814709036399067)
(0.055,0.00893511762790783)
(0.06,0.00968647194724965)
(0.065,0.0104267443201355)
(0.07,0.0111426102083752)
(0.075,0.0118659261974179)
(0.08,0.0126472955324341)
(0.085,0.0133524734733181)
(0.09,0.0141425887641735)
(0.095,0.0149249077331524)
(0.1,0.0156839716857722)
(0.105,0.0164377359012285)
(0.11,0.0173124941201396)
(0.115,0.0180270045985875)
(0.12,0.0188142913094143)
(0.125,0.0196404192054068)
(0.13,0.0203872591675809)
(0.135,0.0210810995237962)
(0.14,0.0218223776096213)
(0.145,0.0224949786733137)
(0.15,0.023409991883495)
(0.155,0.0239916761094723)
(0.16,0.0246716994292456)
(0.165,0.0253536441075922)
(0.17,0.0260208837982093)
(0.175,0.0267047513386229)
(0.18,0.0272636865303344)
(0.185,0.0278707615195812)
(0.19,0.0285785325994446)
(0.195,0.0292170759399891)
(0.2,0.0297629644708739)
(0.205,0.0303225385335537)
(0.21,0.0310561940602061)
(0.215,0.0316893250211155)
(0.22,0.0322983197997624)
(0.225,0.0327945897194088)
(0.23,0.0334761687151641)
(0.235,0.0342009780599217)
(0.24,0.0345981299339253)
(0.245,0.0352302634352497)
(0.25,0.0361032764943202)
(0.255,0.0364946724871039)
(0.26,0.0369865048811987)
(0.265,0.0376343030006201)
(0.27,0.0384590777461303)
(0.275,0.0387839321243003)
(0.28,0.0394343906899158)
(0.285,0.039847260069124)
(0.29,0.0405030639196829)
(0.295,0.041040576977207)
(0.3,0.0417766232186327)
(0.305,0.0421316519481179)
(0.31,0.0426415522331578)
(0.315,0.0432276017241565)
(0.32,0.0435112915573101)
(0.325,0.0438825370708943)
(0.33,0.0443676733576254)
(0.335,0.0450048509519692)
(0.34,0.0454723534226822)
(0.345,0.0457008200681182)
(0.35,0.0461388556635231)
(0.355,0.045946259082971)
(0.36,0.0466479857812312)
(0.365,0.0468968998766648)
(0.37,0.0470360499167068)
(0.375,0.0472114155368088)
(0.38,0.0478209935400664)
(0.385,0.0480521479809234)
(0.39,0.0482789363588311)
(0.395,0.0481645412654981)
(0.4,0.04871008090261)
(0.405,0.0487086989399122)
(0.41,0.0494531571666606)
(0.415,0.049020980807642)
(0.42,0.04955498676214)
(0.425,0.0496015129809971)
(0.43,0.0498318945736954)
(0.435,0.049488509377305)
(0.44,0.0498189958208661)
(0.445,0.0506642263782627)
(0.45,0.050601287124014)
(0.455,0.0505426767665383)
(0.46,0.0502759365224531)
(0.465,0.050385699426173)
(0.47,0.0505844757606573)
(0.475,0.0512622952869513)
(0.48,0.0507347574559129)
(0.485,0.0502908775624591)
(0.49,0.0516134072643833)
(0.495,0.0520224467048231)
(0.5,0.0519890222530142)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=5$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.91,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,0.999904507257448)
(0.01,0.999906388077586)
(0.015,0.999808162193817)
(0.02,0.999640515469557)
(0.025,0.999405318770895)
(0.03,0.999285903589623)
(0.035,0.99904184731837)
(0.04,0.998501010946106)
(0.045,0.998306324338889)
(0.05,0.997218167586893)
(0.055,0.996576747675823)
(0.06,0.995461267785201)
(0.065,0.994162724430796)
(0.07,0.992884108341323)
(0.075,0.991525151680524)
(0.08,0.991099592490921)
(0.085,0.989249241703609)
(0.09,0.988624670246403)
(0.095,0.988035853468433)
(0.1,0.986489713080505)
(0.105,0.985989027797606)
(0.11,0.985968904057641)
(0.115,0.984387063566955)
(0.12,0.984710083021182)
(0.125,0.984684440835476)
(0.13,0.984200509069229)
(0.135,0.984920597521323)
(0.14,0.982383344252748)
(0.145,0.981406100809086)
(0.15,0.982071968241772)
(0.155,0.981510423564939)
(0.16,0.981513748979036)
(0.165,0.980034550140183)
(0.17,0.980978260869565)
(0.175,0.980909257786208)
(0.18,0.980344058617394)
(0.185,0.979963211141769)
(0.19,0.978100695865739)
(0.195,0.97923197492163)
(0.2,0.977142014452146)
(0.205,0.978399474477376)
(0.21,0.976050302374945)
(0.215,0.975832596522252)
(0.22,0.976991923160882)
(0.225,0.976411657559199)
(0.23,0.973865459005567)
(0.235,0.974801770686384)
(0.24,0.973495702005731)
(0.245,0.972421609369097)
(0.25,0.972979008485931)
(0.255,0.974601506393414)
(0.26,0.973092272342484)
(0.265,0.973626511307398)
(0.27,0.971670638072544)
(0.275,0.972740218349495)
(0.28,0.971936454615438)
(0.285,0.971769269449034)
(0.29,0.970727606236625)
(0.295,0.971406127258445)
(0.3,0.972349476439791)
(0.305,0.969714964370546)
(0.31,0.971413399415878)
(0.315,0.964195298372514)
(0.32,0.97151051625239)
(0.325,0.964471488860536)
(0.33,0.968887524306622)
(0.335,0.963188893563315)
(0.34,0.966711051930759)
(0.345,0.966708471097936)
(0.35,0.962091662603608)
(0.355,0.96491008991009)
(0.36,0.9662604233483)
(0.365,0.960446656800753)
(0.37,0.963475531459552)
(0.375,0.963779052218533)
(0.38,0.967446270543616)
(0.385,0.956128820243181)
(0.39,0.960827916524119)
(0.395,0.960701882653994)
(0.4,0.959117082533589)
(0.405,0.952275917385202)
(0.41,0.957050073329143)
(0.415,0.958333333333333)
(0.42,0.957166010650614)
(0.425,0.951121189216427)
(0.43,0.948885976408912)
(0.435,0.944941307993292)
(0.44,0.949419815531092)
(0.445,0.941991621011924)
(0.45,0.949014276002719)
(0.455,0.948785046728972)
(0.46,0.940055577610163)
(0.465,0.940016433853739)
(0.47,0.940454545454545)
(0.475,0.938724259166248)
(0.48,0.930256948085999)
(0.485,0.925397696105321)
(0.49,0.931203931203931)
(0.495,0.930084745762712)
(0.5,0.919366450683945)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=6$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.445,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.09,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Euclidean distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.00168443469157239)
(0.01,0.00330471638027145)
(0.015,0.00501186669770204)
(0.02,0.00677198003982041)
(0.025,0.00854224318814223)
(0.03,0.0103553149751777)
(0.035,0.0121289474493565)
(0.04,0.0138536835588363)
(0.045,0.0154486162154082)
(0.05,0.0168733077975529)
(0.055,0.0182172323507766)
(0.06,0.0196309932225062)
(0.065,0.0211305866116597)
(0.07,0.0227323294366105)
(0.075,0.024456437019988)
(0.08,0.0263605909267972)
(0.085,0.0281368530583856)
(0.09,0.0297396920489257)
(0.095,0.031451818021145)
(0.1,0.0330637878543734)
(0.105,0.0344259139501989)
(0.11,0.0360044316472575)
(0.115,0.0374687500338726)
(0.12,0.0388467493475971)
(0.125,0.0400944756611694)
(0.13,0.0414742401689986)
(0.135,0.042587964213796)
(0.14,0.0437657567258931)
(0.145,0.0449500850065226)
(0.15,0.046156333086817)
(0.155,0.0470563341559222)
(0.16,0.0482649489587522)
(0.165,0.0493986356511403)
(0.17,0.0505554505076031)
(0.175,0.0517056673506128)
(0.18,0.0529221511836674)
(0.185,0.0538959240524499)
(0.19,0.0553018600737466)
(0.195,0.0562903462240687)
(0.2,0.0575590587107928)
(0.205,0.0586847356677731)
(0.21,0.0599663979620908)
(0.215,0.061127132719063)
(0.22,0.0624804618244255)
(0.225,0.0637609495345837)
(0.23,0.0649036580874251)
(0.235,0.0657543632550853)
(0.24,0.0668617364532687)
(0.245,0.0676761948690764)
(0.25,0.068351815402258)
(0.255,0.0691793031172502)
(0.26,0.0697963446725914)
(0.265,0.0704908390232321)
(0.27,0.0715034004967767)
(0.275,0.0715738981577304)
(0.28,0.0722840875427528)
(0.285,0.0726562405175048)
(0.29,0.0729718674185621)
(0.295,0.0730330121043205)
(0.3,0.0735486780952212)
(0.305,0.0734445921662229)
(0.31,0.0733035781749561)
(0.315,0.0741549087834727)
(0.32,0.0737787716266738)
(0.325,0.0740488748467378)
(0.33,0.0745042588514187)
(0.335,0.0735865733564808)
(0.34,0.0739341627787533)
(0.345,0.0736388541188952)
(0.35,0.0729962424895789)
(0.355,0.0733265155773136)
(0.36,0.0738428649558358)
(0.365,0.072072799985061)
(0.37,0.0727808899301937)
(0.375,0.0731892936859325)
(0.38,0.0714755580949582)
(0.385,0.0715092257116986)
(0.39,0.0716738767104911)
(0.395,0.0716875799613149)
(0.4,0.0711637036654811)
(0.405,0.0717434614958371)
(0.41,0.0706310761728093)
(0.415,0.0696282833456962)
(0.42,0.0701660280146721)
(0.425,0.0685407660597938)
(0.43,0.0687467502839684)
(0.435,0.0687203004523419)
(0.44,0.0675973172104804)
(0.445,0.0686212005135204)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.000842355928294646)
(0.01,0.00165289263213209)
(0.015,0.00250710154376771)
(0.02,0.00338808502028986)
(0.025,0.00427432242615093)
(0.03,0.0051820538219212)
(0.035,0.00607007526203973)
(0.04,0.00693391523747505)
(0.045,0.00773295536050998)
(0.05,0.00844713805811864)
(0.055,0.00912094534150722)
(0.06,0.00982925699495344)
(0.065,0.0105810337964022)
(0.07,0.0113833107536957)
(0.075,0.0122471240963031)
(0.08,0.0132007929261123)
(0.085,0.0140883419617205)
(0.09,0.0148922230231785)
(0.095,0.0157501053066975)
(0.1,0.0165568820948456)
(0.105,0.0172382634734207)
(0.11,0.0180288220859572)
(0.115,0.0187616423123254)
(0.12,0.0194498746114813)
(0.125,0.0200753374473262)
(0.13,0.0207646986406788)
(0.135,0.0213219368211195)
(0.14,0.0219128105159905)
(0.145,0.0225028353692494)
(0.15,0.023110262684771)
(0.155,0.0235590312482743)
(0.16,0.0241603879296337)
(0.165,0.0247297219244447)
(0.17,0.0253066722123562)
(0.175,0.025880891529767)
(0.18,0.026486268350734)
(0.185,0.0269716841190088)
(0.19,0.0276794596454967)
(0.195,0.0281656646093621)
(0.2,0.0287985168364222)
(0.205,0.0293587072517475)
(0.21,0.0299957457737115)
(0.215,0.030573695773392)
(0.22,0.0312471332611196)
(0.225,0.031877970800928)
(0.23,0.0324436144142071)
(0.235,0.0328618279587178)
(0.24,0.0334061874105162)
(0.245,0.0338080801499003)
(0.25,0.0341575295695799)
(0.255,0.0345596900228469)
(0.26,0.034849306304729)
(0.265,0.035188848483497)
(0.27,0.0356948555160096)
(0.275,0.035724195130786)
(0.28,0.0360712052118943)
(0.285,0.0362517020886791)
(0.29,0.0364075555467513)
(0.295,0.0364293427240304)
(0.3,0.0366864654499019)
(0.305,0.0366267896136118)
(0.31,0.0365558671910267)
(0.315,0.0369694186930812)
(0.32,0.0367987566721456)
(0.325,0.0369264285494797)
(0.33,0.0371433286506109)
(0.335,0.0367004553742311)
(0.34,0.0368667119733817)
(0.345,0.0367478941948107)
(0.35,0.036414891266017)
(0.355,0.0365550300993123)
(0.36,0.0368270180049449)
(0.365,0.0359368803332849)
(0.37,0.0363002683627465)
(0.375,0.0364936829250511)
(0.38,0.0356802468323103)
(0.385,0.0356765132148988)
(0.39,0.0357814979782211)
(0.395,0.0358165505500199)
(0.4,0.0355056287876072)
(0.405,0.0358489961904826)
(0.41,0.0352519653308013)
(0.415,0.0347236069349901)
(0.42,0.0350474412390724)
(0.425,0.0341886807682411)
(0.43,0.0343277534237792)
(0.435,0.0343222761429319)
(0.44,0.0338078852839015)
(0.445,0.0342591557756628)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.000847566376859971)
(0.01,0.00166830111467123)
(0.015,0.00253595805559952)
(0.02,0.0034289293598384)
(0.025,0.004326791469813)
(0.03,0.00524719141060555)
(0.035,0.00615242123381112)
(0.04,0.00703742299514163)
(0.045,0.00786724242614521)
(0.05,0.00862690616160826)
(0.055,0.00936047301856119)
(0.06,0.0101172742809605)
(0.065,0.0109195569856369)
(0.07,0.0117805635590822)
(0.075,0.012688122099099)
(0.08,0.0136658427348116)
(0.085,0.0145727669862927)
(0.09,0.0154215996964066)
(0.095,0.0163234508144053)
(0.1,0.0171603028973232)
(0.105,0.0178877805926926)
(0.11,0.0187219193672099)
(0.115,0.019501508061469)
(0.12,0.0202291255003293)
(0.125,0.020931614384951)
(0.13,0.0216613041127614)
(0.135,0.0223002697629733)
(0.14,0.022949769327457)
(0.145,0.0236285275619442)
(0.15,0.0242879372624783)
(0.155,0.0248133636665148)
(0.16,0.0254946129164742)
(0.165,0.0261506143045503)
(0.17,0.026797418463181)
(0.175,0.0274246267269996)
(0.18,0.0281174174845535)
(0.185,0.0286628644117528)
(0.19,0.0294357692208831)
(0.195,0.0300320630379094)
(0.2,0.0307203430669377)
(0.205,0.0313597847870981)
(0.21,0.0320237447543816)
(0.215,0.0327092748040028)
(0.22,0.0334711042758567)
(0.225,0.0341163502673599)
(0.23,0.0348281634307579)
(0.235,0.0353081548002248)
(0.24,0.0359640422762484)
(0.245,0.0364883484708893)
(0.25,0.0369567816549786)
(0.255,0.0374119314868165)
(0.26,0.0379200734733037)
(0.265,0.038380978385653)
(0.27,0.0390044980776505)
(0.275,0.0391612290372244)
(0.28,0.0396383922909313)
(0.285,0.0399871327326244)
(0.29,0.0403982106843169)
(0.295,0.0405020076506818)
(0.3,0.0409331490688677)
(0.305,0.0410633293265756)
(0.31,0.0412599008516589)
(0.315,0.0417358726696251)
(0.32,0.0417339835081255)
(0.325,0.0420065416349071)
(0.33,0.0425101650187316)
(0.335,0.0422988820963808)
(0.34,0.0427076880174335)
(0.345,0.0428169136077645)
(0.35,0.0426011940211833)
(0.355,0.0429490310655955)
(0.36,0.0434272860331203)
(0.365,0.0428389374213443)
(0.37,0.0432569318946661)
(0.375,0.0436069780071895)
(0.38,0.0432141152332175)
(0.385,0.0435705811119686)
(0.39,0.0436092581148532)
(0.395,0.0437831589823687)
(0.4,0.0437258723586191)
(0.405,0.0444024566644901)
(0.41,0.0439664366593761)
(0.415,0.0432925826222516)
(0.42,0.0439501420045309)
(0.425,0.0432259808342578)
(0.43,0.0437209143491693)
(0.435,0.0440729260914965)
(0.44,0.0430897848014026)
(0.445,0.0439590363157639)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=6$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.445,
ymin = 0.91,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,1)
(0.015,0.999923012964617)
(0.02,0.999887685103589)
(0.025,0.999829412085813)
(0.03,0.999802243872856)
(0.035,0.999795660966312)
(0.04,0.999671137063655)
(0.045,0.999507734252229)
(0.05,0.999232410344399)
(0.055,0.998676998676999)
(0.06,0.998484517076524)
(0.065,0.997843013468014)
(0.07,0.996613696556943)
(0.075,0.996338423184793)
(0.08,0.996341131135417)
(0.085,0.996022551745443)
(0.09,0.995283822944485)
(0.095,0.995471948166691)
(0.1,0.995053133015757)
(0.105,0.995054706180712)
(0.11,0.994535419255794)
(0.115,0.994400203628959)
(0.12,0.994293892079335)
(0.125,0.994201103479338)
(0.13,0.994047847624899)
(0.135,0.993823044944702)
(0.14,0.992894990366089)
(0.145,0.992875349964481)
(0.15,0.99253104888181)
(0.155,0.992627675260265)
(0.16,0.991899545074738)
(0.165,0.990966269214891)
(0.17,0.990672307457057)
(0.175,0.991811124109327)
(0.18,0.991350577087293)
(0.185,0.991084566779192)
(0.19,0.99036036036036)
(0.195,0.98990122831455)
(0.2,0.988173067446368)
(0.205,0.989124430327303)
(0.21,0.988147291583854)
(0.215,0.987881289160695)
(0.22,0.987174975562072)
(0.225,0.989126007982406)
(0.23,0.987105473852766)
(0.235,0.987431196636762)
(0.24,0.985814957944988)
(0.245,0.987724312420934)
(0.25,0.987093946330298)
(0.255,0.986304098809702)
(0.26,0.986449013760268)
(0.265,0.984578756560792)
(0.27,0.984095651683492)
(0.275,0.98411497730711)
(0.28,0.983352228653261)
(0.285,0.983209190758743)
(0.29,0.983320095313741)
(0.295,0.982621993604894)
(0.3,0.982613087078854)
(0.305,0.980606060606061)
(0.31,0.977229450967947)
(0.315,0.980408714744131)
(0.32,0.978546962321976)
(0.325,0.979934055581724)
(0.33,0.975704859028194)
(0.335,0.972740315638451)
(0.34,0.972684642438453)
(0.345,0.97250380131779)
(0.35,0.96969696969697)
(0.355,0.969371690281952)
(0.36,0.967231106930072)
(0.365,0.963464837049743)
(0.37,0.965131456274473)
(0.375,0.962903869166334)
(0.38,0.958004064122827)
(0.385,0.960484070140776)
(0.39,0.958734525447043)
(0.395,0.95724907063197)
(0.4,0.957607624055209)
(0.405,0.954162082874954)
(0.41,0.944957814383286)
(0.415,0.941506785212915)
(0.42,0.936239782016349)
(0.425,0.925629993853718)
(0.43,0.948735019973369)
(0.435,0.929176289453426)
(0.44,0.937785910338518)
(0.445,0.941520467836257)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=7$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.4,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.09,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Euclidean distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,0.00346507790391807)
(0.015,0.00518638723497171)
(0.02,0.00693549459805674)
(0.025,0.00870775584698836)
(0.03,0.010483871369337)
(0.035,0.0121642904588485)
(0.04,0.013680835365577)
(0.045,0.0149814568034371)
(0.05,0.0162388232923049)
(0.055,0.0174686978890437)
(0.06,0.0190577581093884)
(0.065,0.0209150035288968)
(0.07,0.0231614329821743)
(0.075,0.0251598859693083)
(0.08,0.0270852873985543)
(0.085,0.0286900531517257)
(0.09,0.0302645162403328)
(0.095,0.0317728403268967)
(0.1,0.0333084270989488)
(0.105,0.034598114631188)
(0.11,0.0357595535723881)
(0.115,0.0369837313332289)
(0.12,0.0381294234099466)
(0.125,0.0392269258624787)
(0.13,0.040298144890918)
(0.135,0.0412948659501336)
(0.14,0.0421578606537447)
(0.145,0.0432670808961047)
(0.15,0.0444237663401906)
(0.155,0.0453350974534745)
(0.16,0.0466038444224499)
(0.165,0.0477193707420193)
(0.17,0.048966857173339)
(0.175,0.0501040287597287)
(0.18,0.0514572197927738)
(0.185,0.0528676754943739)
(0.19,0.0540964068626517)
(0.195,0.0555194219842391)
(0.2,0.0568934794431762)
(0.205,0.0578271118777089)
(0.21,0.0593273267633398)
(0.215,0.060085705495616)
(0.22,0.0610135651595844)
(0.225,0.0618866253613582)
(0.23,0.0626113338560713)
(0.235,0.0632801465555035)
(0.24,0.063931338774999)
(0.245,0.0643301074837856)
(0.25,0.0648313380366892)
(0.255,0.0653759001165716)
(0.26,0.0654451262799328)
(0.265,0.0655028698250656)
(0.27,0.0655921803904344)
(0.275,0.0659757941449914)
(0.28,0.065861172674851)
(0.285,0.0660652722476915)
(0.29,0.0660817120382542)
(0.295,0.0656960534572379)
(0.3,0.06584780566033)
(0.305,0.0660256439409079)
(0.31,0.065957317107908)
(0.315,0.0658668582585825)
(0.32,0.0656289586544246)
(0.325,0.0652682859320325)
(0.33,0.0651768412021994)
(0.335,0.0651182579767397)
(0.34,0.0646084704892213)
(0.345,0.0643076117146215)
(0.35,0.0640678853297577)
(0.355,0.0640417586164575)
(0.36,0.0636166007102048)
(0.365,0.0633562204964275)
(0.37,0.0626644361039274)
(0.375,0.0625241397660697)
(0.38,0.0620743115527148)
(0.385,0.062264507239554)
(0.39,0.061815122454621)
(0.395,0.0614972781428627)
(0.4,0.0603079044533599)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,0.00173356370445063)
(0.015,0.00259532398894569)
(0.02,0.00347152477306468)
(0.025,0.00435972473954082)
(0.03,0.00525022400048908)
(0.035,0.00609306883882725)
(0.04,0.00685382562060016)
(0.045,0.00750641393017013)
(0.05,0.00813773480734994)
(0.055,0.00875429408798309)
(0.06,0.00955202699890781)
(0.065,0.0104846659264706)
(0.07,0.0116126455608207)
(0.075,0.0126159526328643)
(0.08,0.0135844012255295)
(0.085,0.0143904794608617)
(0.09,0.0151818977254417)
(0.095,0.0159405180917438)
(0.1,0.0167091642808718)
(0.105,0.0173580048682958)
(0.11,0.0179388678147132)
(0.115,0.0185545173780884)
(0.12,0.0191265828267676)
(0.125,0.0196802288536926)
(0.13,0.0202168797505304)
(0.135,0.0207136645988982)
(0.14,0.0211480951181659)
(0.145,0.0217014898633786)
(0.15,0.022284813509545)
(0.155,0.022737300292623)
(0.16,0.0233738135692509)
(0.165,0.0239321046178003)
(0.17,0.0245618817136877)
(0.175,0.0251270598404464)
(0.18,0.0258051694923701)
(0.185,0.0265128684309058)
(0.19,0.0271215566310228)
(0.195,0.0278412795138609)
(0.2,0.0285177675017009)
(0.205,0.0289855430746111)
(0.21,0.029727484330274)
(0.215,0.0300992564522638)
(0.22,0.0305585595437313)
(0.225,0.0309963160546608)
(0.23,0.0313550727015764)
(0.235,0.0316800789302043)
(0.24,0.0319985936426562)
(0.245,0.0321955711707283)
(0.25,0.0324426943799564)
(0.255,0.0327113395820481)
(0.26,0.0327315283526067)
(0.265,0.032750401074109)
(0.27,0.0327930096437982)
(0.275,0.0329761757338672)
(0.28,0.0329201506156296)
(0.285,0.0330271492305409)
(0.29,0.033017360046155)
(0.295,0.0328122701757893)
(0.3,0.0328868375404828)
(0.305,0.0329727256890094)
(0.31,0.0329408657800721)
(0.315,0.0328945864837529)
(0.32,0.0327774474181879)
(0.325,0.0325877523271223)
(0.33,0.0325608150609285)
(0.335,0.0325067226997501)
(0.34,0.0322565473459385)
(0.345,0.0321173790181015)
(0.35,0.0319910165184301)
(0.355,0.0319676416210698)
(0.36,0.0317609741124696)
(0.365,0.031630114064714)
(0.37,0.0312878447552725)
(0.375,0.0312327415971804)
(0.38,0.0309811219203701)
(0.385,0.0310692266288162)
(0.39,0.0308799571628696)
(0.395,0.0306643037495524)
(0.4,0.0300935618686648)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,0.00175071617868449)
(0.015,0.00262066230746345)
(0.02,0.00350317079834596)
(0.025,0.00439632697736394)
(0.03,0.0052923950848218)
(0.035,0.00614725982465575)
(0.04,0.00693125073772343)
(0.045,0.00761521368621931)
(0.05,0.00828875775863162)
(0.055,0.00896035426174963)
(0.06,0.00979870684681522)
(0.065,0.0107724639149419)
(0.07,0.0119129578012011)
(0.075,0.0129299574829801)
(0.08,0.013904571663038)
(0.085,0.0147398785347045)
(0.09,0.0155637166730616)
(0.095,0.0163449159049027)
(0.1,0.0171348195131661)
(0.105,0.0178264200322676)
(0.11,0.0184695984449108)
(0.115,0.0191368596720182)
(0.12,0.0197956969008497)
(0.125,0.0203698500031248)
(0.13,0.0210012645519957)
(0.135,0.0215932635856033)
(0.14,0.0220826990937399)
(0.145,0.0227288494305085)
(0.15,0.0233673521208248)
(0.155,0.0238986427580972)
(0.16,0.0245940081100252)
(0.165,0.0251918433913306)
(0.17,0.0259099546445237)
(0.175,0.0265360718856909)
(0.18,0.0272863398679278)
(0.185,0.0280003705340539)
(0.19,0.028713423846518)
(0.195,0.0294767705212073)
(0.2,0.0301939441022468)
(0.205,0.0307994654803032)
(0.21,0.0315234324403577)
(0.215,0.0319899087252266)
(0.22,0.0326366552087228)
(0.225,0.0331464034848679)
(0.23,0.0336086598057846)
(0.235,0.0340917840478382)
(0.24,0.0345061032944734)
(0.245,0.0349059645891896)
(0.25,0.0352488496564949)
(0.255,0.0356846380943274)
(0.26,0.035870766879821)
(0.265,0.0361172122378195)
(0.27,0.0363175338899981)
(0.275,0.0366906898834691)
(0.28,0.0368493167731932)
(0.285,0.0370629984033172)
(0.29,0.0372466685169819)
(0.295,0.037275898035207)
(0.3,0.0375782875013947)
(0.305,0.0378445374769519)
(0.31,0.0379663237758843)
(0.315,0.0380903904887448)
(0.32,0.0382289985976629)
(0.325,0.03832830642669)
(0.33,0.0383063119605287)
(0.335,0.0385435672323001)
(0.34,0.038470081435712)
(0.345,0.038575924893596)
(0.35,0.0385172296966819)
(0.355,0.0387148347051991)
(0.36,0.0388146665583938)
(0.365,0.0386307765621899)
(0.37,0.0387966700047932)
(0.375,0.0386471750696845)
(0.38,0.0386686895841955)
(0.385,0.0387630373151582)
(0.39,0.038491945618253)
(0.395,0.0386270468947356)
(0.4,0.0390399742559885)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=7$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.4,
ymin = 0.91,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,1)
(0.02,0.999927964270278)
(0.025,0.999914388636079)
(0.03,0.999897298376744)
(0.035,0.999927669449384)
(0.04,0.999884003334904)
(0.045,0.9998391157042)
(0.05,0.999690314588764)
(0.055,0.99933655743143)
(0.06,0.999125319804946)
(0.065,0.998613273647334)
(0.07,0.997913291108165)
(0.075,0.998199529107613)
(0.08,0.998038923112996)
(0.085,0.997890253368628)
(0.09,0.99771892733949)
(0.095,0.9974660824579)
(0.1,0.997767857142857)
(0.105,0.997276823290588)
(0.11,0.997115384615385)
(0.115,0.997146816662591)
(0.12,0.997104501184522)
(0.125,0.997000167588403)
(0.13,0.996341274885343)
(0.135,0.996080806641251)
(0.14,0.995658093240608)
(0.145,0.996078657516868)
(0.15,0.995136088198934)
(0.155,0.995533055390113)
(0.16,0.995114259699305)
(0.165,0.994503181137725)
(0.17,0.993818146417445)
(0.175,0.993923232737622)
(0.18,0.993641973659605)
(0.185,0.993514052885415)
(0.19,0.992598636284166)
(0.195,0.991736033897286)
(0.2,0.992393902704045)
(0.205,0.991824494949495)
(0.21,0.991514678630645)
(0.215,0.991637841286899)
(0.22,0.991370158556214)
(0.225,0.99071370783355)
(0.23,0.990483109335271)
(0.235,0.989265223024246)
(0.24,0.989490238195696)
(0.245,0.987718747547673)
(0.25,0.986798950475566)
(0.255,0.987995802728227)
(0.26,0.98605952016781)
(0.265,0.984859008195583)
(0.27,0.984012828611691)
(0.275,0.984835377334487)
(0.28,0.983242317164579)
(0.285,0.983214387667713)
(0.29,0.980536750483559)
(0.295,0.980413846954711)
(0.3,0.977563875716611)
(0.305,0.976304035127565)
(0.31,0.974929670693364)
(0.315,0.974061810154525)
(0.32,0.974284279256655)
(0.325,0.968739752978468)
(0.33,0.972963053584536)
(0.335,0.963134898962316)
(0.34,0.964231585328888)
(0.345,0.963673749143249)
(0.35,0.961036468330134)
(0.355,0.955972101133391)
(0.36,0.955521859994946)
(0.365,0.953522361882491)
(0.37,0.950337837837838)
(0.375,0.948646496815287)
(0.38,0.942435775451951)
(0.385,0.945008008542445)
(0.39,0.950032873109796)
(0.395,0.941791044776119)
(0.4,0.919571045576407)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=8$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.375,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.09,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Euclidean distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,0.00363749056728141)
(0.015,0.00518160113837849)
(0.02,0.00687272072167357)
(0.025,0.00856700555513328)
(0.03,0.0102215332980803)
(0.035,0.011728363352123)
(0.04,0.0130098668160333)
(0.045,0.0140556341559329)
(0.05,0.0150583981802979)
(0.055,0.0162841470147939)
(0.06,0.0181699311238954)
(0.065,0.0206354631956073)
(0.07,0.0229286372964901)
(0.075,0.0248186519619113)
(0.08,0.0264996048867453)
(0.085,0.0280441478002351)
(0.09,0.0294378275937447)
(0.095,0.0306798164412418)
(0.1,0.0319195661307741)
(0.105,0.0330560974282172)
(0.11,0.0341382958518939)
(0.115,0.0350770535373329)
(0.12,0.0360482917288446)
(0.125,0.0367994635536753)
(0.13,0.0377726352087582)
(0.135,0.0384672597118168)
(0.14,0.0394195635558515)
(0.145,0.0403265748127239)
(0.15,0.0413338221860035)
(0.155,0.0424872182331536)
(0.16,0.0436337541258658)
(0.165,0.0450620760945934)
(0.17,0.0466064603283684)
(0.175,0.048210358587301)
(0.18,0.0493120613975834)
(0.185,0.0509280951418617)
(0.19,0.0522846021024954)
(0.195,0.0534376075413482)
(0.2,0.0546194645065701)
(0.205,0.0555351148195284)
(0.21,0.0564908469306528)
(0.215,0.0569505420848935)
(0.22,0.0575444310403372)
(0.225,0.0580593327070997)
(0.23,0.058631723107117)
(0.235,0.058626213397836)
(0.24,0.059025241284036)
(0.245,0.0592671234248745)
(0.25,0.0597474811427989)
(0.255,0.0595454286754062)
(0.26,0.0595073658853684)
(0.265,0.0594632592051742)
(0.27,0.0596242126464349)
(0.275,0.059719883416775)
(0.28,0.0594690448430112)
(0.285,0.0595335015640762)
(0.29,0.0592294783208272)
(0.295,0.0591300096023813)
(0.3,0.0589786005325233)
(0.305,0.0587395387215611)
(0.31,0.0586389415534294)
(0.315,0.0581005269445101)
(0.32,0.0587290800448213)
(0.325,0.0581298130367554)
(0.33,0.0579405349586355)
(0.335,0.057694533465784)
(0.34,0.0571428156856535)
(0.345,0.0569786508765662)
(0.35,0.056452707720775)
(0.355,0.056567362308268)
(0.36,0.0564983203985824)
(0.365,0.0557846477986119)
(0.37,0.0549567988663234)
(0.375,0.0549144133351918)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,0.00182002507553779)
(0.015,0.00259365422038593)
(0.02,0.00344121568718527)
(0.025,0.00429094223199705)
(0.03,0.00512100051222932)
(0.035,0.00587735435697821)
(0.04,0.00652019673256769)
(0.045,0.00704457928899427)
(0.05,0.00754758030079839)
(0.055,0.00816187856951691)
(0.06,0.00911106087540103)
(0.065,0.0103511378479528)
(0.07,0.011505799860261)
(0.075,0.0124579478659822)
(0.08,0.0133036418740558)
(0.085,0.0140807292670439)
(0.09,0.0147813083338603)
(0.095,0.0154060085019884)
(0.1,0.0160276386103248)
(0.105,0.0165979030908497)
(0.11,0.0171415756041263)
(0.115,0.0176122063406516)
(0.12,0.0180961147935229)
(0.125,0.0184721117352329)
(0.13,0.0189616187600661)
(0.135,0.0193060119501528)
(0.14,0.0197818694984511)
(0.145,0.0202401097449163)
(0.15,0.020746454290244)
(0.155,0.0213231839153126)
(0.16,0.0218978380332146)
(0.165,0.0226159841361189)
(0.17,0.0233939512932725)
(0.175,0.0242002414570419)
(0.18,0.0247455842238074)
(0.185,0.0255577634622107)
(0.19,0.0262347650875462)
(0.195,0.0268102932130105)
(0.2,0.027400257440485)
(0.205,0.0278521837840408)
(0.21,0.0283240710040637)
(0.215,0.0285483434116288)
(0.22,0.0288361736309183)
(0.225,0.0290918538208916)
(0.23,0.0293680845828162)
(0.235,0.0293588803979959)
(0.24,0.0295557967151691)
(0.245,0.0296693270018851)
(0.25,0.0298955111409738)
(0.255,0.029786427795877)
(0.26,0.0297752289935473)
(0.265,0.0297424677043957)
(0.27,0.0298171725132397)
(0.275,0.0298536404366963)
(0.28,0.0297280741587458)
(0.285,0.0297511465716753)
(0.29,0.0296036438805075)
(0.295,0.0295483233664988)
(0.3,0.0294661382559845)
(0.305,0.0293409268637022)
(0.31,0.0292981907459035)
(0.315,0.0290070247316833)
(0.32,0.0293080149075874)
(0.325,0.0290387725054165)
(0.33,0.028921241824602)
(0.335,0.0288173647220704)
(0.34,0.0285283605390232)
(0.345,0.0284123609085417)
(0.35,0.0281626233579873)
(0.355,0.028223121940201)
(0.36,0.0281887636380567)
(0.365,0.0278405225584364)
(0.37,0.0274246645345154)
(0.375,0.0273843834681095)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,0.00183921916598765)
(0.015,0.00261497806665373)
(0.02,0.0034655366573298)
(0.025,0.00431543431792496)
(0.03,0.00515022343690834)
(0.035,0.00591930945644176)
(0.04,0.00658427545279711)
(0.045,0.00714533786691438)
(0.05,0.00768837008096515)
(0.055,0.00835025269492831)
(0.06,0.00932764347002054)
(0.065,0.0105721169945294)
(0.07,0.0117135749053645)
(0.075,0.0126617165024821)
(0.08,0.013533705274026)
(0.085,0.0143301653124318)
(0.09,0.0150485714537909)
(0.095,0.0157078324002261)
(0.1,0.0163804621761856)
(0.105,0.0169979035355088)
(0.11,0.0176092170666155)
(0.115,0.0181435658263007)
(0.12,0.0186944951003191)
(0.125,0.0191815054708391)
(0.13,0.0197302352493009)
(0.135,0.0201724399578177)
(0.14,0.0207257312173879)
(0.145,0.02125885271063)
(0.15,0.0218119360794584)
(0.155,0.0224492530240763)
(0.16,0.0230750620026129)
(0.165,0.0238039022199351)
(0.17,0.0246339361653336)
(0.175,0.0254521807575941)
(0.18,0.0260622675610698)
(0.185,0.026906266257657)
(0.19,0.0276236048408239)
(0.195,0.0282962228235598)
(0.2,0.0289303639201889)
(0.205,0.0295013874827847)
(0.21,0.0300881827249459)
(0.215,0.0304438867928615)
(0.22,0.0308614620884335)
(0.225,0.0312371577026016)
(0.23,0.0316841236375219)
(0.235,0.0318493343606442)
(0.24,0.0322581543362151)
(0.245,0.0324784333190053)
(0.25,0.032851674449038)
(0.255,0.0329526277863279)
(0.26,0.0331893487879839)
(0.265,0.0332885679156852)
(0.27,0.0335272612495365)
(0.275,0.033709053690942)
(0.28,0.0338077860714416)
(0.285,0.0340173387990394)
(0.29,0.0340449890570228)
(0.295,0.0341099372441581)
(0.3,0.0342416481799225)
(0.305,0.0343293018204073)
(0.31,0.0344354590481721)
(0.315,0.0343804084230144)
(0.32,0.0346577826688492)
(0.325,0.0347588938545068)
(0.33,0.0347754136308538)
(0.335,0.0349207477089346)
(0.34,0.034684410136621)
(0.345,0.0348513185286038)
(0.35,0.0344152058383089)
(0.355,0.0349382322595833)
(0.36,0.0349273408462617)
(0.365,0.0347823348870753)
(0.37,0.0345675654730466)
(0.375,0.0345184377933551)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=8$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.375,
ymin = 0.91,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,1)
(0.02,0.999972786894168)
(0.025,0.999953585826438)
(0.03,0.999969415842594)
(0.035,0.999958369976427)
(0.04,0.99998047675758)
(0.045,0.999943355078689)
(0.05,0.99991073288303)
(0.055,0.99966766367564)
(0.06,0.99905358658051)
(0.065,0.998964840264144)
(0.07,0.998941119845981)
(0.075,0.998949492715561)
(0.08,0.998692596829547)
(0.085,0.998589908650604)
(0.09,0.99853648720341)
(0.095,0.998525419752673)
(0.1,0.998731427302856)
(0.105,0.998635371179039)
(0.11,0.998559976247031)
(0.115,0.99825180049607)
(0.12,0.99846223428313)
(0.125,0.998191456189585)
(0.13,0.997481353894152)
(0.135,0.997866540239422)
(0.14,0.996727994421499)
(0.145,0.996892041337757)
(0.15,0.996048231837066)
(0.155,0.995455714653177)
(0.16,0.995650161962055)
(0.165,0.995292747434062)
(0.17,0.995168835152476)
(0.175,0.994667577293861)
(0.18,0.99432340379521)
(0.185,0.99398026865838)
(0.19,0.994218178726299)
(0.195,0.99384948318574)
(0.2,0.993429773500086)
(0.205,0.992689473984808)
(0.21,0.991705336426914)
(0.215,0.992592592592593)
(0.22,0.992248062015504)
(0.225,0.990757081750471)
(0.23,0.990160809273437)
(0.235,0.988615750297116)
(0.24,0.989565273229307)
(0.245,0.988098031984444)
(0.25,0.987806990197097)
(0.255,0.985670307117203)
(0.26,0.984783024278341)
(0.265,0.984551712833962)
(0.27,0.983890845070423)
(0.275,0.9836488005997)
(0.28,0.980481324408564)
(0.285,0.979242432719745)
(0.29,0.974975704567541)
(0.295,0.977742882501536)
(0.3,0.975066514633219)
(0.305,0.970919090075827)
(0.31,0.972009935040122)
(0.315,0.970689083066033)
(0.32,0.966343702192759)
(0.325,0.962274935695913)
(0.33,0.96389771017884)
(0.335,0.959499119546077)
(0.34,0.957947255880257)
(0.345,0.953292065278559)
(0.35,0.95908940943583)
(0.355,0.958892958892959)
(0.36,0.956458635703919)
(0.365,0.951351351351351)
(0.37,0.951289398280802)
(0.375,0.947725072604066)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=9$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.015,
xmax = 0.355,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.09,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Euclidean distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.015,0.0051039730854671)
(0.02,0.00671186691779331)
(0.025,0.0082977964344039)
(0.03,0.00980001076792333)
(0.035,0.0111210667575323)
(0.04,0.0121974584631526)
(0.045,0.0130876676879126)
(0.05,0.0138859750746794)
(0.055,0.0149427398701749)
(0.06,0.0172266616283435)
(0.065,0.020003826854759)
(0.07,0.0223023428249389)
(0.075,0.0240372932145252)
(0.08,0.0254983439904909)
(0.085,0.0268355726891467)
(0.09,0.0280776586084906)
(0.095,0.029199962746894)
(0.1,0.030256119260381)
(0.105,0.0312345015983497)
(0.11,0.0320164833902781)
(0.115,0.0328503677736914)
(0.12,0.0335266212244267)
(0.125,0.0341810506428456)
(0.13,0.034898787247225)
(0.135,0.0355929849181699)
(0.14,0.0363506461918522)
(0.145,0.0373075927240585)
(0.15,0.0383194065144317)
(0.155,0.0396165872642354)
(0.16,0.0410213260319344)
(0.165,0.0425426334109036)
(0.17,0.0442896442217918)
(0.175,0.0459596335030472)
(0.18,0.0474025762118325)
(0.185,0.0487221534971959)
(0.19,0.0498074611946219)
(0.195,0.0506502693164801)
(0.2,0.0514959871741137)
(0.205,0.0521025332647229)
(0.21,0.05263910224688)
(0.215,0.0530238781086175)
(0.22,0.0534253426641181)
(0.225,0.0536964465463292)
(0.23,0.0537120161102846)
(0.235,0.0540191856036774)
(0.24,0.0542065842501684)
(0.245,0.054053536892753)
(0.25,0.0542187610030703)
(0.255,0.0542430926217562)
(0.26,0.0539358887068356)
(0.265,0.0541949918336115)
(0.27,0.0540291051029989)
(0.275,0.0539925087561234)
(0.28,0.0537211859230043)
(0.285,0.053816904365711)
(0.29,0.0535845916473413)
(0.295,0.0532591008894526)
(0.3,0.053020049298365)
(0.305,0.0528432500025465)
(0.31,0.0528513536744511)
(0.315,0.0523532800215722)
(0.32,0.0523023007133759)
(0.325,0.0521294845366322)
(0.33,0.0517681150274791)
(0.335,0.0512521828104249)
(0.34,0.0510324847748927)
(0.345,0.0508816418181536)
(0.35,0.0506042915509913)
(0.355,0.0501473199061144)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.015,0.00255512587547114)
(0.02,0.00336132795253816)
(0.025,0.00415695819280654)
(0.03,0.00491085696451167)
(0.035,0.00557388491012998)
(0.04,0.00611360466970476)
(0.045,0.00655919880298761)
(0.05,0.00695909499613948)
(0.055,0.00748933614155546)
(0.06,0.0086385727300236)
(0.065,0.0100392799241087)
(0.07,0.0111979675924629)
(0.075,0.0120705845667259)
(0.08,0.0128063999263507)
(0.085,0.0134789969660603)
(0.09,0.0141016690920366)
(0.095,0.014666773071524)
(0.1,0.0151957416281096)
(0.105,0.015687108840604)
(0.11,0.0160785023257878)
(0.115,0.0164939025869913)
(0.12,0.0168304874159758)
(0.125,0.0171583184282832)
(0.13,0.0175140325175193)
(0.135,0.0178625251890784)
(0.14,0.0182421721658085)
(0.145,0.0187232668414935)
(0.15,0.0192294071014688)
(0.155,0.019883217523812)
(0.16,0.0205891952576657)
(0.165,0.0213584535677835)
(0.17,0.022232564658418)
(0.175,0.0230719106431984)
(0.18,0.0237932981466975)
(0.185,0.0244524814311243)
(0.19,0.0249962010877019)
(0.195,0.0254063165282005)
(0.2,0.0258320995197496)
(0.205,0.0261268961151124)
(0.21,0.0263892103563881)
(0.215,0.0265787653538005)
(0.22,0.0267664043845591)
(0.225,0.026898772406784)
(0.23,0.0269014734679533)
(0.235,0.0270436809864815)
(0.24,0.0271299516065192)
(0.245,0.0270444509800414)
(0.25,0.0271238009509799)
(0.255,0.0271349405074563)
(0.26,0.0269783033537802)
(0.265,0.0270909357730897)
(0.27,0.0270091946723506)
(0.275,0.026986259382312)
(0.28,0.0268417319206987)
(0.285,0.0268855976936842)
(0.29,0.0267626250420159)
(0.295,0.0265960415550214)
(0.3,0.026483078721228)
(0.305,0.0263882184884782)
(0.31,0.0263997676161845)
(0.315,0.026155820556466)
(0.32,0.0261081119706742)
(0.325,0.0260184094900971)
(0.33,0.0258385367767642)
(0.335,0.0256048891358597)
(0.34,0.0254548163297059)
(0.345,0.0253810057428889)
(0.35,0.0252262295338322)
(0.355,0.0250068736347642)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.015,0.00257437883328254)
(0.02,0.00337860293181779)
(0.025,0.00417365885911618)
(0.03,0.00493398758636669)
(0.035,0.00561217358375728)
(0.04,0.00617998101218837)
(0.045,0.00666143027334403)
(0.05,0.00709741226224525)
(0.055,0.00766728852274757)
(0.06,0.00883061715490835)
(0.065,0.0101976385204896)
(0.07,0.0113608350067442)
(0.075,0.0122321693291237)
(0.08,0.0129782120813089)
(0.085,0.0136706723028615)
(0.09,0.0143191811180001)
(0.095,0.0149331565804275)
(0.1,0.0155164072192916)
(0.105,0.016071042188984)
(0.11,0.0165380604767693)
(0.115,0.0170339075701785)
(0.12,0.0174512466817001)
(0.125,0.0178733127994728)
(0.13,0.0183176217658101)
(0.135,0.0187467493190678)
(0.14,0.0192016529947604)
(0.145,0.019744726530408)
(0.15,0.0202978031695228)
(0.155,0.0209896411254227)
(0.16,0.0217161105108834)
(0.165,0.0224831307796456)
(0.17,0.0233631783120314)
(0.175,0.0242010759993102)
(0.18,0.0249588296019093)
(0.185,0.0256760616065552)
(0.19,0.0263282959197409)
(0.195,0.0268037849478949)
(0.2,0.0273663432958982)
(0.205,0.0278124286413701)
(0.21,0.0281989933157263)
(0.215,0.028502985547887)
(0.22,0.0288711332050139)
(0.225,0.0291384487094982)
(0.23,0.0293107983445739)
(0.235,0.0296588816311671)
(0.24,0.0298938131650124)
(0.245,0.0299358236467473)
(0.25,0.0302314809740213)
(0.255,0.0303819678192324)
(0.26,0.0304031872184969)
(0.265,0.0306611842358516)
(0.27,0.0307919066978692)
(0.275,0.0309380454773271)
(0.28,0.0309752399118303)
(0.285,0.0311737462965225)
(0.29,0.0312259036984007)
(0.295,0.0312036198210152)
(0.3,0.0311789397233267)
(0.305,0.0312434775038275)
(0.31,0.0315365485880209)
(0.315,0.0313639829823652)
(0.32,0.0315196347743654)
(0.325,0.0316037432489619)
(0.33,0.0313594422323544)
(0.335,0.0311791448601996)
(0.34,0.031300453296115)
(0.345,0.031553920526903)
(0.35,0.0314601103286339)
(0.355,0.031335849440819)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=9$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.015,
xmax = 0.355,
ymin = 0.91,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.015,1)
(0.02,0.99998108210367)
(0.025,0.999936611236715)
(0.03,0.999971865724481)
(0.035,0.999981740329222)
(0.04,0.999976370091625)
(0.045,0.99995265958454)
(0.05,0.999948292800634)
(0.055,1)
(0.06,0.999629198008264)
(0.065,0.999667018147511)
(0.07,0.999522631601788)
(0.075,0.999504754358162)
(0.08,0.999198697236798)
(0.085,0.999345839751841)
(0.09,0.999112045376293)
(0.095,0.999177100813218)
(0.1,0.999305493985873)
(0.105,0.999175482482496)
(0.11,0.999031245736117)
(0.115,0.998910096592689)
(0.12,0.998761463421422)
(0.125,0.998508270324817)
(0.13,0.998399254021291)
(0.135,0.998001399020686)
(0.14,0.997440691194889)
(0.145,0.997446454729008)
(0.15,0.996977621538198)
(0.155,0.996914379931692)
(0.16,0.99649149376546)
(0.165,0.995777695677416)
(0.17,0.996034277156882)
(0.175,0.995635386939735)
(0.18,0.995713721730303)
(0.185,0.995251741964486)
(0.19,0.994819782976171)
(0.195,0.994741122255354)
(0.2,0.994424680082833)
(0.205,0.993446204259967)
(0.21,0.99279497972781)
(0.215,0.993046824887749)
(0.22,0.991907722344962)
(0.225,0.991435022969711)
(0.23,0.99010682523812)
(0.235,0.989230769230769)
(0.24,0.9887401860803)
(0.245,0.987915674340655)
(0.25,0.986660929432014)
(0.255,0.986185397867104)
(0.26,0.984537698067212)
(0.265,0.982839492048965)
(0.27,0.982864947642896)
(0.275,0.97974335472044)
(0.28,0.979174020472997)
(0.285,0.976065048098946)
(0.29,0.976600092281326)
(0.295,0.975523154793382)
(0.3,0.974832805350229)
(0.305,0.971219414360209)
(0.31,0.966674745516238)
(0.315,0.964719164549817)
(0.32,0.961660218079494)
(0.325,0.959940965633565)
(0.33,0.965571205007825)
(0.335,0.961879723956622)
(0.34,0.959158916295997)
(0.345,0.95902489626556)
(0.35,0.958827634333566)
(0.355,0.95045045045045)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.45cm}
\begin{center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend entries={{$\overline{d_{euc}} \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$},{$\overline{d_{euc}} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RL}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$},{$\overline{d_{euc}} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad$},{Probability that $d_{euc} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right) < d_{euc} \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (right scale)}},legend style={font=\small}]
        \addlegendimage{color=ForestGreen, dashed, thick}
        \addlegendimage{color=blue, dotted, thick}
        \addlegendimage{color=red, thick}
        \addlegendimage{color=black, dashdotdotted, thick} 
        \end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.7cm}

\caption{The Euclidean distances of weight vectors as a function \\ of the inconsistency ratio $\mathit{CR}$ (resolution of the intervals: 0.005)}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_average_Chebyshev_distance.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=4$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.075,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Chebyshev distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.000618476330242573)
(0.01,0.00157612014197387)
(0.015,0.00256016578778569)
(0.02,0.00353575884516377)
(0.025,0.0044900547271072)
(0.03,0.00545162315825548)
(0.035,0.00640051939637201)
(0.04,0.00733095329911829)
(0.045,0.00825551120577913)
(0.05,0.00916943324188169)
(0.055,0.0100579829992965)
(0.06,0.010979093179115)
(0.065,0.0118570204341609)
(0.07,0.0127126039520479)
(0.075,0.0135588107345795)
(0.08,0.0144361969930821)
(0.085,0.0152595864591516)
(0.09,0.0160744390578693)
(0.095,0.0168897531213361)
(0.1,0.0177034514451579)
(0.105,0.018424848386094)
(0.11,0.0192412536445949)
(0.115,0.0200128284456461)
(0.12,0.0208451938791338)
(0.125,0.0217027582739091)
(0.13,0.0224708263005069)
(0.135,0.0232056052869209)
(0.14,0.0241055943398103)
(0.145,0.0248276283034387)
(0.15,0.0257663682104768)
(0.155,0.0267324305539132)
(0.16,0.0275199716494686)
(0.165,0.0284539183990967)
(0.17,0.0291524179126438)
(0.175,0.0300337649671519)
(0.18,0.0309508247810479)
(0.185,0.0318379848079063)
(0.19,0.0325983234969699)
(0.195,0.0334246455830711)
(0.2,0.03437403357659)
(0.205,0.0351921380039487)
(0.21,0.0359620078501774)
(0.215,0.0368067774327749)
(0.22,0.0375408991739875)
(0.225,0.038297516399508)
(0.23,0.0388547196212977)
(0.235,0.0398740699358202)
(0.24,0.0404632775254238)
(0.245,0.0412930348561969)
(0.25,0.0419358694789993)
(0.255,0.04255093320349)
(0.26,0.0433250975304887)
(0.265,0.044131877883583)
(0.27,0.0448712611452164)
(0.275,0.0456764637576173)
(0.28,0.0462118846125201)
(0.285,0.0467208959994973)
(0.29,0.047440679910491)
(0.295,0.0479251890787079)
(0.3,0.0489502460798092)
(0.305,0.0492298636449056)
(0.31,0.0496693032296122)
(0.315,0.0507142888255323)
(0.32,0.05070738422446)
(0.325,0.0517952426606609)
(0.33,0.0525752456402107)
(0.335,0.0523288886502786)
(0.34,0.0529945713537318)
(0.345,0.0538862816571976)
(0.35,0.0537189958293834)
(0.355,0.0546408110953129)
(0.36,0.055235102066067)
(0.365,0.0561414090118357)
(0.37,0.0567758751336693)
(0.375,0.0563217513167416)
(0.38,0.0570980738935612)
(0.385,0.0577502265590483)
(0.39,0.058996871647734)
(0.395,0.0585353409652568)
(0.4,0.0595970294653426)
(0.405,0.0601290670034752)
(0.41,0.061047757832526)
(0.415,0.0607195585538749)
(0.42,0.062086239692378)
(0.425,0.062729900046945)
(0.43,0.0631537344974605)
(0.435,0.0634258924350037)
(0.44,0.0653491217369688)
(0.445,0.0646843832481718)
(0.45,0.0653144487516732)
(0.455,0.0657830622720294)
(0.46,0.0661007314598869)
(0.465,0.0663479399031812)
(0.47,0.067222193218637)
(0.475,0.0677935753561816)
(0.48,0.0673268233518496)
(0.485,0.0674960732622772)
(0.49,0.0689651295043503)
(0.495,0.068739509538073)
(0.5,0.0697839239878356)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.000309129038440181)
(0.01,0.000787447031021173)
(0.015,0.00127847932568706)
(0.02,0.00176485504817062)
(0.025,0.00224016094255146)
(0.03,0.00271860364516762)
(0.035,0.00319028609219865)
(0.04,0.00365232792282976)
(0.045,0.00411100343947395)
(0.05,0.00456419404139839)
(0.055,0.00500390334278051)
(0.06,0.00545957452877598)
(0.065,0.00589373312555619)
(0.07,0.00631608518365203)
(0.075,0.00673359950635641)
(0.08,0.00716670035769299)
(0.085,0.00757235525833372)
(0.09,0.00797426506445414)
(0.095,0.00837522743386491)
(0.1,0.008775229424217)
(0.105,0.00912948752939048)
(0.11,0.00953127966128824)
(0.115,0.00990921858751076)
(0.12,0.0103185802534811)
(0.125,0.0107401325037449)
(0.13,0.0111162170457795)
(0.135,0.011475478303667)
(0.14,0.0119156495226046)
(0.145,0.0122680071195132)
(0.15,0.0127279674744612)
(0.155,0.0131965122571144)
(0.16,0.013578983952548)
(0.165,0.014032472719863)
(0.17,0.0143703071463913)
(0.175,0.0147965708234048)
(0.18,0.0152419161705209)
(0.185,0.0156688121945126)
(0.19,0.0160364707965382)
(0.195,0.016435386214313)
(0.2,0.0168909752206669)
(0.205,0.0172897128506225)
(0.21,0.0176559414390469)
(0.215,0.0180614740336071)
(0.22,0.0184163085803389)
(0.225,0.0187796211516934)
(0.23,0.0190379880470276)
(0.235,0.0195312174610911)
(0.24,0.0198052060449234)
(0.245,0.0202155352434319)
(0.25,0.020509364271605)
(0.255,0.0208058675726469)
(0.26,0.0211778089084961)
(0.265,0.0215681326585228)
(0.27,0.0219122525321271)
(0.275,0.0223037642228864)
(0.28,0.022550039688412)
(0.285,0.0227904970746601)
(0.29,0.0231380950693893)
(0.295,0.023362768417215)
(0.3,0.0238532248011717)
(0.305,0.0239758684528924)
(0.31,0.0241834517572455)
(0.315,0.0246876267273917)
(0.32,0.0246700883922649)
(0.325,0.0252154279204254)
(0.33,0.0255731604819396)
(0.335,0.02544065592331)
(0.34,0.0257572951461143)
(0.345,0.0261781136151287)
(0.35,0.0260811223963672)
(0.355,0.0265244580568264)
(0.36,0.0268072234187851)
(0.365,0.0272260647028185)
(0.37,0.0275370669118506)
(0.375,0.0272986188467943)
(0.38,0.0276751837907248)
(0.385,0.0279833158507841)
(0.39,0.0285731438278099)
(0.395,0.0283654534743016)
(0.4,0.0288694545576769)
(0.405,0.0291015441995801)
(0.41,0.0295431869120511)
(0.415,0.029373109133541)
(0.42,0.0300244737669352)
(0.425,0.030316798192801)
(0.43,0.0305390241688489)
(0.435,0.0306132595176128)
(0.44,0.0315791666536564)
(0.445,0.03122886017136)
(0.45,0.0315238530196863)
(0.455,0.0317275146053047)
(0.46,0.0318677968277665)
(0.465,0.0319737839066293)
(0.47,0.0323850254056659)
(0.475,0.0326690236907976)
(0.48,0.0323978338200056)
(0.485,0.0324928374007145)
(0.49,0.0331609942524779)
(0.495,0.0330678130454354)
(0.5,0.0335387379686957)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.000310341171675919)
(0.01,0.000794174836002099)
(0.015,0.00129701691700098)
(0.02,0.00179925894137766)
(0.025,0.00229329993656753)
(0.03,0.00279409227731165)
(0.035,0.00328906206282915)
(0.04,0.00377960117928363)
(0.045,0.00426687111800567)
(0.05,0.00475577105132513)
(0.055,0.00522890911807904)
(0.06,0.00572160598668289)
(0.065,0.0061946608329781)
(0.07,0.00666256244795282)
(0.075,0.00712038362056008)
(0.08,0.00760258211907583)
(0.085,0.0080497360991636)
(0.09,0.00850778839818557)
(0.095,0.00895011694201755)
(0.1,0.00940302588694744)
(0.105,0.00982250897301503)
(0.11,0.0102750715921973)
(0.115,0.0107161315996662)
(0.12,0.011166629173948)
(0.125,0.0116595875870951)
(0.13,0.012057419204973)
(0.135,0.0124967609558117)
(0.14,0.0129842323589685)
(0.145,0.0133797795011996)
(0.15,0.0138897843887434)
(0.155,0.0144135042134975)
(0.16,0.0148569251425269)
(0.165,0.0153315970742629)
(0.17,0.0157458698731483)
(0.175,0.0162146009461672)
(0.18,0.0167030517673269)
(0.185,0.0171617913465661)
(0.19,0.0176111219320498)
(0.195,0.0180327909388064)
(0.2,0.0185291637616799)
(0.205,0.0189874672346696)
(0.21,0.019404978354805)
(0.215,0.0198387362446298)
(0.22,0.020265966824601)
(0.225,0.0206985663576958)
(0.23,0.020999533336806)
(0.235,0.0215831521113316)
(0.24,0.021894589440463)
(0.245,0.0223825950336643)
(0.25,0.0226889222174425)
(0.255,0.0230752245948239)
(0.26,0.0235461404733751)
(0.265,0.0240045261323991)
(0.27,0.0243397060830964)
(0.275,0.0248466070620797)
(0.28,0.0251619928250704)
(0.285,0.025440364135041)
(0.29,0.0259066798447093)
(0.295,0.0262263272910356)
(0.3,0.0267302286906424)
(0.305,0.0269663238463318)
(0.31,0.0272146980670574)
(0.315,0.0277809153100448)
(0.32,0.027908262476554)
(0.325,0.028548419969196)
(0.33,0.0288520551593535)
(0.335,0.0288950187643634)
(0.34,0.0292231042089724)
(0.345,0.0297170958268104)
(0.35,0.0298619629109386)
(0.355,0.0303119122580232)
(0.36,0.0306399846326228)
(0.365,0.0311637237220369)
(0.37,0.0315393042701738)
(0.375,0.0314646882084206)
(0.38,0.0319265318124167)
(0.385,0.032306218954057)
(0.39,0.0328246968853642)
(0.395,0.0329938715621048)
(0.4,0.0334473384271498)
(0.405,0.0337673672967937)
(0.41,0.0343288406897)
(0.415,0.0342071813526239)
(0.42,0.0349036537314616)
(0.425,0.0351203205414332)
(0.43,0.0353406452828767)
(0.435,0.0356546927781215)
(0.44,0.036597564295801)
(0.445,0.0365121438466339)
(0.45,0.0368828922865899)
(0.455,0.0370598632818844)
(0.46,0.0373458900746421)
(0.465,0.037464580579758)
(0.47,0.0379762854821872)
(0.475,0.0381434840559212)
(0.48,0.0382471116560536)
(0.485,0.0383856596379009)
(0.49,0.0390998256983219)
(0.495,0.0392557551243585)
(0.5,0.0395579163106043)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=4$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,1)
(0.05,1)
(0.055,1)
(0.06,1)
(0.065,1)
(0.07,1)
(0.075,1)
(0.08,1)
(0.085,1)
(0.09,1)
(0.095,1)
(0.1,1)
(0.105,1)
(0.11,1)
(0.115,1)
(0.12,1)
(0.125,1)
(0.13,1)
(0.135,1)
(0.14,0.999968957596076)
(0.145,0.999870428557546)
(0.15,0.999663910734691)
(0.155,0.999544179523142)
(0.16,0.99967099250594)
(0.165,0.99914140659997)
(0.17,0.999115078296333)
(0.175,0.998803636943691)
(0.18,0.99790631799335)
(0.185,0.997542485838054)
(0.19,0.997103329009944)
(0.195,0.996263178967036)
(0.2,0.996187017703132)
(0.205,0.995667365478686)
(0.21,0.994505759313702)
(0.215,0.99423201233156)
(0.22,0.992448650825614)
(0.225,0.991399979151465)
(0.23,0.989946026034501)
(0.235,0.989098758769563)
(0.24,0.988420411103108)
(0.245,0.986231514533401)
(0.25,0.983815028901734)
(0.255,0.981829014000596)
(0.26,0.982001755926251)
(0.265,0.978197304856344)
(0.27,0.977479231568017)
(0.275,0.97463914744368)
(0.28,0.969660874439462)
(0.285,0.968646748681898)
(0.29,0.968375942071819)
(0.295,0.960823373173971)
(0.3,0.960313236523987)
(0.305,0.960773480662983)
(0.31,0.954831846821046)
(0.315,0.952587263958146)
(0.32,0.945468642315644)
(0.325,0.947180647406892)
(0.33,0.943432671081678)
(0.335,0.941504441504441)
(0.34,0.937723624407698)
(0.345,0.9363)
(0.35,0.93250660703395)
(0.355,0.930571824086892)
(0.36,0.927272727272727)
(0.365,0.926422498364944)
(0.37,0.920715209975297)
(0.375,0.919874768089054)
(0.38,0.911442786069652)
(0.385,0.916436290525258)
(0.39,0.903158715715586)
(0.395,0.897494001599573)
(0.4,0.899917287014061)
(0.405,0.902141540207063)
(0.41,0.890079652425778)
(0.415,0.894467213114754)
(0.42,0.886783873901182)
(0.425,0.89078125)
(0.43,0.890408805031447)
(0.435,0.886054707165632)
(0.44,0.88509843856076)
(0.445,0.881865658202773)
(0.45,0.874051319118179)
(0.455,0.875069303271114)
(0.46,0.874385168369277)
(0.465,0.870828646419198)
(0.47,0.866573593936976)
(0.475,0.866929624247457)
(0.48,0.865897928678198)
(0.485,0.861661840053464)
(0.49,0.862338241856314)
(0.495,0.855864126692678)
(0.5,0.854503464203233)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=5$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.075,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Chebyshev distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.000999512803961398)
(0.01,0.00209190905132469)
(0.015,0.00327282030793505)
(0.02,0.00443447320403567)
(0.025,0.00560287029283777)
(0.03,0.00676626842713351)
(0.035,0.00794902011584052)
(0.04,0.00910457178841785)
(0.045,0.0102292844018792)
(0.05,0.0113378166928043)
(0.055,0.0124128410883783)
(0.06,0.0134314720724312)
(0.065,0.0144345730750085)
(0.07,0.0154235017268172)
(0.075,0.016441274984136)
(0.08,0.0175110099115745)
(0.085,0.0184785886755488)
(0.09,0.0195868943727637)
(0.095,0.0206841126173169)
(0.1,0.0217605945804841)
(0.105,0.0227667349711173)
(0.11,0.0239255794191378)
(0.115,0.024870882322341)
(0.12,0.0259545403682225)
(0.125,0.0271141414822815)
(0.13,0.0281012847267892)
(0.135,0.0290375925392984)
(0.14,0.0299971061851542)
(0.145,0.0308420776243184)
(0.15,0.0321304240028652)
(0.155,0.0327751303597948)
(0.16,0.0336978576437625)
(0.165,0.0345570000510392)
(0.17,0.0354912495440875)
(0.175,0.036363180464643)
(0.18,0.0371161363483579)
(0.185,0.0378605213375126)
(0.19,0.0387319846501132)
(0.195,0.0395913150459997)
(0.2,0.0401535395134356)
(0.205,0.0408189727202419)
(0.21,0.0418356761364787)
(0.215,0.0426501913461957)
(0.22,0.0435162862231042)
(0.225,0.0440025990882141)
(0.23,0.0448949205323812)
(0.235,0.0459201767366801)
(0.24,0.0463288383723776)
(0.245,0.0469800195171238)
(0.25,0.0483410808188495)
(0.255,0.0487184356014721)
(0.26,0.0493887121109872)
(0.265,0.0502637251176918)
(0.27,0.0512286210001892)
(0.275,0.0515550994805838)
(0.28,0.0524679044541256)
(0.285,0.0527099865078291)
(0.29,0.05370943764202)
(0.295,0.0542659831586436)
(0.3,0.0552090121464732)
(0.305,0.0557814485270577)
(0.31,0.0563720151910758)
(0.315,0.056748582200647)
(0.32,0.0572258829026167)
(0.325,0.0572617941875946)
(0.33,0.0579673757083556)
(0.335,0.0583981318192853)
(0.34,0.0591541846152033)
(0.345,0.0589301654439014)
(0.35,0.0594624046208662)
(0.355,0.0586219631974851)
(0.36,0.0596188101531926)
(0.365,0.0598631294339762)
(0.37,0.0593674532160248)
(0.375,0.059286037321643)
(0.38,0.0601063196202423)
(0.385,0.059763489923825)
(0.39,0.0602423875309431)
(0.395,0.059388349797016)
(0.4,0.0600704957781294)
(0.405,0.0597960224768586)
(0.41,0.0611659234005304)
(0.415,0.0595421306537563)
(0.42,0.0601707085791616)
(0.425,0.0601021838478627)
(0.43,0.059981469144338)
(0.435,0.0588521877390167)
(0.44,0.0592881213054165)
(0.445,0.0600236560805962)
(0.45,0.059976753698369)
(0.455,0.0587698755659973)
(0.46,0.0585102525125477)
(0.465,0.0584836177817664)
(0.47,0.0583985390696255)
(0.475,0.0577815886725307)
(0.48,0.0573889796795247)
(0.485,0.0562053113518885)
(0.49,0.0578878074491445)
(0.495,0.0579283457674804)
(0.5,0.0572266137316665)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.000499743943372997)
(0.01,0.00104587624181897)
(0.015,0.00163617552077318)
(0.02,0.00221674590758004)
(0.025,0.00280056070279281)
(0.03,0.00338176499551608)
(0.035,0.00397249323890298)
(0.04,0.00454924607773783)
(0.045,0.00511048837364094)
(0.05,0.00566350884259194)
(0.055,0.0061999544008997)
(0.06,0.00670812221087076)
(0.065,0.00720875174940023)
(0.07,0.00770160813923528)
(0.075,0.00821021755750886)
(0.08,0.0087439710853486)
(0.085,0.00922535307852721)
(0.09,0.00977742628555408)
(0.095,0.0103221928593203)
(0.1,0.0108580756979957)
(0.105,0.0113568930736581)
(0.11,0.0119314703503794)
(0.115,0.0124002436701457)
(0.12,0.0129358420472107)
(0.125,0.0135113147711998)
(0.13,0.0140006033667197)
(0.135,0.0144631197381884)
(0.14,0.0149373431321974)
(0.145,0.0153571793170022)
(0.15,0.0159943584761425)
(0.155,0.0163122561934628)
(0.16,0.0167651918230929)
(0.165,0.0171919407999117)
(0.17,0.0176514953392671)
(0.175,0.0180838550424548)
(0.18,0.0184527628080788)
(0.185,0.0188213333765102)
(0.19,0.0192566574763817)
(0.195,0.0196795979429612)
(0.2,0.0199504115864624)
(0.205,0.0202769875078347)
(0.21,0.0207848852341871)
(0.215,0.0211807859830676)
(0.22,0.021610465793162)
(0.225,0.0218468600896335)
(0.23,0.0222887437238077)
(0.235,0.0227908012711595)
(0.24,0.022988771580208)
(0.245,0.0233061123941644)
(0.25,0.0239697435610034)
(0.255,0.0241579169073613)
(0.26,0.0244813574704525)
(0.265,0.0249049998224703)
(0.27,0.0253901698381274)
(0.275,0.0255442117296474)
(0.28,0.0259739387602865)
(0.285,0.0260974917018673)
(0.29,0.0265831111884375)
(0.295,0.0268422916432883)
(0.3,0.0272943579831634)
(0.305,0.0275697462637398)
(0.31,0.0278548252503713)
(0.315,0.0280340990309883)
(0.32,0.0282498160539948)
(0.325,0.0282659580356076)
(0.33,0.0286003114863328)
(0.335,0.0288316317436998)
(0.34,0.0291793844282633)
(0.345,0.0290695144982865)
(0.35,0.0293268214002362)
(0.355,0.0289201856093877)
(0.36,0.0294087376327705)
(0.365,0.0295008172293845)
(0.37,0.0292640577055367)
(0.375,0.0292313281134182)
(0.38,0.0296248031424983)
(0.385,0.029450231029294)
(0.39,0.0296865146351661)
(0.395,0.0292854063316713)
(0.4,0.0295707405302384)
(0.405,0.0294806673299013)
(0.41,0.0301136318196043)
(0.415,0.0293535333640334)
(0.42,0.0296535366812827)
(0.425,0.0296045475141081)
(0.43,0.0295737612238044)
(0.435,0.0290413258874902)
(0.44,0.0292268205444637)
(0.445,0.0295807028986013)
(0.45,0.0296099655938566)
(0.455,0.0290183145808389)
(0.46,0.0289092205764703)
(0.465,0.02893848322267)
(0.47,0.0288875928684641)
(0.475,0.0285867190253195)
(0.48,0.0284454313212112)
(0.485,0.0278846515334246)
(0.49,0.0286502526799289)
(0.495,0.0286771029434162)
(0.5,0.0284099767329682)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.000503304857907504)
(0.01,0.00106204778945342)
(0.015,0.00167198231927756)
(0.02,0.0022749366781436)
(0.025,0.00288101313778413)
(0.03,0.00348812635465605)
(0.035,0.00410843798769095)
(0.04,0.00471382990764489)
(0.045,0.00531880379412675)
(0.05,0.00591580602812274)
(0.055,0.00650184696055384)
(0.06,0.00706123457607162)
(0.065,0.00762057537577859)
(0.07,0.00817460072627532)
(0.075,0.00873198518451383)
(0.08,0.00932699964296545)
(0.085,0.00987027896425573)
(0.09,0.0104625405234643)
(0.095,0.0110560153368928)
(0.1,0.0116274456861032)
(0.105,0.0121726185852595)
(0.11,0.0128223676482089)
(0.115,0.0133571662990148)
(0.12,0.0139269897152479)
(0.125,0.0145414972938629)
(0.13,0.0150969140304165)
(0.135,0.0155935347901492)
(0.14,0.0161266190201483)
(0.145,0.0166382161398195)
(0.15,0.0173203271745941)
(0.155,0.0177139949470682)
(0.16,0.0182278562462573)
(0.165,0.018733852889682)
(0.17,0.0192204452197194)
(0.175,0.0197135507599144)
(0.18,0.020133938889119)
(0.185,0.0205865955189591)
(0.19,0.0211087478637048)
(0.195,0.0215774635878799)
(0.2,0.0220017926922706)
(0.205,0.0223777497760201)
(0.21,0.0229678269829382)
(0.215,0.0234179792099996)
(0.22,0.0238948931448911)
(0.225,0.0242363620108688)
(0.23,0.0247490898054945)
(0.235,0.0253251022350358)
(0.24,0.0255716559271839)
(0.245,0.0260607454998622)
(0.25,0.0267445511359465)
(0.255,0.0270137118327024)
(0.26,0.0273845244356474)
(0.265,0.0278075701626595)
(0.27,0.0284585773912358)
(0.275,0.0286570027910474)
(0.28,0.0291835555697612)
(0.285,0.0294708911632154)
(0.29,0.0299655780452077)
(0.295,0.030313829866449)
(0.3,0.0308796569504669)
(0.305,0.0311330777626244)
(0.31,0.0315330376657344)
(0.315,0.0320063466090859)
(0.32,0.0320843217453107)
(0.325,0.0324346185680875)
(0.33,0.0327252115967529)
(0.335,0.0332126400721387)
(0.34,0.0335804849487553)
(0.345,0.0337233549261296)
(0.35,0.0340176782560137)
(0.355,0.033746121221917)
(0.36,0.0343870140278117)
(0.365,0.0345604782045554)
(0.37,0.0346351144856792)
(0.375,0.0346115923365625)
(0.38,0.0351647216908106)
(0.385,0.0351997566671285)
(0.39,0.0354453864950498)
(0.395,0.0352696330851727)
(0.4,0.0355546574012171)
(0.405,0.035676752477762)
(0.41,0.0362357870642729)
(0.415,0.0358637716192277)
(0.42,0.0362382036630417)
(0.425,0.0361499842174486)
(0.43,0.0363812753001109)
(0.435,0.0360123509515035)
(0.44,0.0363138092830828)
(0.445,0.0369674784411911)
(0.45,0.0368567063469445)
(0.455,0.036689869983953)
(0.46,0.0365079527006417)
(0.465,0.036593396036273)
(0.47,0.0367757024126678)
(0.475,0.0370659505256369)
(0.48,0.0367698578279629)
(0.485,0.0365775716804076)
(0.49,0.0374791748127408)
(0.495,0.037637188485786)
(0.5,0.0376217592372152)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=5$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,0.999981277615517)
(0.015,0.999909129460229)
(0.02,0.999890591664648)
(0.025,0.999869460218001)
(0.03,0.999786507258753)
(0.035,0.999768446435273)
(0.04,0.999712403262916)
(0.045,0.999672812656376)
(0.05,0.999598062236889)
(0.055,0.99944899705741)
(0.06,0.999337039114692)
(0.065,0.999100893573464)
(0.07,0.998876438159156)
(0.075,0.998651728676447)
(0.08,0.998738256406759)
(0.085,0.998348798391873)
(0.09,0.998465827237179)
(0.095,0.998187840997662)
(0.1,0.99747303911815)
(0.105,0.997185568902576)
(0.11,0.996755572409725)
(0.115,0.996632924423093)
(0.12,0.99610085211715)
(0.125,0.996458699869175)
(0.13,0.995505514916646)
(0.135,0.995358371424532)
(0.14,0.993691004828808)
(0.145,0.993240866375195)
(0.15,0.993212959405814)
(0.155,0.992185637466557)
(0.16,0.990198747617751)
(0.165,0.989465039222905)
(0.17,0.98921809256662)
(0.175,0.988007097840054)
(0.18,0.985313794201975)
(0.185,0.984758901589804)
(0.19,0.983251466775822)
(0.195,0.980692504987176)
(0.2,0.980091431942191)
(0.205,0.978360833107925)
(0.21,0.977131643237615)
(0.215,0.973853732474422)
(0.22,0.97328094302554)
(0.225,0.971948998178506)
(0.23,0.96971412397396)
(0.235,0.96779685751812)
(0.24,0.967611543184609)
(0.245,0.964218252469103)
(0.25,0.96158999553372)
(0.255,0.961873065919309)
(0.26,0.959850042326763)
(0.265,0.958278519075362)
(0.27,0.955586444267937)
(0.275,0.954227978571913)
(0.28,0.955070333823221)
(0.285,0.950147259535953)
(0.29,0.951467441149496)
(0.295,0.9471327572663)
(0.3,0.943635471204188)
(0.305,0.943926026467594)
(0.31,0.943800336312948)
(0.315,0.943942133815552)
(0.32,0.940344168260038)
(0.325,0.937972323093532)
(0.33,0.935216456862143)
(0.335,0.933108960875053)
(0.34,0.92820683533067)
(0.345,0.923953939117546)
(0.35,0.927961969770843)
(0.355,0.923076923076923)
(0.36,0.918665811417575)
(0.365,0.918068074801561)
(0.37,0.918675988015409)
(0.375,0.906881980078479)
(0.38,0.907553729456384)
(0.385,0.910614525139665)
(0.39,0.89736572015053)
(0.395,0.902394443428989)
(0.4,0.900575815738964)
(0.405,0.88830960497293)
(0.41,0.878692646134507)
(0.415,0.892982456140351)
(0.42,0.886779347071081)
(0.425,0.869488536155203)
(0.43,0.868414154652687)
(0.435,0.873951928451649)
(0.44,0.857185361499554)
(0.445,0.864002578150177)
(0.45,0.855540448674371)
(0.455,0.862803738317757)
(0.46,0.842397776895593)
(0.465,0.845110928512736)
(0.47,0.840909090909091)
(0.475,0.848819688598694)
(0.48,0.819611955951757)
(0.485,0.827207899067471)
(0.49,0.826167076167076)
(0.495,0.834745762711864)
(0.5,0.817854571634269)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=6$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.445,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.075,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Chebyshev distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.00121570358572986)
(0.01,0.00236068634179624)
(0.015,0.00356750744735106)
(0.02,0.00479656550046469)
(0.025,0.00602629537677625)
(0.03,0.00727017023561168)
(0.035,0.0084824200840982)
(0.04,0.00966424447970005)
(0.045,0.010782688788834)
(0.05,0.011800747928575)
(0.055,0.0128186641265546)
(0.06,0.013869688339917)
(0.065,0.0150177081632741)
(0.07,0.0161906234142813)
(0.075,0.0174265711026031)
(0.08,0.0187859891882504)
(0.085,0.0200465228237112)
(0.09,0.0211753336447264)
(0.095,0.0223375396182903)
(0.1,0.0234780953547712)
(0.105,0.0244443908768247)
(0.11,0.0255463458686752)
(0.115,0.0265847335476004)
(0.12,0.027573938031319)
(0.125,0.0284399627578487)
(0.13,0.0294512926882136)
(0.135,0.0302267384968163)
(0.14,0.0310733431462459)
(0.145,0.0319418169588506)
(0.15,0.0328231798820424)
(0.155,0.0334687109302146)
(0.16,0.0343693158354255)
(0.165,0.0351392251402137)
(0.17,0.0359972851680351)
(0.175,0.036863220727412)
(0.18,0.0377096835478495)
(0.185,0.0384830416094833)
(0.19,0.0394742394233609)
(0.195,0.0402741791309781)
(0.2,0.0411371464306156)
(0.205,0.0419679472733803)
(0.21,0.0429095131079578)
(0.215,0.0437177404910966)
(0.22,0.0447627342955632)
(0.225,0.0456453778737697)
(0.23,0.0465270284761196)
(0.235,0.0470810668946877)
(0.24,0.047922809315813)
(0.245,0.0484613196136658)
(0.25,0.0488781193802942)
(0.255,0.0495691242829535)
(0.26,0.0500002410828123)
(0.265,0.0504396996031093)
(0.27,0.0511826060565349)
(0.275,0.0512360324282551)
(0.28,0.0517556720541462)
(0.285,0.0518357652861662)
(0.29,0.0522167419097976)
(0.295,0.0522368751985756)
(0.3,0.0525032110485993)
(0.305,0.0524842875375415)
(0.31,0.0523939614925315)
(0.315,0.0530737630893666)
(0.32,0.0525980352633877)
(0.325,0.0529381591313152)
(0.33,0.0533226094722952)
(0.335,0.0525227722519867)
(0.34,0.052867945515312)
(0.345,0.052695457469219)
(0.35,0.0521771090264753)
(0.355,0.0523595597165725)
(0.36,0.05273101116379)
(0.365,0.0514155325621513)
(0.37,0.0520453538223116)
(0.375,0.052340020387711)
(0.38,0.0508289359927771)
(0.385,0.050842103822204)
(0.39,0.0510946252807694)
(0.395,0.0511065254076553)
(0.4,0.0505804050927277)
(0.405,0.0512866473397941)
(0.41,0.0506286712451116)
(0.415,0.0498017902098557)
(0.42,0.0503311359564575)
(0.425,0.0490419431247677)
(0.43,0.0492582581162047)
(0.435,0.0492944089043806)
(0.44,0.048070617440578)
(0.445,0.049652772673061)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.000607969314218572)
(0.01,0.00118082356878054)
(0.015,0.001784792142025)
(0.02,0.00240013040374629)
(0.025,0.00301601058077508)
(0.03,0.00363908985605487)
(0.035,0.00424651220280431)
(0.04,0.00483914898268952)
(0.045,0.00539979543786303)
(0.05,0.00591071144814422)
(0.055,0.0064212108302242)
(0.06,0.00694702502755921)
(0.065,0.00752170696814072)
(0.07,0.00810778480836399)
(0.075,0.0087255654041924)
(0.08,0.00940532271359639)
(0.085,0.010033898985306)
(0.09,0.0105983161070507)
(0.095,0.011182185596385)
(0.1,0.0117518845304473)
(0.105,0.012233651042442)
(0.11,0.0127845331461406)
(0.115,0.0133037375419493)
(0.12,0.0137963530431524)
(0.125,0.0142297011502759)
(0.13,0.0147330851337764)
(0.135,0.0151215082969884)
(0.14,0.0155449890187796)
(0.145,0.0159778817860521)
(0.15,0.0164213076440262)
(0.155,0.0167418758849823)
(0.16,0.0171882654735953)
(0.165,0.0175740997291917)
(0.17,0.0179985459948004)
(0.175,0.0184278366776638)
(0.18,0.0188497453998496)
(0.185,0.0192357343503453)
(0.19,0.0197282045885244)
(0.195,0.0201215582725883)
(0.2,0.0205504584171328)
(0.205,0.0209615192465002)
(0.21,0.0214222363599849)
(0.215,0.021823907810315)
(0.22,0.022339814205055)
(0.225,0.0227699082295756)
(0.23,0.0232032734852841)
(0.235,0.0234718530811725)
(0.24,0.0238814631144543)
(0.245,0.0241534986162097)
(0.25,0.0243656120803039)
(0.255,0.0246979720335499)
(0.26,0.0249031780424105)
(0.265,0.0251138307763787)
(0.27,0.0254800586581893)
(0.275,0.0255023282912467)
(0.28,0.0257534408162365)
(0.285,0.0257924070613281)
(0.29,0.0259801038990915)
(0.295,0.0259866028633347)
(0.3,0.0261154803854382)
(0.305,0.0261000253749273)
(0.31,0.0260565407387173)
(0.315,0.0263848944123677)
(0.32,0.0261687267368985)
(0.325,0.0263369138676461)
(0.33,0.0265045665781683)
(0.335,0.0261372892872951)
(0.34,0.0262990492055322)
(0.345,0.0262372214505249)
(0.35,0.025975275257277)
(0.355,0.0260416375428926)
(0.36,0.0262450715774579)
(0.365,0.0255852763663481)
(0.37,0.0259269212884029)
(0.375,0.0260453734997315)
(0.38,0.0253505319719711)
(0.385,0.0253464385189566)
(0.39,0.0254810324636489)
(0.395,0.0255201903314809)
(0.4,0.0251941834509456)
(0.405,0.0256008652596271)
(0.41,0.0252386956476595)
(0.415,0.0247882985639239)
(0.42,0.0251128475340801)
(0.425,0.0244497893278661)
(0.43,0.0245656604687582)
(0.435,0.0246075948201253)
(0.44,0.0240329177790012)
(0.445,0.0247620800795673)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.00061296290195237)
(0.01,0.00119889513906954)
(0.015,0.00182010602004563)
(0.02,0.00245052121854568)
(0.025,0.00308061677756971)
(0.03,0.00371928819346433)
(0.035,0.00434319500097983)
(0.04,0.00495645361042012)
(0.045,0.00554696189080056)
(0.05,0.00610570050541866)
(0.055,0.00666216035757966)
(0.06,0.00723394082726805)
(0.065,0.0078492593417722)
(0.07,0.00849615074488326)
(0.075,0.00915652147294428)
(0.08,0.00986520527346657)
(0.085,0.0105190726126421)
(0.09,0.0111171415431412)
(0.095,0.0117519231775315)
(0.1,0.0123534418806216)
(0.105,0.0128685085705984)
(0.11,0.0134632564646859)
(0.115,0.0140228936279191)
(0.12,0.0145320036985745)
(0.125,0.0150471828921699)
(0.13,0.0155671212711448)
(0.135,0.0160396086968051)
(0.14,0.0165080194716258)
(0.145,0.0169908533091849)
(0.15,0.0174837653569105)
(0.155,0.0178463897966565)
(0.16,0.0183550016174377)
(0.165,0.0188192213413314)
(0.17,0.019292904747583)
(0.175,0.0197291228302331)
(0.18,0.0202353076751547)
(0.185,0.020633823712238)
(0.19,0.0211831203452154)
(0.195,0.0216595419291693)
(0.2,0.0221332372945269)
(0.205,0.0226024753003475)
(0.21,0.0230987497383123)
(0.215,0.0235984771206723)
(0.22,0.0241726141680684)
(0.225,0.024615370329404)
(0.23,0.0251628459702874)
(0.235,0.0254738118193976)
(0.24,0.025996631834262)
(0.245,0.0263281466316363)
(0.25,0.0266604176018926)
(0.255,0.0269820286897926)
(0.26,0.027356284271047)
(0.265,0.0276846345424302)
(0.27,0.0281099142090337)
(0.275,0.028202838769055)
(0.28,0.0285119238354443)
(0.285,0.0287214602786635)
(0.29,0.0290854018486444)
(0.295,0.0291316878335364)
(0.3,0.0293895047409571)
(0.305,0.0294584209584817)
(0.31,0.0296244351717911)
(0.315,0.0300106358072852)
(0.32,0.0298751053311633)
(0.325,0.0301125888452463)
(0.33,0.0304982768582013)
(0.335,0.0302692484820057)
(0.34,0.0306176418751018)
(0.345,0.0305783562199928)
(0.35,0.030430235898198)
(0.355,0.0306993398030681)
(0.36,0.0310501741729259)
(0.365,0.0305393000732654)
(0.37,0.0309425098825212)
(0.375,0.0311764103157145)
(0.38,0.0306852819253008)
(0.385,0.031069394056928)
(0.39,0.0310649033256088)
(0.395,0.0311244956356877)
(0.4,0.0310870797926353)
(0.405,0.0315943657962553)
(0.41,0.0314392639403168)
(0.415,0.0309122317665001)
(0.42,0.0314635189444908)
(0.425,0.030848285036901)
(0.43,0.0314609460154394)
(0.435,0.0315278970139409)
(0.44,0.0306389984547003)
(0.445,0.031510053039863)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=6$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.445,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,0.999973632516381)
(0.035,0.999985907652849)
(0.04,0.999975936858316)
(0.045,0.999981066702009)
(0.05,0.999943559584147)
(0.055,0.999864999865)
(0.06,0.999937505858826)
(0.065,0.999894781144781)
(0.07,0.999848656829361)
(0.075,0.999824711748208)
(0.08,0.999649682768285)
(0.085,0.999536607970343)
(0.09,0.999469666837131)
(0.095,0.999208511264909)
(0.1,0.999267130817149)
(0.105,0.998677632055648)
(0.11,0.998720666715403)
(0.115,0.998490963964947)
(0.12,0.998036805313469)
(0.125,0.997203768344406)
(0.13,0.996524711032602)
(0.135,0.996568358302612)
(0.14,0.995142903018626)
(0.145,0.994860223141532)
(0.15,0.994037753718332)
(0.155,0.993409588490237)
(0.16,0.993013647757868)
(0.165,0.991864785448894)
(0.17,0.99051939446455)
(0.175,0.989817079655429)
(0.18,0.989009172795637)
(0.185,0.987824230358637)
(0.19,0.987237237237237)
(0.195,0.98556413828036)
(0.2,0.985314892079241)
(0.205,0.984221792570087)
(0.21,0.982835254580277)
(0.215,0.982328443327205)
(0.22,0.979863147605083)
(0.225,0.979555265944449)
(0.23,0.978129872318908)
(0.235,0.977679538854939)
(0.24,0.976721982268697)
(0.245,0.976432553998969)
(0.25,0.972872936248965)
(0.255,0.97116390258479)
(0.26,0.971485376445351)
(0.265,0.969428061252097)
(0.27,0.967852912977271)
(0.275,0.963691376701967)
(0.28,0.96449668834656)
(0.285,0.961052897361444)
(0.29,0.957572147206778)
(0.295,0.953565966912276)
(0.3,0.954404444123801)
(0.305,0.955)
(0.31,0.95104728657569)
(0.315,0.94823509542307)
(0.32,0.946908238687579)
(0.325,0.944041450777202)
(0.33,0.94121175764847)
(0.335,0.939189934885774)
(0.34,0.94126611957796)
(0.345,0.937024835276229)
(0.35,0.937627395026498)
(0.355,0.93588092171175)
(0.36,0.933364691125745)
(0.365,0.929159519725557)
(0.37,0.928771210143576)
(0.375,0.924810530514559)
(0.38,0.934748250169338)
(0.385,0.933563842924179)
(0.39,0.92544704264099)
(0.395,0.923791821561338)
(0.4,0.930003286230693)
(0.405,0.926292629262926)
(0.41,0.913218159903576)
(0.415,0.927936359382312)
(0.42,0.920435967302452)
(0.425,0.913337430854333)
(0.43,0.926098535286285)
(0.435,0.913010007698229)
(0.44,0.923147301006404)
(0.445,0.928849902534113)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=7$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.4,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.075,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Chebyshev distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,0.00244866949094493)
(0.015,0.00363560634372834)
(0.02,0.00484425408970222)
(0.025,0.00604238935933596)
(0.03,0.00723744138828752)
(0.035,0.00837428057359362)
(0.04,0.00940031781712823)
(0.045,0.0103084645855421)
(0.05,0.0111987798516136)
(0.055,0.0121246671894083)
(0.06,0.0132715791106963)
(0.065,0.0146209959074161)
(0.07,0.016200101846197)
(0.075,0.0176245521649504)
(0.08,0.018952015001197)
(0.085,0.02006438465148)
(0.09,0.0211392718520692)
(0.095,0.022164071630004)
(0.1,0.0232608242078391)
(0.105,0.0241594759743927)
(0.11,0.0249688207059458)
(0.115,0.0258645538758938)
(0.12,0.0266660403638206)
(0.125,0.0274335559950319)
(0.13,0.0281810896842905)
(0.135,0.028909942301029)
(0.14,0.0295195978146344)
(0.145,0.0303837096765238)
(0.15,0.0311723258188484)
(0.155,0.0318064089898339)
(0.16,0.0327238457885025)
(0.165,0.0335794820059245)
(0.17,0.034430973580721)
(0.175,0.0352635596946233)
(0.18,0.0362378970819566)
(0.185,0.0372488265632953)
(0.19,0.0381369661455938)
(0.195,0.0391433847292786)
(0.2,0.0402137856248321)
(0.205,0.0408579418956307)
(0.21,0.0420259677327804)
(0.215,0.0425354705427152)
(0.22,0.0431363104259952)
(0.225,0.043841875397905)
(0.23,0.0443418308295288)
(0.235,0.0448234214307187)
(0.24,0.045266889552622)
(0.245,0.0454509900874654)
(0.25,0.0458475623925401)
(0.255,0.046148909865682)
(0.26,0.0463181120348741)
(0.265,0.0464060279438952)
(0.27,0.0462351611755458)
(0.275,0.0465356341447002)
(0.28,0.0465173023096036)
(0.285,0.0465676421931465)
(0.29,0.0466239850161919)
(0.295,0.0462781252329636)
(0.3,0.0464490916333228)
(0.305,0.0463845478346072)
(0.31,0.0464574476414341)
(0.315,0.046390657631884)
(0.32,0.0462428460454527)
(0.325,0.0458599331144219)
(0.33,0.0456111759168256)
(0.335,0.0457503324318926)
(0.34,0.0451762082028199)
(0.345,0.0450217160457768)
(0.35,0.0447401107013632)
(0.355,0.0448997882019114)
(0.36,0.0442442455990644)
(0.365,0.0443856513815142)
(0.37,0.0436666106919542)
(0.375,0.0433028712339734)
(0.38,0.0432382214912779)
(0.385,0.043308463546013)
(0.39,0.0431577851297828)
(0.395,0.0430267592771875)
(0.4,0.0419647158238167)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,0.0012253071258966)
(0.015,0.00181980083940491)
(0.02,0.00242568287529017)
(0.025,0.00302680616690397)
(0.03,0.00362687089446688)
(0.035,0.00419826352234814)
(0.04,0.00471441300606991)
(0.045,0.00517144438252862)
(0.05,0.00561962229468787)
(0.055,0.00608341931485614)
(0.06,0.00665819867998751)
(0.065,0.00733404873883995)
(0.07,0.00812482949313898)
(0.075,0.00883837704848027)
(0.08,0.00950556714314767)
(0.085,0.0100643239775859)
(0.09,0.0106052030497301)
(0.095,0.0111216213440341)
(0.1,0.0116686033726281)
(0.105,0.0121221295830452)
(0.11,0.0125267750204007)
(0.115,0.0129767262903753)
(0.12,0.0133765234596439)
(0.125,0.0137647678739309)
(0.13,0.0141397253191573)
(0.135,0.0145024565070446)
(0.14,0.0148086623311778)
(0.145,0.0152390515058763)
(0.15,0.0156356146092454)
(0.155,0.0159483159911939)
(0.16,0.0164049003332723)
(0.165,0.0168316147399462)
(0.17,0.0172588121609045)
(0.175,0.0176719752416837)
(0.18,0.0181560655728195)
(0.185,0.0186574185447596)
(0.19,0.0190974539390728)
(0.195,0.0196019030397983)
(0.2,0.0201252163125929)
(0.205,0.0204494703037993)
(0.21,0.0210164056159823)
(0.215,0.0212708206667108)
(0.22,0.0215650314089239)
(0.225,0.0219168755162357)
(0.23,0.0221708352455959)
(0.235,0.0223983580804075)
(0.24,0.0226119754743179)
(0.245,0.0227115963509862)
(0.25,0.0229049644001459)
(0.255,0.0230549383195936)
(0.26,0.0231274528417482)
(0.265,0.0231605570968295)
(0.27,0.0230824028468188)
(0.275,0.0232255402495644)
(0.28,0.0232212659665154)
(0.285,0.0232553409748367)
(0.29,0.0232716788195351)
(0.295,0.0230862812247991)
(0.3,0.0231670320104344)
(0.305,0.0231380155940415)
(0.31,0.0231757610627055)
(0.315,0.023144492016011)
(0.32,0.0230812086005633)
(0.325,0.0228748650246653)
(0.33,0.0227706813747771)
(0.335,0.022809398575806)
(0.34,0.0225400118158897)
(0.345,0.0224794993423151)
(0.35,0.0223234340227472)
(0.355,0.0224046317813786)
(0.36,0.0220860191243072)
(0.365,0.0221331714237005)
(0.37,0.0217803629247058)
(0.375,0.0216119450464836)
(0.38,0.021569494365174)
(0.385,0.0216022741111458)
(0.39,0.0215369480643628)
(0.395,0.021421744683203)
(0.4,0.0209286954101387)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,0.00124553895946289)
(0.015,0.00185085227433563)
(0.02,0.00246399385488702)
(0.025,0.0030723788736361)
(0.03,0.00367479215299923)
(0.035,0.00425618055670402)
(0.04,0.00478790767257971)
(0.045,0.00526755145435881)
(0.05,0.00574462816773658)
(0.055,0.00625132180301296)
(0.06,0.00686940571154001)
(0.065,0.00758970938650221)
(0.07,0.00841834585207241)
(0.075,0.00914554169721349)
(0.08,0.00981569786559745)
(0.085,0.0103989993301092)
(0.09,0.0109623510525011)
(0.095,0.0114927139754816)
(0.1,0.0120742211424063)
(0.105,0.0125404079113514)
(0.11,0.0129761971676774)
(0.115,0.0134661475448728)
(0.12,0.0139263911261524)
(0.125,0.014309121404109)
(0.13,0.0147583121121062)
(0.135,0.0151930524107889)
(0.14,0.0155112658309719)
(0.145,0.0159975967132682)
(0.15,0.0164459497847605)
(0.155,0.0168129240085842)
(0.16,0.017288096618584)
(0.165,0.0177425225335178)
(0.17,0.0182546308173964)
(0.175,0.0186908394117887)
(0.18,0.0192370032872259)
(0.185,0.0197465649586754)
(0.19,0.0202758381006054)
(0.195,0.0208274669570457)
(0.2,0.0213601165907721)
(0.205,0.0217706292114126)
(0.21,0.0223222861646457)
(0.215,0.0226224384766596)
(0.22,0.0230628950752705)
(0.225,0.0234538854830192)
(0.23,0.023724493288588)
(0.235,0.0240778945959836)
(0.24,0.0243897273137115)
(0.245,0.0245951518553701)
(0.25,0.0248536801225521)
(0.255,0.0251206423265632)
(0.26,0.0252850763512848)
(0.265,0.0254650559618923)
(0.27,0.0255401740635976)
(0.275,0.0257375010857865)
(0.28,0.0258750515387043)
(0.285,0.0259755255476584)
(0.29,0.0261613299521504)
(0.295,0.0260783830510499)
(0.3,0.0263370714737656)
(0.305,0.0264629846531661)
(0.31,0.0265929156624159)
(0.315,0.0266474860054715)
(0.32,0.026690349356669)
(0.325,0.0267484182985239)
(0.33,0.0265701316959172)
(0.335,0.0269419577101888)
(0.34,0.02680687728615)
(0.345,0.0268475610079814)
(0.35,0.0267134298872974)
(0.355,0.0269348088989733)
(0.36,0.0268811597171287)
(0.365,0.0269277069142451)
(0.37,0.0268393370995102)
(0.375,0.0267117263639341)
(0.38,0.026749751742266)
(0.385,0.0268641234043714)
(0.39,0.0266061141333651)
(0.395,0.0267949631321978)
(0.4,0.0269180174290828)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=7$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.4,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,0.999988588708527)
(0.035,0.999993972454115)
(0.04,0.999978250625295)
(0.045,0.999990536217894)
(0.05,0.999961289323595)
(0.055,0.999912704925188)
(0.06,1)
(0.065,0.999927014402491)
(0.07,0.999926351450876)
(0.075,0.999746087438253)
(0.08,0.999786839468804)
(0.085,0.999661644408176)
(0.09,0.999592003263974)
(0.095,0.999595277059248)
(0.1,0.999391233766234)
(0.105,0.999125282632734)
(0.11,0.998663624511082)
(0.115,0.998614168093258)
(0.12,0.998058699657805)
(0.125,0.997838109602815)
(0.13,0.997131422093203)
(0.135,0.996829016282467)
(0.14,0.996246826360525)
(0.145,0.995098321896084)
(0.15,0.994852360010538)
(0.155,0.995107632093933)
(0.16,0.993759577161385)
(0.165,0.993357035928144)
(0.17,0.993185358255452)
(0.175,0.992461731750468)
(0.18,0.991985681083536)
(0.185,0.991656965463718)
(0.19,0.990471472696544)
(0.195,0.988881209243622)
(0.2,0.988854739064295)
(0.205,0.987752525252525)
(0.21,0.987223251731201)
(0.215,0.986298149578534)
(0.22,0.98595938495257)
(0.225,0.984698723134827)
(0.23,0.982673447148565)
(0.235,0.981861928558208)
(0.24,0.980169537033486)
(0.245,0.979047320097308)
(0.25,0.977656608724172)
(0.255,0.976705141657922)
(0.26,0.975396582615916)
(0.265,0.972866601842849)
(0.27,0.97094125078964)
(0.275,0.972367818431632)
(0.28,0.970660670307313)
(0.285,0.967399371966886)
(0.29,0.96343085106383)
(0.295,0.965187402394586)
(0.3,0.963620921508953)
(0.305,0.961768491180256)
(0.31,0.958464338904518)
(0.315,0.961184694628403)
(0.32,0.956705173279759)
(0.325,0.957481691988195)
(0.33,0.956691950085637)
(0.335,0.95207536865101)
(0.34,0.953319187632616)
(0.345,0.950822481151474)
(0.35,0.947792706333973)
(0.355,0.941586748038361)
(0.36,0.945413191811979)
(0.365,0.940076001169249)
(0.37,0.939527027027027)
(0.375,0.937101910828026)
(0.38,0.929115128449096)
(0.385,0.939668980245595)
(0.39,0.944773175542406)
(0.395,0.932835820895522)
(0.4,0.929401251117069)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=8$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.375,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.075,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Chebyshev distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,0.00253444089387365)
(0.015,0.00358187557803401)
(0.02,0.00473092683450623)
(0.025,0.00585451009099769)
(0.03,0.006948992379319)
(0.035,0.00794725086223051)
(0.04,0.00880122190799894)
(0.045,0.0094922906422232)
(0.05,0.0101644697077557)
(0.055,0.0110367571257486)
(0.06,0.012387826700807)
(0.065,0.0141889780847851)
(0.07,0.0157985039874339)
(0.075,0.0171208612319738)
(0.08,0.0182273404621257)
(0.085,0.0192995814323394)
(0.09,0.0202509407151307)
(0.095,0.0211025858890026)
(0.1,0.0219463348584606)
(0.105,0.0227455527951939)
(0.11,0.0234928988999162)
(0.115,0.0241092338215165)
(0.12,0.0248115758632181)
(0.125,0.0252978898685383)
(0.13,0.025979368260051)
(0.135,0.0264818886353667)
(0.14,0.0271245942981372)
(0.145,0.0277507554582155)
(0.15,0.028425469365497)
(0.155,0.0292815507535801)
(0.16,0.0301368029717346)
(0.165,0.0311468880904472)
(0.17,0.0322539792766091)
(0.175,0.0334428541351813)
(0.18,0.0342345712470308)
(0.185,0.0354167140965806)
(0.19,0.0364501365055316)
(0.195,0.0372427308592716)
(0.2,0.0380714773967317)
(0.205,0.0387378711233261)
(0.21,0.0394786769509845)
(0.215,0.0397349421794464)
(0.22,0.0401288258210858)
(0.225,0.040523680626771)
(0.23,0.0408849154143051)
(0.235,0.0408163543824321)
(0.24,0.0411169358703644)
(0.245,0.0411373670057073)
(0.25,0.0415844290675651)
(0.255,0.04131557443232)
(0.26,0.0412033116542602)
(0.265,0.0411632830604831)
(0.27,0.04118131006695)
(0.275,0.0412840697640526)
(0.28,0.0410288350472627)
(0.285,0.041049531180704)
(0.29,0.0407755733163204)
(0.295,0.0406062520218476)
(0.3,0.040496084427122)
(0.305,0.0402137026009774)
(0.31,0.0400944237725589)
(0.315,0.0397387317608338)
(0.32,0.0402840867699647)
(0.325,0.0397702024906076)
(0.33,0.0394478263785014)
(0.335,0.039423845913069)
(0.34,0.0388343679837994)
(0.345,0.0388172437371871)
(0.35,0.038248926279813)
(0.355,0.0383868465880178)
(0.36,0.0383562287795632)
(0.365,0.0376979427713995)
(0.37,0.0370784928492057)
(0.375,0.0372451586088399)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,0.00126843679841189)
(0.015,0.00179365579219484)
(0.02,0.00237012721097086)
(0.025,0.00293460995869773)
(0.03,0.00348489266626207)
(0.035,0.00398761688702966)
(0.04,0.00441774139411749)
(0.045,0.00476611840232911)
(0.05,0.00510434187356098)
(0.055,0.00554111059357604)
(0.06,0.00622006853862948)
(0.065,0.00712265966586758)
(0.07,0.00793165256392679)
(0.075,0.00859866424728293)
(0.08,0.00915659583429842)
(0.085,0.00969588769157421)
(0.09,0.0101746177845463)
(0.095,0.0106042991581185)
(0.1,0.0110273926193259)
(0.105,0.0114296250046049)
(0.11,0.0118068369636643)
(0.115,0.0121173108023567)
(0.12,0.0124665522625671)
(0.125,0.0127102768868695)
(0.13,0.0130543602442385)
(0.135,0.0133034521048378)
(0.14,0.0136227452127861)
(0.145,0.0139360911796213)
(0.15,0.0142747132202168)
(0.155,0.0147002212198932)
(0.16,0.0151224121915338)
(0.165,0.0156276114554601)
(0.17,0.0161834143282381)
(0.175,0.0167749420174181)
(0.18,0.0171619591833485)
(0.185,0.0177546591141359)
(0.19,0.0182653203671175)
(0.195,0.0186571088400524)
(0.2,0.0190754218728177)
(0.205,0.0194014375873925)
(0.21,0.0197645575044295)
(0.215,0.0198920003302368)
(0.22,0.0200791283737746)
(0.225,0.0202761708069148)
(0.23,0.0204561990453169)
(0.235,0.0204193554161921)
(0.24,0.0205705204515259)
(0.245,0.0205810079532285)
(0.25,0.0207810826181729)
(0.255,0.0206484708310388)
(0.26,0.0206024953706761)
(0.265,0.0205722459029547)
(0.27,0.0205827505936196)
(0.275,0.0206212193011482)
(0.28,0.0204972274208513)
(0.285,0.0205068022664989)
(0.29,0.0203701191012133)
(0.295,0.0202818539655629)
(0.3,0.0202185097134867)
(0.305,0.0200779878971817)
(0.31,0.0200292073165792)
(0.315,0.0198285014763806)
(0.32,0.0200781247983702)
(0.325,0.0198566833885804)
(0.33,0.0196667276607129)
(0.335,0.0196958025184291)
(0.34,0.019368065694133)
(0.345,0.0193215935907189)
(0.35,0.0190619802621318)
(0.355,0.0191341762643252)
(0.36,0.0191087726775278)
(0.365,0.01878942085125)
(0.37,0.0184969407714163)
(0.375,0.0185551055685669)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,0.00129147109487859)
(0.015,0.00181910719149452)
(0.02,0.00239969253774336)
(0.025,0.00296300395316841)
(0.03,0.00351352467859052)
(0.035,0.00402234446155532)
(0.04,0.00445990436286966)
(0.045,0.00482864911626402)
(0.05,0.00519468949236907)
(0.055,0.00567298054824136)
(0.06,0.00639463817606338)
(0.065,0.00731569342535309)
(0.07,0.0081179670852036)
(0.075,0.00877725676675693)
(0.08,0.00935671085572372)
(0.085,0.00990338771651859)
(0.09,0.0103719242840101)
(0.095,0.0108287229812296)
(0.1,0.0112721900400878)
(0.105,0.0117015197373543)
(0.11,0.0121203612213336)
(0.115,0.0124763354606298)
(0.12,0.0128440612989423)
(0.125,0.0131745287253325)
(0.13,0.0135591913737551)
(0.135,0.0138544339106305)
(0.14,0.0142329409119352)
(0.145,0.0146027516557557)
(0.15,0.0149747724475151)
(0.155,0.0154434680664157)
(0.16,0.0158667743363644)
(0.165,0.0163927993182119)
(0.17,0.0169691422885306)
(0.175,0.0175819631886731)
(0.18,0.0180094107260867)
(0.185,0.0186222251417032)
(0.19,0.0191582372162733)
(0.195,0.0195959081824893)
(0.2,0.0200578335908252)
(0.205,0.0204383020085056)
(0.21,0.0208391176926413)
(0.215,0.0210690959159158)
(0.22,0.0213310238024967)
(0.225,0.0216059356514381)
(0.23,0.021881697264977)
(0.235,0.0219635113064003)
(0.24,0.0222428255351786)
(0.245,0.0223476958056043)
(0.25,0.0226325138088261)
(0.255,0.0226327087444534)
(0.26,0.0227731272972168)
(0.265,0.022816776231253)
(0.27,0.0229456238728055)
(0.275,0.02307715014195)
(0.28,0.0230630544024538)
(0.285,0.023223720429827)
(0.29,0.0232263136600897)
(0.295,0.0232177299321815)
(0.3,0.0233139923129094)
(0.305,0.0233353237910587)
(0.31,0.023364010756907)
(0.315,0.0233419806609206)
(0.32,0.0235270896228208)
(0.325,0.0235995095375433)
(0.33,0.0234979896750665)
(0.335,0.0237069188510281)
(0.34,0.0233654057578356)
(0.345,0.0236540921815031)
(0.35,0.023207276534739)
(0.355,0.0236301109319902)
(0.36,0.0235481786671831)
(0.365,0.0233546567754769)
(0.37,0.0231335639232542)
(0.375,0.0230799768764403)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=8$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.375,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,0.999962236719126)
(0.05,1)
(0.055,0.999976261691117)
(0.06,0.9999673650545)
(0.065,1)
(0.07,0.999807476335633)
(0.075,0.999778840571697)
(0.08,0.999766535148133)
(0.085,0.99979563893487)
(0.09,0.99965241571081)
(0.095,0.999514058782131)
(0.1,0.999460856603714)
(0.105,0.999166060164968)
(0.11,0.999035035629454)
(0.115,0.998759824283537)
(0.12,0.998492386552088)
(0.125,0.997786092921734)
(0.13,0.997432605905006)
(0.135,0.99744323473137)
(0.14,0.997103470471491)
(0.145,0.996777637951417)
(0.15,0.996210355659135)
(0.155,0.995777244276773)
(0.16,0.995071726052753)
(0.165,0.994977312983767)
(0.17,0.994223051557987)
(0.175,0.993669389792219)
(0.18,0.993674649943234)
(0.185,0.993311409620423)
(0.19,0.991724059745486)
(0.195,0.991599988610154)
(0.2,0.990778629473806)
(0.205,0.989633902564395)
(0.21,0.989298143851508)
(0.215,0.987908066168936)
(0.22,0.986951890644417)
(0.225,0.985372857527445)
(0.23,0.985856163330566)
(0.235,0.983392756614749)
(0.24,0.981121171257946)
(0.245,0.981225064538841)
(0.25,0.978904707471682)
(0.255,0.978633731583962)
(0.26,0.977327470846874)
(0.265,0.974799213243731)
(0.27,0.976716549295775)
(0.275,0.974184782608696)
(0.28,0.972050482857289)
(0.285,0.971185587198568)
(0.29,0.970602526724976)
(0.295,0.967160510684782)
(0.3,0.965944507791714)
(0.305,0.964836263644696)
(0.31,0.965800534963699)
(0.315,0.957526822254175)
(0.32,0.959204487506374)
(0.325,0.958559588453844)
(0.33,0.957880661875313)
(0.335,0.954412052435923)
(0.34,0.953195533380851)
(0.345,0.955543050084412)
(0.35,0.949521610029693)
(0.355,0.946275946275946)
(0.36,0.94581519109821)
(0.365,0.941741741741742)
(0.37,0.944126074498567)
(0.375,0.934172313649564)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=9$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.015,
xmax = 0.355,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.075,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average Chebyshev distance},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.015,0.0034729829329705)
(0.02,0.00454354769653089)
(0.025,0.00558704505949921)
(0.03,0.00656234619415257)
(0.035,0.00741104195078331)
(0.04,0.00809514178689271)
(0.045,0.0086338984699111)
(0.05,0.00913455517451325)
(0.055,0.00985380554682668)
(0.06,0.0115234614274183)
(0.065,0.0135165785642061)
(0.07,0.0151443617865284)
(0.075,0.0163037195043527)
(0.08,0.0172799847687451)
(0.085,0.0181828200662418)
(0.09,0.0190019507191432)
(0.095,0.0197755654692732)
(0.1,0.0204732326367716)
(0.105,0.0211180706648714)
(0.11,0.0216497456564262)
(0.115,0.0221724422219857)
(0.12,0.0226366921822073)
(0.125,0.0230366623811092)
(0.13,0.0235259494388854)
(0.135,0.02393415697626)
(0.14,0.024464079875277)
(0.145,0.025124426979056)
(0.15,0.0258886370917066)
(0.155,0.0268013607914289)
(0.16,0.0277838431391338)
(0.165,0.0289042524030434)
(0.17,0.0301780249498593)
(0.175,0.031416973576769)
(0.18,0.0324120331357775)
(0.185,0.0333810001471235)
(0.19,0.0341962720676499)
(0.195,0.03478965730401)
(0.2,0.0353350383362007)
(0.205,0.0357619378049894)
(0.21,0.0361068690091951)
(0.215,0.0363234648982414)
(0.22,0.0365888767328058)
(0.225,0.0367457666995943)
(0.23,0.0366728836493636)
(0.235,0.0368822742155635)
(0.24,0.0369421290562098)
(0.245,0.0367267641567828)
(0.25,0.0368044290115524)
(0.255,0.0368087251987345)
(0.26,0.0364536426826016)
(0.265,0.0366449433103634)
(0.27,0.036406136215549)
(0.275,0.0363971068105921)
(0.28,0.0361379900217367)
(0.285,0.036101659840791)
(0.29,0.0359437545821068)
(0.295,0.0356060689536964)
(0.3,0.0353104498269192)
(0.305,0.0352418469784356)
(0.31,0.0350960917496538)
(0.315,0.0348095859873081)
(0.32,0.0347274268267051)
(0.325,0.0345302497354954)
(0.33,0.0343386873148481)
(0.335,0.0337805863339781)
(0.34,0.0335581379496702)
(0.345,0.0334364269866371)
(0.35,0.033253284257722)
(0.355,0.0328932701999718)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.015,0.00173945959526095)
(0.02,0.00227704433655787)
(0.025,0.00280156626556546)
(0.03,0.00329249189943482)
(0.035,0.00372019947950095)
(0.04,0.0040650655178896)
(0.045,0.00433629236354345)
(0.05,0.00458821143258916)
(0.055,0.0049489274044828)
(0.06,0.00578634475094591)
(0.065,0.00679063043499209)
(0.07,0.00761096575837982)
(0.075,0.00819342762016054)
(0.08,0.0086866032362089)
(0.085,0.00914120438034562)
(0.09,0.00955219905287334)
(0.095,0.00994383082698213)
(0.1,0.0102938713991533)
(0.105,0.0106209469900392)
(0.11,0.0108869470916654)
(0.115,0.0111483355339606)
(0.12,0.0113808302795106)
(0.125,0.0115819682170447)
(0.13,0.0118233589776976)
(0.135,0.0120285030324474)
(0.14,0.0122935145670691)
(0.145,0.0126236883478049)
(0.15,0.0129987678058915)
(0.155,0.0134569611057081)
(0.16,0.0139452622039391)
(0.165,0.0145076938744833)
(0.17,0.0151379572093551)
(0.175,0.0157563835365578)
(0.18,0.0162515991226755)
(0.185,0.0167342851476356)
(0.19,0.0171399727854134)
(0.195,0.0174303030769945)
(0.2,0.0177051801695187)
(0.205,0.0179113673101238)
(0.21,0.0180778044626276)
(0.215,0.0181888857399765)
(0.22,0.0183134614921933)
(0.225,0.0183905632237188)
(0.23,0.0183529843849662)
(0.235,0.0184476499843799)
(0.24,0.0184725377833983)
(0.245,0.018360509274644)
(0.25,0.018398664710135)
(0.255,0.018400483651986)
(0.26,0.0182269750268689)
(0.265,0.0183028570301376)
(0.27,0.0181896646081422)
(0.275,0.018180107074775)
(0.28,0.0180483953705389)
(0.285,0.0180261916465109)
(0.29,0.0179419429804887)
(0.295,0.0177628536602517)
(0.3,0.0176291580699841)
(0.305,0.0175775691839301)
(0.31,0.0175215177574667)
(0.315,0.0173934855160948)
(0.32,0.0173161721254727)
(0.325,0.0172163694634901)
(0.33,0.017127003685326)
(0.335,0.0168680235397026)
(0.34,0.0167264141666877)
(0.345,0.016630837024161)
(0.35,0.0165535105005711)
(0.355,0.0163976657612377)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.015,0.00176093571553846)
(0.02,0.0022964264028643)
(0.025,0.00281881189066387)
(0.03,0.00330790514457444)
(0.035,0.00374089047816692)
(0.04,0.00409771337803158)
(0.045,0.00438980812720417)
(0.05,0.00466390231564084)
(0.055,0.00505771401595909)
(0.06,0.00592063081827903)
(0.065,0.00691832348902059)
(0.07,0.00773724688676352)
(0.075,0.00831836617012578)
(0.08,0.00880786681342367)
(0.085,0.00926801618788949)
(0.09,0.00968191761437706)
(0.095,0.0100882225320452)
(0.1,0.0104634652109557)
(0.105,0.0108177383896142)
(0.11,0.0111252478909174)
(0.115,0.0114434934320428)
(0.12,0.011711449378705)
(0.125,0.011980720440189)
(0.13,0.0122665539790787)
(0.135,0.0125239184776494)
(0.14,0.0128462410344655)
(0.145,0.0132156389966169)
(0.15,0.0136007976732069)
(0.155,0.0141035164013418)
(0.16,0.0146143415269021)
(0.165,0.0151493099854332)
(0.17,0.0157927373137697)
(0.175,0.0163974698625321)
(0.18,0.0169143203234634)
(0.185,0.0174097751114599)
(0.19,0.0178956665225854)
(0.195,0.0181934266900985)
(0.2,0.0185571211529822)
(0.205,0.01886443919287)
(0.21,0.0190883324764893)
(0.215,0.019296236665396)
(0.22,0.0195106273109069)
(0.225,0.0196774529823143)
(0.23,0.0197708135977513)
(0.235,0.0199838904715794)
(0.24,0.0201124005586822)
(0.245,0.0200996249696842)
(0.25,0.0202564861648552)
(0.255,0.0203621164371402)
(0.26,0.020329742007922)
(0.265,0.0205057620783884)
(0.27,0.0205371144370982)
(0.275,0.0206455763267446)
(0.28,0.0206315100386129)
(0.285,0.020746936463178)
(0.29,0.0207743529578079)
(0.295,0.0206562399978245)
(0.3,0.0206577922429986)
(0.305,0.0206978770947342)
(0.31,0.0208386742000387)
(0.315,0.0206815074217947)
(0.32,0.0207756455474329)
(0.325,0.0208561789344919)
(0.33,0.0206751787997723)
(0.335,0.0204326452649085)
(0.34,0.0204811416100334)
(0.345,0.0207288196530671)
(0.35,0.0206390106267923)
(0.355,0.0205764586691853)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=9$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.015,
xmax = 0.355,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,1)
(0.05,1)
(0.055,0.999966205940996)
(0.06,1)
(0.065,1)
(0.07,0.99991320574578)
(0.075,0.999933967247755)
(0.08,0.999819060666374)
(0.085,0.999746776678132)
(0.09,0.999800663247739)
(0.095,0.999693429714728)
(0.1,0.99960102845997)
(0.105,0.999301256341099)
(0.11,0.999235912129895)
(0.115,0.999019086933421)
(0.12,0.998914540976078)
(0.125,0.998479020723343)
(0.13,0.998274924236537)
(0.135,0.997834848939076)
(0.14,0.997731109215327)
(0.145,0.997208915634031)
(0.15,0.996934750921718)
(0.155,0.996160640678365)
(0.16,0.996163360088849)
(0.165,0.995804085079432)
(0.17,0.995840150863862)
(0.175,0.99504784287393)
(0.18,0.994670351362021)
(0.185,0.993228815464149)
(0.19,0.993865532471781)
(0.195,0.992572512876118)
(0.2,0.991424626984548)
(0.205,0.991365634183766)
(0.21,0.990703199648788)
(0.215,0.989737010904426)
(0.22,0.988773570364281)
(0.225,0.98743803368891)
(0.23,0.986765247592485)
(0.235,0.986288798920378)
(0.24,0.984381548433964)
(0.245,0.982799682455676)
(0.25,0.981435947873125)
(0.255,0.980705496308449)
(0.26,0.979627372453422)
(0.265,0.981619189261336)
(0.27,0.978726046107363)
(0.275,0.976810265811182)
(0.28,0.974131410418032)
(0.285,0.97451901053596)
(0.29,0.971260958407488)
(0.295,0.968724031124877)
(0.3,0.971400915170715)
(0.305,0.967609306056959)
(0.31,0.969219583131362)
(0.315,0.965142534575219)
(0.32,0.963067182553641)
(0.325,0.963736032047227)
(0.33,0.963223787167449)
(0.335,0.959907985540585)
(0.34,0.962798220784472)
(0.345,0.960580912863071)
(0.35,0.967899511514306)
(0.355,0.954054054054054)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.45cm}
\begin{center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend entries={{$\overline{d_{cheb}} \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$},{$\overline{d_{cheb}} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RL}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$},{$\overline{d_{cheb}} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad$},{Probability that $d_{cheb} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right) < d_{cheb} \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (right scale)}},legend style={font=\small}]
        \addlegendimage{color=ForestGreen, dashed, thick}
        \addlegendimage{color=blue, dotted, thick}
        \addlegendimage{color=red, thick}
        \addlegendimage{color=black, dashdotdotted, thick} 
        \end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.7cm}

\caption{The Chebyshev distances of weight vectors as a function \\ of the inconsistency ratio $\mathit{CR}$ (resolution of the intervals: 0.005)}
\label{Fig4}

\end{figure}

%\end{document}

==> Figure5_average_maximal_ratio.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=4$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 1,
ymax = 1.41,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average maximal ratio},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,1.00259263600054)
(0.01,1.00662579785137)
(0.015,1.01087269828494)
(0.02,1.01505260258723)
(0.025,1.01919436091335)
(0.03,1.02336011660915)
(0.035,1.0275528349811)
(0.04,1.03166408966098)
(0.045,1.03581114266066)
(0.05,1.0398118801118)
(0.055,1.04397205468957)
(0.06,1.04814759881666)
(0.065,1.05209609467159)
(0.07,1.05607397527511)
(0.075,1.06000175420623)
(0.08,1.06371309879601)
(0.085,1.0676326663017)
(0.09,1.07126090509177)
(0.095,1.07522293032424)
(0.1,1.0789142934113)
(0.105,1.08275468492994)
(0.11,1.08613978008624)
(0.115,1.09005454286131)
(0.12,1.09354582252572)
(0.125,1.09704956075015)
(0.13,1.10098836730448)
(0.135,1.10513608920793)
(0.14,1.10853961514765)
(0.145,1.11198781581437)
(0.15,1.11605736265131)
(0.155,1.12029932481625)
(0.16,1.12463776143459)
(0.165,1.12901599938674)
(0.17,1.13277652234879)
(0.175,1.13730330403592)
(0.18,1.14105851816676)
(0.185,1.14536472963088)
(0.19,1.14953623752716)
(0.195,1.15333487185378)
(0.2,1.15769907419631)
(0.205,1.16115291376892)
(0.21,1.1656705932348)
(0.215,1.16956349846975)
(0.22,1.17277283240306)
(0.225,1.17629945856649)
(0.23,1.18120823945143)
(0.235,1.18392325557043)
(0.24,1.18889626271004)
(0.245,1.19015623379913)
(0.25,1.19564089082443)
(0.255,1.19823910216479)
(0.26,1.20208867074479)
(0.265,1.2054654830351)
(0.27,1.20991084277551)
(0.275,1.21178266758742)
(0.28,1.21640945583663)
(0.285,1.21869748001409)
(0.29,1.22234866391067)
(0.295,1.22575332987636)
(0.3,1.22916526310296)
(0.305,1.23239976615922)
(0.31,1.23528527274892)
(0.315,1.23877135234146)
(0.32,1.24088221774747)
(0.325,1.24200231307979)
(0.33,1.24763974708933)
(0.335,1.24857368198496)
(0.34,1.25080512960124)
(0.345,1.25655971345349)
(0.35,1.25834159816854)
(0.355,1.26126398776965)
(0.36,1.26448103042389)
(0.365,1.26986971781235)
(0.37,1.27258859050917)
(0.375,1.27221734661049)
(0.38,1.27518664281436)
(0.385,1.27783389443676)
(0.39,1.28336797897294)
(0.395,1.28098027064482)
(0.4,1.28537639318526)
(0.405,1.28998990329541)
(0.41,1.29390241600114)
(0.415,1.29358573900981)
(0.42,1.30067408853385)
(0.425,1.30470559351198)
(0.43,1.30262448508856)
(0.435,1.31131064194551)
(0.44,1.31181020818997)
(0.445,1.3133048089274)
(0.45,1.31622839456195)
(0.455,1.31872606624121)
(0.46,1.32481307649213)
(0.465,1.32424168505652)
(0.47,1.32707156374232)
(0.475,1.32846546648058)
(0.48,1.33071398280919)
(0.485,1.3317020552813)
(0.49,1.33738297830899)
(0.495,1.3367428366117)
(0.5,1.34317286366625)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,1.00129545906647)
(0.01,1.00330803787814)
(0.015,1.00542347810309)
(0.02,1.00750165590556)
(0.025,1.00955700039663)
(0.03,1.01162056057486)
(0.035,1.01369361225936)
(0.04,1.0157231343898)
(0.045,1.01776613520844)
(0.05,1.01973390992665)
(0.055,1.02177576011197)
(0.06,1.02382215471558)
(0.065,1.02575314651493)
(0.07,1.02769477257673)
(0.075,1.02960943622984)
(0.08,1.03141443311926)
(0.085,1.0333148812998)
(0.09,1.03507245092164)
(0.095,1.03698814474801)
(0.1,1.03876909513381)
(0.105,1.04062093589325)
(0.11,1.04224445255519)
(0.115,1.0441238309429)
(0.12,1.04580236533311)
(0.125,1.04747362311922)
(0.13,1.04935952497758)
(0.135,1.05132990687896)
(0.14,1.05294449321257)
(0.145,1.05458980066927)
(0.15,1.05651701063225)
(0.155,1.05855238439533)
(0.16,1.06058813650592)
(0.165,1.06267437603882)
(0.17,1.06442887086959)
(0.175,1.06658438882984)
(0.18,1.06834896237404)
(0.185,1.07039137435797)
(0.19,1.07233667643381)
(0.195,1.07413570760936)
(0.2,1.07619162244965)
(0.205,1.07779010469866)
(0.21,1.07991957697145)
(0.215,1.0817377616203)
(0.22,1.08322526872029)
(0.225,1.08486875118048)
(0.23,1.0871473328346)
(0.235,1.08844122421763)
(0.24,1.09072364740865)
(0.245,1.09133160536805)
(0.25,1.09386214305488)
(0.255,1.09505379587757)
(0.26,1.09683492569552)
(0.265,1.09839065960231)
(0.27,1.10042302189931)
(0.275,1.10132144017401)
(0.28,1.10341439870573)
(0.285,1.1044905657382)
(0.29,1.10615283664431)
(0.295,1.10767050992171)
(0.3,1.10928413709563)
(0.305,1.11076818740947)
(0.31,1.11202014166622)
(0.315,1.11364672532008)
(0.32,1.11462458341105)
(0.325,1.11512110112107)
(0.33,1.11766570880421)
(0.335,1.11807692826082)
(0.34,1.11913693593697)
(0.345,1.12166277369986)
(0.35,1.12246805309739)
(0.355,1.12378340847846)
(0.36,1.12523532767317)
(0.365,1.12773183916498)
(0.37,1.1289170213637)
(0.375,1.12874617442603)
(0.38,1.13007632246345)
(0.385,1.13128306660598)
(0.39,1.1336833234582)
(0.395,1.13262936592179)
(0.4,1.13470145455825)
(0.405,1.13669918241418)
(0.41,1.13846427789949)
(0.415,1.13824839435707)
(0.42,1.14145134801403)
(0.425,1.14316619567611)
(0.43,1.14228076439437)
(0.435,1.14609522981021)
(0.44,1.14653695416627)
(0.445,1.14715019717065)
(0.45,1.14840362454036)
(0.455,1.14966815308924)
(0.46,1.15216957519322)
(0.465,1.15201313244138)
(0.47,1.15331943730536)
(0.475,1.15391808237029)
(0.48,1.1549609767513)
(0.485,1.15526220995614)
(0.49,1.15800914806201)
(0.495,1.15759109150955)
(0.5,1.1603351679109)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,1.00130477134457)
(0.01,1.00335228929157)
(0.015,1.00552895602256)
(0.02,1.00768985121566)
(0.025,1.00984530868722)
(0.03,1.01203135032215)
(0.035,1.01423418137806)
(0.04,1.01640817576832)
(0.045,1.01861019740363)
(0.05,1.02076460437638)
(0.055,1.02299302623117)
(0.06,1.0252167375962)
(0.065,1.02739433860063)
(0.07,1.02953760167112)
(0.075,1.03171006806582)
(0.08,1.03374906928823)
(0.085,1.03593966367768)
(0.09,1.03799658135038)
(0.095,1.04020146290991)
(0.1,1.04223411407262)
(0.105,1.04439685111809)
(0.11,1.04632843021447)
(0.115,1.04848904133154)
(0.12,1.05047114374175)
(0.125,1.05257034339004)
(0.13,1.05482089566898)
(0.135,1.05715476991249)
(0.14,1.05902396118498)
(0.145,1.06101120584202)
(0.15,1.06325206969531)
(0.155,1.06561624197629)
(0.16,1.06794879030991)
(0.165,1.07027887299177)
(0.17,1.07250332897329)
(0.175,1.07486224784836)
(0.18,1.07696489932592)
(0.185,1.07919977966325)
(0.19,1.08146613377182)
(0.195,1.08367383989155)
(0.2,1.08601497696276)
(0.205,1.08813847549029)
(0.21,1.09043046851334)
(0.215,1.09268947775152)
(0.22,1.09459399598899)
(0.225,1.09673577303846)
(0.23,1.09901810924548)
(0.235,1.10088332002769)
(0.24,1.10331390750229)
(0.245,1.10475565871799)
(0.25,1.10744151913096)
(0.255,1.10912386057833)
(0.26,1.11151961093571)
(0.265,1.11369937586327)
(0.27,1.11580390564061)
(0.275,1.1173972869626)
(0.28,1.11947389211128)
(0.285,1.12091243797657)
(0.29,1.12325515240457)
(0.295,1.12600120385276)
(0.3,1.12777687096576)
(0.305,1.12936950359087)
(0.31,1.13128610307568)
(0.315,1.13335453942619)
(0.32,1.13518913117638)
(0.325,1.13649091120447)
(0.33,1.13920057222587)
(0.335,1.14018897474283)
(0.34,1.14183620076567)
(0.345,1.14432559003141)
(0.35,1.14583385596708)
(0.355,1.14754619089034)
(0.36,1.14983878698302)
(0.365,1.15220111491247)
(0.37,1.15431542649611)
(0.375,1.15517137413608)
(0.38,1.15709691532564)
(0.385,1.15871473741933)
(0.39,1.16131851673727)
(0.395,1.16193771712434)
(0.4,1.16398619806226)
(0.405,1.16595780287498)
(0.41,1.16867813553827)
(0.415,1.16894525852708)
(0.42,1.17250028825035)
(0.425,1.17453579778848)
(0.43,1.17480587968927)
(0.435,1.17834611106131)
(0.44,1.17939738763906)
(0.445,1.18137548207378)
(0.45,1.18230954793504)
(0.455,1.18421481102161)
(0.46,1.18672660365031)
(0.465,1.18742301405704)
(0.47,1.1889924973468)
(0.475,1.19028299756678)
(0.48,1.19193850798674)
(0.485,1.19302638544144)
(0.49,1.19525053409229)
(0.495,1.19670677652601)
(0.5,1.19846221271708)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=4$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,1)
(0.05,1)
(0.055,1)
(0.06,1)
(0.065,1)
(0.07,1)
(0.075,1)
(0.08,1)
(0.085,1)
(0.09,1)
(0.095,1)
(0.1,1)
(0.105,1)
(0.11,1)
(0.115,1)
(0.12,1)
(0.125,1)
(0.13,1)
(0.135,1)
(0.14,0.999968957596076)
(0.145,0.999870428557546)
(0.15,0.999663910734691)
(0.155,0.999544179523142)
(0.16,0.99967099250594)
(0.165,0.99914140659997)
(0.17,0.999115078296333)
(0.175,0.998803636943691)
(0.18,0.99790631799335)
(0.185,0.997542485838054)
(0.19,0.997103329009944)
(0.195,0.996263178967036)
(0.2,0.996187017703132)
(0.205,0.995667365478686)
(0.21,0.994505759313702)
(0.215,0.99423201233156)
(0.22,0.992448650825614)
(0.225,0.991399979151465)
(0.23,0.989946026034501)
(0.235,0.989098758769563)
(0.24,0.988420411103108)
(0.245,0.986231514533401)
(0.25,0.983815028901734)
(0.255,0.981829014000596)
(0.26,0.982001755926251)
(0.265,0.978197304856344)
(0.27,0.977479231568017)
(0.275,0.97463914744368)
(0.28,0.969660874439462)
(0.285,0.968646748681898)
(0.29,0.968375942071819)
(0.295,0.960823373173971)
(0.3,0.960313236523987)
(0.305,0.960773480662983)
(0.31,0.954831846821046)
(0.315,0.952587263958146)
(0.32,0.945468642315644)
(0.325,0.947180647406892)
(0.33,0.943432671081678)
(0.335,0.941504441504441)
(0.34,0.937723624407698)
(0.345,0.9363)
(0.35,0.93250660703395)
(0.355,0.930571824086892)
(0.36,0.927272727272727)
(0.365,0.926422498364944)
(0.37,0.920715209975297)
(0.375,0.919874768089054)
(0.38,0.911442786069652)
(0.385,0.916436290525258)
(0.39,0.903158715715586)
(0.395,0.897494001599573)
(0.4,0.899917287014061)
(0.405,0.902141540207063)
(0.41,0.890079652425778)
(0.415,0.894467213114754)
(0.42,0.886783873901182)
(0.425,0.89078125)
(0.43,0.890408805031447)
(0.435,0.886054707165632)
(0.44,0.88509843856076)
(0.445,0.881865658202773)
(0.45,0.874051319118179)
(0.455,0.875069303271114)
(0.46,0.874385168369277)
(0.465,0.870828646419198)
(0.47,0.866573593936976)
(0.475,0.866929624247457)
(0.48,0.865897928678198)
(0.485,0.861661840053464)
(0.49,0.862338241856314)
(0.495,0.855864126692678)
(0.5,0.854503464203233)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=5$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 1,
ymax = 1.41,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average maximal ratio},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,1.00492775799871)
(0.01,1.01050053872897)
(0.015,1.01667328498743)
(0.02,1.02288358323789)
(0.025,1.02913037564206)
(0.03,1.03546298839671)
(0.035,1.04192443537897)
(0.04,1.04818225337069)
(0.045,1.05463948744062)
(0.05,1.06079253102164)
(0.055,1.06665275470535)
(0.06,1.07237845054368)
(0.065,1.07801434972515)
(0.07,1.08323823150967)
(0.075,1.08853810774379)
(0.08,1.09459433273206)
(0.085,1.10025174540502)
(0.09,1.10606768959393)
(0.095,1.11229935734678)
(0.1,1.11846900574319)
(0.105,1.12432224444653)
(0.11,1.13119181227425)
(0.115,1.13756521045571)
(0.12,1.14328222325385)
(0.125,1.14979832586227)
(0.13,1.155825205667)
(0.135,1.16147250410339)
(0.14,1.16727030910443)
(0.145,1.1730622288924)
(0.15,1.18006413473054)
(0.155,1.18500797762668)
(0.16,1.19075672595997)
(0.165,1.19615057182139)
(0.17,1.20151573597979)
(0.175,1.20705432346683)
(0.18,1.21126762557281)
(0.185,1.21651429111862)
(0.19,1.2210756756898)
(0.195,1.22628707765504)
(0.2,1.23184238272425)
(0.205,1.23697069422088)
(0.21,1.24195117022288)
(0.215,1.24733392872293)
(0.22,1.25089894810403)
(0.225,1.2560679926151)
(0.23,1.26145612121527)
(0.235,1.26837910686377)
(0.24,1.27088430338374)
(0.245,1.2765935744893)
(0.25,1.28274743161509)
(0.255,1.28669263837606)
(0.26,1.29194353522316)
(0.265,1.29701379751892)
(0.27,1.30397907544265)
(0.275,1.30680114192708)
(0.28,1.31153025980016)
(0.285,1.31462391968474)
(0.29,1.32096628013027)
(0.295,1.32590847135418)
(0.3,1.33106575018205)
(0.305,1.33342753309456)
(0.31,1.33941854548772)
(0.315,1.34338547240634)
(0.32,1.34640852156223)
(0.325,1.34784160466547)
(0.33,1.35378620941806)
(0.335,1.35774288991299)
(0.34,1.35787662152856)
(0.345,1.36126042501705)
(0.35,1.36372744037825)
(0.355,1.36221287234783)
(0.36,1.36432337847718)
(0.365,1.36504987694344)
(0.37,1.36856206675306)
(0.375,1.36574985828822)
(0.38,1.36934208707784)
(0.385,1.36814548970317)
(0.39,1.36885449358942)
(0.395,1.36473150151441)
(0.4,1.36980905124355)
(0.405,1.36485195269592)
(0.41,1.36832450721391)
(0.415,1.36973006133105)
(0.42,1.36802635155986)
(0.425,1.36632032536438)
(0.43,1.36432721415696)
(0.435,1.35661388198602)
(0.44,1.35976297238295)
(0.445,1.3666443419334)
(0.45,1.35398546158394)
(0.455,1.35839696737747)
(0.46,1.35158985779344)
(0.465,1.34810710425946)
(0.47,1.34480238905735)
(0.475,1.34911626389703)
(0.48,1.34035208410882)
(0.485,1.33541728850047)
(0.49,1.34168095292926)
(0.495,1.34581190635358)
(0.5,1.33266188077418)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,1.00246038385464)
(0.01,1.00523507631199)
(0.015,1.00829924394365)
(0.02,1.01137222396543)
(0.025,1.01445331912651)
(0.03,1.01756726922762)
(0.035,1.02073427866519)
(0.04,1.02379237654821)
(0.045,1.02693971015445)
(0.05,1.02992604463276)
(0.055,1.03276229625754)
(0.06,1.03552446778882)
(0.065,1.03823239843154)
(0.07,1.04073838335601)
(0.075,1.04326274805518)
(0.08,1.04614549946049)
(0.085,1.04883323739884)
(0.09,1.05158463233923)
(0.095,1.05453854381081)
(0.1,1.05744367787368)
(0.105,1.06020180320834)
(0.11,1.06343315019054)
(0.115,1.06641514163052)
(0.12,1.06908210394676)
(0.125,1.07212499188351)
(0.13,1.07491507399324)
(0.135,1.07754261970002)
(0.14,1.08022826727667)
(0.145,1.08288333366109)
(0.15,1.08610676179568)
(0.155,1.08837177863328)
(0.16,1.09101415774476)
(0.165,1.09345759944732)
(0.17,1.09591901275502)
(0.175,1.09841903920788)
(0.18,1.10031402731904)
(0.185,1.10270556073249)
(0.19,1.10472969320671)
(0.195,1.10707722981095)
(0.2,1.10959132044979)
(0.205,1.11190789084768)
(0.21,1.11408980413154)
(0.215,1.11651248535954)
(0.22,1.1180586021602)
(0.225,1.12037810904673)
(0.23,1.1227477264865)
(0.235,1.12580565445337)
(0.24,1.12692006941967)
(0.245,1.12941436233108)
(0.25,1.13212359630658)
(0.255,1.13381352922678)
(0.26,1.13610592571144)
(0.265,1.13838432362648)
(0.27,1.14141779405032)
(0.275,1.14263573189045)
(0.28,1.14477422652199)
(0.285,1.14607143537589)
(0.29,1.14880458842222)
(0.295,1.15103746033503)
(0.3,1.15332905879857)
(0.305,1.15426460542393)
(0.31,1.15688293597194)
(0.315,1.15867188304143)
(0.32,1.16003287925801)
(0.325,1.16062283469544)
(0.33,1.16324735398396)
(0.335,1.16487650819233)
(0.34,1.16494887369801)
(0.345,1.16644676971543)
(0.35,1.16748521731801)
(0.355,1.16685976227073)
(0.36,1.16775229942708)
(0.365,1.16808349362717)
(0.37,1.16964378746672)
(0.375,1.16838725625355)
(0.38,1.17005157706367)
(0.385,1.16959151184883)
(0.39,1.16982389730919)
(0.395,1.16796844392365)
(0.4,1.17028493275291)
(0.405,1.16825444818239)
(0.41,1.16951609759021)
(0.415,1.1701723662363)
(0.42,1.16957790453591)
(0.425,1.16882861296948)
(0.43,1.16796017543002)
(0.435,1.16456951757228)
(0.44,1.16590691069873)
(0.445,1.16875795920181)
(0.45,1.16340973710954)
(0.455,1.16531823094151)
(0.46,1.16233548214098)
(0.465,1.16091962170026)
(0.47,1.15963884031361)
(0.475,1.16142088147975)
(0.48,1.15752503862556)
(0.485,1.15550879270301)
(0.49,1.1583479463887)
(0.495,1.16010234118693)
(0.5,1.15410375956783)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,1.00248166115461)
(0.01,1.005318863505)
(0.015,1.00849432409698)
(0.02,1.01170296789093)
(0.025,1.01495848494176)
(0.03,1.01826675182884)
(0.035,1.02166284426952)
(0.04,1.02499788249855)
(0.045,1.02842768200158)
(0.05,1.03173076824997)
(0.055,1.03488110039151)
(0.06,1.03799557057231)
(0.065,1.04112788428359)
(0.07,1.04401466094129)
(0.075,1.04704032605229)
(0.08,1.05036481227742)
(0.085,1.05342828405955)
(0.09,1.0566723009005)
(0.095,1.060119910622)
(0.1,1.06359855906261)
(0.105,1.06680900014275)
(0.11,1.07045811458606)
(0.115,1.07391672120923)
(0.12,1.07718394276355)
(0.125,1.08074197286799)
(0.13,1.0841788366456)
(0.135,1.08728647678047)
(0.14,1.09065522922642)
(0.145,1.09376866435015)
(0.15,1.09778132527963)
(0.155,1.1004685445671)
(0.16,1.10376171075097)
(0.165,1.10706566289532)
(0.17,1.1102132060168)
(0.175,1.11327063987641)
(0.18,1.11584146606798)
(0.185,1.11889601108791)
(0.19,1.12158107216828)
(0.195,1.12491806374069)
(0.2,1.12795810194387)
(0.205,1.13102808570094)
(0.21,1.13414284671879)
(0.215,1.13731137828329)
(0.22,1.13952505041615)
(0.225,1.14258032567993)
(0.23,1.1453763320354)
(0.235,1.14947496260986)
(0.24,1.1515142460144)
(0.245,1.15476022667073)
(0.25,1.15793340972825)
(0.255,1.16026333258147)
(0.26,1.16348771640601)
(0.265,1.16648440725723)
(0.27,1.17100334204845)
(0.275,1.17223887992225)
(0.28,1.17459721285354)
(0.285,1.1777219289987)
(0.29,1.1811788477602)
(0.295,1.18403267413873)
(0.3,1.18785418289477)
(0.305,1.18978509048673)
(0.31,1.19194537093874)
(0.315,1.19519324130019)
(0.32,1.19697286303145)
(0.325,1.19867803836378)
(0.33,1.20179754292223)
(0.335,1.20465999034502)
(0.34,1.20673461604356)
(0.345,1.21007237197991)
(0.35,1.21056395074928)
(0.355,1.21087867222248)
(0.36,1.21348609295787)
(0.365,1.21401501870504)
(0.37,1.21701117078778)
(0.375,1.21715690451922)
(0.38,1.21840584443059)
(0.385,1.21962856885376)
(0.39,1.22271397889444)
(0.395,1.22021386938907)
(0.4,1.22197860630115)
(0.405,1.22446061377837)
(0.41,1.22820572115599)
(0.415,1.2249261993491)
(0.42,1.22587337351202)
(0.425,1.22909114836033)
(0.43,1.22951702999241)
(0.435,1.22557313628052)
(0.44,1.22958665714333)
(0.445,1.23416469547301)
(0.45,1.231568298399)
(0.455,1.23182329407639)
(0.46,1.23185746527764)
(0.465,1.23108885340068)
(0.47,1.23026727970575)
(0.475,1.23113266587582)
(0.48,1.23139771023121)
(0.485,1.22712087852389)
(0.49,1.2355983024114)
(0.495,1.23432910847002)
(0.5,1.23362748389664)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=5$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,0.999981277615517)
(0.015,0.999909129460229)
(0.02,0.999890591664648)
(0.025,0.999869460218001)
(0.03,0.999786507258753)
(0.035,0.999768446435273)
(0.04,0.999712403262916)
(0.045,0.999672812656376)
(0.05,0.999598062236889)
(0.055,0.99944899705741)
(0.06,0.999337039114692)
(0.065,0.999100893573464)
(0.07,0.998876438159156)
(0.075,0.998651728676447)
(0.08,0.998738256406759)
(0.085,0.998348798391873)
(0.09,0.998465827237179)
(0.095,0.998187840997662)
(0.1,0.99747303911815)
(0.105,0.997185568902576)
(0.11,0.996755572409725)
(0.115,0.996632924423093)
(0.12,0.99610085211715)
(0.125,0.996458699869175)
(0.13,0.995505514916646)
(0.135,0.995358371424532)
(0.14,0.993691004828808)
(0.145,0.993240866375195)
(0.15,0.993212959405814)
(0.155,0.992185637466557)
(0.16,0.990198747617751)
(0.165,0.989465039222905)
(0.17,0.98921809256662)
(0.175,0.988007097840054)
(0.18,0.985313794201975)
(0.185,0.984758901589804)
(0.19,0.983251466775822)
(0.195,0.980692504987176)
(0.2,0.980091431942191)
(0.205,0.978360833107925)
(0.21,0.977131643237615)
(0.215,0.973853732474422)
(0.22,0.97328094302554)
(0.225,0.971948998178506)
(0.23,0.96971412397396)
(0.235,0.96779685751812)
(0.24,0.967611543184609)
(0.245,0.964218252469103)
(0.25,0.96158999553372)
(0.255,0.961873065919309)
(0.26,0.959850042326763)
(0.265,0.958278519075362)
(0.27,0.955586444267937)
(0.275,0.954227978571913)
(0.28,0.955070333823221)
(0.285,0.950147259535953)
(0.29,0.951467441149496)
(0.295,0.9471327572663)
(0.3,0.943635471204188)
(0.305,0.943926026467594)
(0.31,0.943800336312948)
(0.315,0.943942133815552)
(0.32,0.940344168260038)
(0.325,0.937972323093532)
(0.33,0.935216456862143)
(0.335,0.933108960875053)
(0.34,0.92820683533067)
(0.345,0.923953939117546)
(0.35,0.927961969770843)
(0.355,0.923076923076923)
(0.36,0.918665811417575)
(0.365,0.918068074801561)
(0.37,0.918675988015409)
(0.375,0.906881980078479)
(0.38,0.907553729456384)
(0.385,0.910614525139665)
(0.39,0.89736572015053)
(0.395,0.902394443428989)
(0.4,0.900575815738964)
(0.405,0.88830960497293)
(0.41,0.878692646134507)
(0.415,0.892982456140351)
(0.42,0.886779347071081)
(0.425,0.869488536155203)
(0.43,0.868414154652687)
(0.435,0.873951928451649)
(0.44,0.857185361499554)
(0.445,0.864002578150177)
(0.45,0.855540448674371)
(0.455,0.862803738317757)
(0.46,0.842397776895593)
(0.465,0.845110928512736)
(0.47,0.840909090909091)
(0.475,0.848819688598694)
(0.48,0.819611955951757)
(0.485,0.827207899067471)
(0.49,0.826167076167076)
(0.495,0.834745762711864)
(0.5,0.817854571634269)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=6$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.445,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 1,
ymax = 1.41,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average maximal ratio},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,1.00690130599472)
(0.01,1.01363623026041)
(0.015,1.0209406989899)
(0.02,1.02851503012927)
(0.025,1.03615946158151)
(0.03,1.04403219761526)
(0.035,1.05200691012851)
(0.04,1.05976563276846)
(0.045,1.06701168361274)
(0.05,1.07385041225158)
(0.055,1.0803882633967)
(0.06,1.0868167948988)
(0.065,1.09368263115855)
(0.07,1.10072448173839)
(0.075,1.10849101045264)
(0.08,1.11704484859697)
(0.085,1.12467931431737)
(0.09,1.13264461234128)
(0.095,1.14078018395277)
(0.1,1.1485297557731)
(0.105,1.15552701974069)
(0.11,1.16280736778786)
(0.115,1.16979832515752)
(0.12,1.17693691715212)
(0.125,1.18348369625914)
(0.13,1.19013617357511)
(0.135,1.19616402498201)
(0.14,1.20259076777736)
(0.145,1.20820129279078)
(0.15,1.2150830390142)
(0.155,1.22090684120581)
(0.16,1.22635983923358)
(0.165,1.23255690208324)
(0.17,1.23864847562824)
(0.175,1.24472687721828)
(0.18,1.25046343368584)
(0.185,1.25632265640728)
(0.19,1.26298632285738)
(0.195,1.26880234738712)
(0.2,1.27508375436103)
(0.205,1.28081540964363)
(0.21,1.28880167948984)
(0.215,1.29530294445286)
(0.22,1.3019049908838)
(0.225,1.30944501571079)
(0.23,1.31533481947691)
(0.235,1.3203916540013)
(0.24,1.3269653438028)
(0.245,1.33336742285425)
(0.25,1.33728242402453)
(0.255,1.34149591257035)
(0.26,1.34619027773195)
(0.265,1.35083364080711)
(0.27,1.35651460370782)
(0.275,1.35786713311999)
(0.28,1.36168188086374)
(0.285,1.36562023852809)
(0.29,1.36621363898042)
(0.295,1.36829986017607)
(0.3,1.37073365580339)
(0.305,1.37172267608373)
(0.31,1.37111232213702)
(0.315,1.3736838607377)
(0.32,1.37327038265586)
(0.325,1.37409945445922)
(0.33,1.37714837987772)
(0.335,1.37556863282216)
(0.34,1.37567828815097)
(0.345,1.37295567319613)
(0.35,1.37052175972847)
(0.355,1.37281876063154)
(0.36,1.37258799421836)
(0.365,1.36906685893073)
(0.37,1.36893654178972)
(0.375,1.36901313191378)
(0.38,1.36753979067093)
(0.385,1.3651517090752)
(0.39,1.36037103773658)
(0.395,1.36162952504164)
(0.4,1.36277261115146)
(0.405,1.35568387125337)
(0.41,1.35637498597675)
(0.415,1.35196406526131)
(0.42,1.34907178656854)
(0.425,1.34423021600849)
(0.43,1.34708786852985)
(0.435,1.34104064447982)
(0.44,1.33792531563342)
(0.445,1.34186288768349)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,1.00344351355506)
(0.01,1.00679094146943)
(0.015,1.0104080314443)
(0.02,1.01414363912158)
(0.025,1.01789881448007)
(0.03,1.02175206089727)
(0.035,1.02564027217012)
(0.04,1.02940757159195)
(0.045,1.03291186779467)
(0.05,1.03620504673576)
(0.055,1.03933985224879)
(0.06,1.04240908146961)
(0.065,1.04567144325643)
(0.07,1.04900975968803)
(0.075,1.05268403846673)
(0.08,1.05671677755185)
(0.085,1.06031290899346)
(0.09,1.06403659195283)
(0.095,1.06784618871134)
(0.1,1.07144555664832)
(0.105,1.07469589501105)
(0.11,1.07805802893164)
(0.115,1.08127380766196)
(0.12,1.08456274173376)
(0.125,1.0875513955444)
(0.13,1.09059086361631)
(0.135,1.09333306693559)
(0.14,1.09624534999764)
(0.145,1.09878383933156)
(0.15,1.1018742669576)
(0.155,1.10449166361483)
(0.16,1.10692671684245)
(0.165,1.10972153824914)
(0.17,1.11240083660439)
(0.175,1.11508740858)
(0.18,1.11763162312791)
(0.185,1.1202302627396)
(0.19,1.1231250409893)
(0.195,1.12571297621123)
(0.2,1.12845286545726)
(0.205,1.13097017770073)
(0.21,1.13448123103027)
(0.215,1.13727508900032)
(0.22,1.1401792686319)
(0.225,1.14347186125922)
(0.23,1.14605397469434)
(0.235,1.14829652948674)
(0.24,1.15111749796944)
(0.245,1.15395183421192)
(0.25,1.15551838190497)
(0.255,1.1573476332078)
(0.26,1.15943588498111)
(0.265,1.16148169791488)
(0.27,1.16383389174941)
(0.275,1.16438615222058)
(0.28,1.166084649252)
(0.285,1.1677866841173)
(0.29,1.16795033897192)
(0.295,1.16891656154493)
(0.3,1.16990907242402)
(0.305,1.17030061282965)
(0.31,1.17007257029946)
(0.315,1.17110857752527)
(0.32,1.17089902936201)
(0.325,1.17130250119258)
(0.33,1.1726214490302)
(0.335,1.17185233486819)
(0.34,1.17183854496701)
(0.345,1.17062890346255)
(0.35,1.16955207958403)
(0.355,1.17058801717097)
(0.36,1.17053141158626)
(0.365,1.16892319762378)
(0.37,1.16881708403022)
(0.375,1.16898072210823)
(0.38,1.16830528146272)
(0.385,1.16730988587053)
(0.39,1.16509412019344)
(0.395,1.16560390339793)
(0.4,1.16622630945889)
(0.405,1.16294645112815)
(0.41,1.16355282099926)
(0.415,1.16161441757946)
(0.42,1.16031016764429)
(0.425,1.15831191979349)
(0.43,1.15929283533987)
(0.435,1.15697831560608)
(0.44,1.15552555678022)
(0.445,1.15716259762974)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,1.00346750894364)
(0.01,1.00690341213335)
(0.015,1.01065443590775)
(0.02,1.01456850271266)
(0.025,1.01855561140203)
(0.03,1.02268124076249)
(0.035,1.02686161434079)
(0.04,1.03096779550746)
(0.045,1.03482962703631)
(0.05,1.03852516700532)
(0.055,1.04200900902985)
(0.06,1.04559500026193)
(0.065,1.04922781440977)
(0.07,1.05319547894228)
(0.075,1.05742499833721)
(0.08,1.06220020551967)
(0.085,1.06644401620365)
(0.09,1.07082786040708)
(0.095,1.07532139639041)
(0.1,1.07965629992351)
(0.105,1.08349435920842)
(0.11,1.08768578098623)
(0.115,1.09165733113797)
(0.12,1.09544636518684)
(0.125,1.09934917728146)
(0.13,1.10318592496329)
(0.135,1.10661831520183)
(0.14,1.11026732732258)
(0.145,1.11364452119073)
(0.15,1.11763125858195)
(0.155,1.12075377112757)
(0.16,1.12425496778484)
(0.165,1.12785168073569)
(0.17,1.13109410442647)
(0.175,1.13497035177373)
(0.18,1.13845780633179)
(0.185,1.14175260197092)
(0.19,1.1456889700655)
(0.195,1.14896892540318)
(0.2,1.1526494972348)
(0.205,1.15604518420828)
(0.21,1.16038345417483)
(0.215,1.16418288034523)
(0.22,1.16862604429168)
(0.225,1.17274228149782)
(0.23,1.17635337070135)
(0.235,1.17945638443109)
(0.24,1.18361359905036)
(0.245,1.18647457935974)
(0.25,1.19045294287684)
(0.255,1.19295186534387)
(0.26,1.19562122677564)
(0.265,1.19837671498315)
(0.27,1.20236975343213)
(0.275,1.20421123061358)
(0.28,1.20734352940171)
(0.285,1.20950404265861)
(0.29,1.2113401093009)
(0.295,1.21318056523908)
(0.3,1.21545447250304)
(0.305,1.21584098428197)
(0.31,1.21697743423923)
(0.315,1.21934945555487)
(0.32,1.22019121088591)
(0.325,1.22124337392162)
(0.33,1.22390648211627)
(0.335,1.2232649002183)
(0.34,1.2242913760356)
(0.345,1.22494135694722)
(0.35,1.22399384076165)
(0.355,1.22575766884481)
(0.36,1.2264294998232)
(0.365,1.22369151863634)
(0.37,1.22523270672244)
(0.375,1.22847482893856)
(0.38,1.22501647964904)
(0.385,1.22518195335816)
(0.39,1.22500202257953)
(0.395,1.2271100574546)
(0.4,1.22539950297474)
(0.405,1.22589915602639)
(0.41,1.22554109244754)
(0.415,1.22137991537649)
(0.42,1.22352994001445)
(0.425,1.21924199722017)
(0.43,1.22361238684878)
(0.435,1.22057995277413)
(0.44,1.21974094365021)
(0.445,1.21975401353929)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=6$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.445,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,0.999973632516381)
(0.035,0.999985907652849)
(0.04,0.999975936858316)
(0.045,0.999981066702009)
(0.05,0.999943559584147)
(0.055,0.999864999865)
(0.06,0.999937505858826)
(0.065,0.999894781144781)
(0.07,0.999848656829361)
(0.075,0.999824711748208)
(0.08,0.999649682768285)
(0.085,0.999536607970343)
(0.09,0.999469666837131)
(0.095,0.999208511264909)
(0.1,0.999267130817149)
(0.105,0.998677632055648)
(0.11,0.998720666715403)
(0.115,0.998490963964947)
(0.12,0.998036805313469)
(0.125,0.997203768344406)
(0.13,0.996524711032602)
(0.135,0.996568358302612)
(0.14,0.995142903018626)
(0.145,0.994860223141532)
(0.15,0.994037753718332)
(0.155,0.993409588490237)
(0.16,0.993013647757868)
(0.165,0.991864785448894)
(0.17,0.99051939446455)
(0.175,0.989817079655429)
(0.18,0.989009172795637)
(0.185,0.987824230358637)
(0.19,0.987237237237237)
(0.195,0.98556413828036)
(0.2,0.985314892079241)
(0.205,0.984221792570087)
(0.21,0.982835254580277)
(0.215,0.982328443327205)
(0.22,0.979863147605083)
(0.225,0.979555265944449)
(0.23,0.978129872318908)
(0.235,0.977679538854939)
(0.24,0.976721982268697)
(0.245,0.976432553998969)
(0.25,0.972872936248965)
(0.255,0.97116390258479)
(0.26,0.971485376445351)
(0.265,0.969428061252097)
(0.27,0.967852912977271)
(0.275,0.963691376701967)
(0.28,0.96449668834656)
(0.285,0.961052897361444)
(0.29,0.957572147206778)
(0.295,0.953565966912276)
(0.3,0.954404444123801)
(0.305,0.955)
(0.31,0.95104728657569)
(0.315,0.94823509542307)
(0.32,0.946908238687579)
(0.325,0.944041450777202)
(0.33,0.94121175764847)
(0.335,0.939189934885774)
(0.34,0.94126611957796)
(0.345,0.937024835276229)
(0.35,0.937627395026498)
(0.355,0.93588092171175)
(0.36,0.933364691125745)
(0.365,0.929159519725557)
(0.37,0.928771210143576)
(0.375,0.924810530514559)
(0.38,0.934748250169338)
(0.385,0.933563842924179)
(0.39,0.92544704264099)
(0.395,0.923791821561338)
(0.4,0.930003286230693)
(0.405,0.926292629262926)
(0.41,0.913218159903576)
(0.415,0.927936359382312)
(0.42,0.920435967302452)
(0.425,0.913337430854333)
(0.43,0.926098535286285)
(0.435,0.913010007698229)
(0.44,0.923147301006404)
(0.445,0.928849902534113)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=7$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.4,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 1,
ymax = 1.41,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average maximal ratio},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,1.0159309972076)
(0.015,1.02403791352681)
(0.02,1.03244710152344)
(0.025,1.04106520023628)
(0.03,1.04988116642025)
(0.035,1.0585902047556)
(0.04,1.06672194263521)
(0.045,1.07415937294476)
(0.05,1.08114241905009)
(0.055,1.08762196413223)
(0.06,1.09497227790828)
(0.065,1.10372407543879)
(0.07,1.11379219694125)
(0.075,1.12352223682363)
(0.08,1.13321708144981)
(0.085,1.1420106179182)
(0.09,1.15042686378705)
(0.095,1.15891274113205)
(0.1,1.16661798348024)
(0.105,1.17450081085525)
(0.11,1.18235405853675)
(0.115,1.18894933989536)
(0.12,1.19590514903364)
(0.125,1.20282364559532)
(0.13,1.2101162350413)
(0.135,1.21593129738977)
(0.14,1.22143382736652)
(0.145,1.22789540700264)
(0.15,1.2344225493752)
(0.155,1.23996921996653)
(0.16,1.24692201985197)
(0.165,1.25335367850599)
(0.17,1.26081587378504)
(0.175,1.26714285336023)
(0.18,1.27571001696208)
(0.185,1.28292141982615)
(0.19,1.29096598403786)
(0.195,1.29919619651497)
(0.2,1.3064690469385)
(0.205,1.3140593121849)
(0.21,1.32136957325136)
(0.215,1.3270508897635)
(0.22,1.33447187842378)
(0.225,1.33971914836802)
(0.23,1.34533912442172)
(0.235,1.34946247582453)
(0.24,1.35529029020133)
(0.245,1.35958912123463)
(0.25,1.36341290011024)
(0.255,1.36689656203752)
(0.26,1.3678618164513)
(0.265,1.36981709993077)
(0.27,1.37203724764255)
(0.275,1.37524981224188)
(0.28,1.37505419712178)
(0.285,1.37743418347399)
(0.29,1.37781117410577)
(0.295,1.37717633744054)
(0.3,1.37440699158853)
(0.305,1.3791192114529)
(0.31,1.37603156531266)
(0.315,1.37725622158953)
(0.32,1.37692604732726)
(0.325,1.37583540925662)
(0.33,1.37740816537798)
(0.335,1.37301569948067)
(0.34,1.37101472571367)
(0.345,1.36932194181428)
(0.35,1.370534626554)
(0.355,1.36665745389325)
(0.36,1.36616264180993)
(0.365,1.36265805288096)
(0.37,1.36078579178569)
(0.375,1.35520003284134)
(0.38,1.35038818949858)
(0.385,1.35683388476088)
(0.39,1.34719344052408)
(0.395,1.34846618919522)
(0.4,1.34461873079764)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,1.00792779909189)
(0.015,1.01193513781785)
(0.02,1.01607346764749)
(0.025,1.02029552227699)
(0.03,1.02459596093161)
(0.035,1.02882674931184)
(0.04,1.03276198542083)
(0.045,1.03634378856465)
(0.05,1.03969058803237)
(0.055,1.04278058834026)
(0.06,1.04626973610505)
(0.065,1.05040570829988)
(0.07,1.05515793038709)
(0.075,1.05972780907231)
(0.08,1.06426158510078)
(0.085,1.068360466665)
(0.09,1.07227504482698)
(0.095,1.0761991279525)
(0.1,1.07975272876122)
(0.105,1.0833802099341)
(0.11,1.0869850525105)
(0.115,1.08999436261715)
(0.12,1.09316451932713)
(0.125,1.0962930629468)
(0.13,1.09958550885535)
(0.135,1.10221537567916)
(0.14,1.10466357164356)
(0.145,1.10755195077695)
(0.15,1.11044566441066)
(0.155,1.11292701470512)
(0.16,1.11601926219934)
(0.165,1.11882726970919)
(0.17,1.12210432302348)
(0.175,1.12491673612012)
(0.18,1.12867116112975)
(0.185,1.13181659459468)
(0.19,1.13536806769829)
(0.195,1.13887271960207)
(0.2,1.14208189079113)
(0.205,1.14540874518887)
(0.21,1.14858304575568)
(0.215,1.15108196566484)
(0.22,1.15428705935544)
(0.225,1.15650543434005)
(0.23,1.15895173737486)
(0.235,1.16069802594519)
(0.24,1.16317272027779)
(0.245,1.16503134207653)
(0.25,1.16666883816373)
(0.255,1.16819100623073)
(0.26,1.16856136510747)
(0.265,1.16940213240695)
(0.27,1.17035621326415)
(0.275,1.17171961785694)
(0.28,1.171600482244)
(0.285,1.1725611862513)
(0.29,1.17272690064363)
(0.295,1.17246780494861)
(0.3,1.17132894240395)
(0.305,1.17334554826636)
(0.31,1.17192525822249)
(0.315,1.1724359692298)
(0.32,1.17227789055738)
(0.325,1.17188306494849)
(0.33,1.17246484985637)
(0.335,1.17061053907627)
(0.34,1.16981109938612)
(0.345,1.16898483853268)
(0.35,1.16953304059083)
(0.355,1.16799812465922)
(0.36,1.1678841253971)
(0.365,1.16620584501831)
(0.37,1.16538832463772)
(0.375,1.16297950302193)
(0.38,1.1609492765739)
(0.385,1.16376176645951)
(0.39,1.15970279869524)
(0.395,1.16043525714125)
(0.4,1.15855669754873)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,1.00806898665092)
(0.015,1.01222637596184)
(0.02,1.0165601485545)
(0.025,1.02103429043194)
(0.03,1.02560349986581)
(0.035,1.03014762265872)
(0.04,1.0343759251668)
(0.045,1.03826200177658)
(0.05,1.04189875865422)
(0.055,1.04538541277264)
(0.06,1.04946773266086)
(0.065,1.0542299439134)
(0.07,1.05993939949733)
(0.075,1.06527915098073)
(0.08,1.07051940366374)
(0.085,1.07539386104379)
(0.09,1.0799728048836)
(0.095,1.08464118721441)
(0.1,1.0890157703437)
(0.105,1.09339558494691)
(0.11,1.09749473722489)
(0.115,1.10135246587971)
(0.12,1.10514112562017)
(0.125,1.10905194699573)
(0.13,1.1131662713097)
(0.135,1.11634673339768)
(0.14,1.11949073162283)
(0.145,1.12311566364021)
(0.15,1.1270501849833)
(0.155,1.13014162419858)
(0.16,1.13423366578765)
(0.165,1.13765880969409)
(0.17,1.1422491760992)
(0.175,1.14584186228124)
(0.18,1.15047529721926)
(0.185,1.15492789939876)
(0.19,1.15944551532991)
(0.195,1.16428917307575)
(0.2,1.16829285111356)
(0.205,1.17279299951752)
(0.21,1.1773720061447)
(0.215,1.18061463673246)
(0.22,1.18470850435797)
(0.225,1.18858360184953)
(0.23,1.19221145639881)
(0.235,1.19434886430717)
(0.24,1.19819755032087)
(0.245,1.20081625319737)
(0.25,1.20342021050167)
(0.255,1.2057685444051)
(0.26,1.20669135025522)
(0.265,1.20871867276861)
(0.27,1.20996694303801)
(0.275,1.21222276883926)
(0.28,1.21208439584421)
(0.285,1.21464371655111)
(0.29,1.21634647553154)
(0.295,1.21476239304436)
(0.3,1.21467134348243)
(0.305,1.21778455387646)
(0.31,1.21763370626316)
(0.315,1.21787747861548)
(0.32,1.21810792205116)
(0.325,1.21803893961306)
(0.33,1.22010600039531)
(0.335,1.2193061130436)
(0.34,1.21822308412975)
(0.345,1.21913279101005)
(0.35,1.21869949187581)
(0.355,1.21844752359783)
(0.36,1.21774335441194)
(0.365,1.21675485936191)
(0.37,1.21680513892912)
(0.375,1.21480032654836)
(0.38,1.21334808184504)
(0.385,1.21593981064104)
(0.39,1.21017192738758)
(0.395,1.21101725906225)
(0.4,1.21119706007848)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=7$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.4,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,0.999988588708527)
(0.035,0.999993972454115)
(0.04,0.999978250625295)
(0.045,0.999990536217894)
(0.05,0.999961289323595)
(0.055,0.999912704925188)
(0.06,1)
(0.065,0.999927014402491)
(0.07,0.999926351450876)
(0.075,0.999746087438253)
(0.08,0.999786839468804)
(0.085,0.999661644408176)
(0.09,0.999592003263974)
(0.095,0.999595277059248)
(0.1,0.999391233766234)
(0.105,0.999125282632734)
(0.11,0.998663624511082)
(0.115,0.998614168093258)
(0.12,0.998058699657805)
(0.125,0.997838109602815)
(0.13,0.997131422093203)
(0.135,0.996829016282467)
(0.14,0.996246826360525)
(0.145,0.995098321896084)
(0.15,0.994852360010538)
(0.155,0.995107632093933)
(0.16,0.993759577161385)
(0.165,0.993357035928144)
(0.17,0.993185358255452)
(0.175,0.992461731750468)
(0.18,0.991985681083536)
(0.185,0.991656965463718)
(0.19,0.990471472696544)
(0.195,0.988881209243622)
(0.2,0.988854739064295)
(0.205,0.987752525252525)
(0.21,0.987223251731201)
(0.215,0.986298149578534)
(0.22,0.98595938495257)
(0.225,0.984698723134827)
(0.23,0.982673447148565)
(0.235,0.981861928558208)
(0.24,0.980169537033486)
(0.245,0.979047320097308)
(0.25,0.977656608724172)
(0.255,0.976705141657922)
(0.26,0.975396582615916)
(0.265,0.972866601842849)
(0.27,0.97094125078964)
(0.275,0.972367818431632)
(0.28,0.970660670307313)
(0.285,0.967399371966886)
(0.29,0.96343085106383)
(0.295,0.965187402394586)
(0.3,0.963620921508953)
(0.305,0.961768491180256)
(0.31,0.958464338904518)
(0.315,0.961184694628403)
(0.32,0.956705173279759)
(0.325,0.957481691988195)
(0.33,0.956691950085637)
(0.335,0.95207536865101)
(0.34,0.953319187632616)
(0.345,0.950822481151474)
(0.35,0.947792706333973)
(0.355,0.941586748038361)
(0.36,0.945413191811979)
(0.365,0.940076001169249)
(0.37,0.939527027027027)
(0.375,0.937101910828026)
(0.38,0.929115128449096)
(0.385,0.939668980245595)
(0.39,0.944773175542406)
(0.395,0.932835820895522)
(0.4,0.929401251117069)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=8$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.375,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 1,
ymax = 1.41,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average maximal ratio},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,1.01810445271264)
(0.015,1.02631348498298)
(0.02,1.03513032402755)
(0.025,1.04444404741617)
(0.03,1.0537008399257)
(0.035,1.06270190199178)
(0.04,1.07092496548477)
(0.045,1.07821554524169)
(0.05,1.08466879925726)
(0.055,1.09127253069531)
(0.06,1.10004329378518)
(0.065,1.11128202586607)
(0.07,1.12360456996788)
(0.075,1.13415265795588)
(0.08,1.14393911201381)
(0.085,1.15311164206709)
(0.09,1.16158233438648)
(0.095,1.17013868705861)
(0.1,1.17842824990747)
(0.105,1.18588626117317)
(0.11,1.19346483220155)
(0.115,1.20056659660939)
(0.12,1.20766783866786)
(0.125,1.21321894689787)
(0.13,1.22003424466503)
(0.135,1.22507579275676)
(0.14,1.23106840187194)
(0.145,1.23700050780691)
(0.15,1.24365455540461)
(0.155,1.25035161422202)
(0.16,1.2568317017873)
(0.165,1.26540152983543)
(0.17,1.27399401098547)
(0.175,1.2833069195112)
(0.18,1.29081287546804)
(0.185,1.30130804578254)
(0.19,1.31009333950518)
(0.195,1.3191198194325)
(0.2,1.32624563368408)
(0.205,1.33441463373554)
(0.21,1.34050548849095)
(0.215,1.34682858818484)
(0.22,1.35242671516179)
(0.225,1.35623309595178)
(0.23,1.36142906560073)
(0.235,1.36413310869628)
(0.24,1.36694943630914)
(0.245,1.37101414874391)
(0.25,1.37312514020425)
(0.255,1.37443382639005)
(0.26,1.37495165057635)
(0.265,1.37618516803748)
(0.27,1.37779887638958)
(0.275,1.37785383269061)
(0.28,1.37795337116191)
(0.285,1.38107290392983)
(0.29,1.37664490854962)
(0.295,1.37543435262932)
(0.3,1.37560484841832)
(0.305,1.37440775064541)
(0.31,1.37605025108424)
(0.315,1.36843753921063)
(0.32,1.37135847447763)
(0.325,1.36679878342633)
(0.33,1.36498157607007)
(0.335,1.36792801688151)
(0.34,1.36044032444793)
(0.345,1.35882748125839)
(0.35,1.35678514027143)
(0.355,1.35694864050329)
(0.36,1.35338610285015)
(0.365,1.34501887901509)
(0.37,1.34455715789314)
(0.375,1.34487711474444)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,1.00900400730791)
(0.015,1.01305547313728)
(0.02,1.01738755009858)
(0.025,1.02194325063186)
(0.03,1.02645108125047)
(0.035,1.03081641812588)
(0.04,1.03479119061555)
(0.045,1.03830091268995)
(0.05,1.04139157554946)
(0.055,1.04453468625336)
(0.06,1.04867126517308)
(0.065,1.05396200648699)
(0.07,1.05974687066218)
(0.075,1.06467528988276)
(0.08,1.06924385881045)
(0.085,1.07349595976944)
(0.09,1.07741979326429)
(0.095,1.08136058094293)
(0.1,1.08517053513869)
(0.105,1.08859344566398)
(0.11,1.0920493769381)
(0.115,1.09527747166329)
(0.12,1.098503492736)
(0.125,1.10101498964629)
(0.13,1.10406447825665)
(0.135,1.10632867146476)
(0.14,1.10899838452874)
(0.145,1.1116191943815)
(0.15,1.11455454219236)
(0.155,1.11751275211786)
(0.16,1.12036283018801)
(0.165,1.12412579129455)
(0.17,1.12790436593185)
(0.175,1.13193541012559)
(0.18,1.1352581546709)
(0.185,1.13982077581469)
(0.19,1.14364842957255)
(0.195,1.14754899327799)
(0.2,1.15070312328337)
(0.205,1.15422084482657)
(0.21,1.15689308246953)
(0.215,1.15960343892993)
(0.22,1.16203667991282)
(0.225,1.16361636858623)
(0.23,1.16587332412856)
(0.235,1.16704073563049)
(0.24,1.16821277129597)
(0.245,1.1699972353775)
(0.25,1.17084785645072)
(0.255,1.17145224133868)
(0.26,1.17160727728819)
(0.265,1.17212134935973)
(0.27,1.17277704472437)
(0.275,1.17286756229646)
(0.28,1.17285182260997)
(0.285,1.17423422240425)
(0.29,1.17231077906033)
(0.295,1.17180531792597)
(0.3,1.17187954725548)
(0.305,1.17137347044426)
(0.31,1.17200384895069)
(0.315,1.16881893134762)
(0.32,1.17006423014173)
(0.325,1.16803809921182)
(0.33,1.16738135988052)
(0.335,1.16856787147833)
(0.34,1.16538019885704)
(0.345,1.16500918954453)
(0.35,1.16387296480273)
(0.355,1.16388409032677)
(0.36,1.16251645229455)
(0.365,1.15903582040471)
(0.37,1.15896323292835)
(0.375,1.15850183681157)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,1.00915839863879)
(0.015,1.01337779715267)
(0.02,1.01791452771882)
(0.025,1.02270368589164)
(0.03,1.02747747509207)
(0.035,1.03209688780018)
(0.04,1.03625996637114)
(0.045,1.03995108087339)
(0.05,1.04329003214877)
(0.055,1.04679871843884)
(0.06,1.05176600345021)
(0.065,1.05816125429401)
(0.07,1.06482211683795)
(0.075,1.07057229714983)
(0.08,1.0758149535223)
(0.085,1.08081043257604)
(0.09,1.08537019360443)
(0.095,1.09007021798944)
(0.1,1.09443449937297)
(0.105,1.09854947683297)
(0.11,1.10252417971199)
(0.115,1.10646800117484)
(0.12,1.11023406499203)
(0.125,1.11334109541341)
(0.13,1.11712210566895)
(0.135,1.1197042917654)
(0.14,1.12301425162586)
(0.145,1.12659491999367)
(0.15,1.13028155355765)
(0.155,1.13428286442194)
(0.16,1.13813454235566)
(0.165,1.14304711347912)
(0.17,1.14818639017067)
(0.175,1.15340245030083)
(0.18,1.15725799051484)
(0.185,1.16340009305065)
(0.19,1.16862089450477)
(0.195,1.17356181253442)
(0.2,1.17780425062152)
(0.205,1.18261901097935)
(0.21,1.18586572844642)
(0.215,1.18905226958095)
(0.22,1.1923221293073)
(0.225,1.19541513028406)
(0.23,1.19760565565297)
(0.235,1.19972970093395)
(0.24,1.20248754303035)
(0.245,1.2039925373893)
(0.25,1.20613550113999)
(0.255,1.20631368896733)
(0.26,1.20730446310336)
(0.265,1.20866436372013)
(0.27,1.20915696398018)
(0.275,1.21084753475837)
(0.28,1.21126177384381)
(0.285,1.21234603522105)
(0.29,1.21133255536637)
(0.295,1.21181215720212)
(0.3,1.21166782291729)
(0.305,1.21292340023409)
(0.31,1.21275805337349)
(0.315,1.21071102639166)
(0.32,1.21193503917033)
(0.325,1.21217432087636)
(0.33,1.21102371432552)
(0.335,1.21286012480896)
(0.34,1.20961301214144)
(0.345,1.20979886620781)
(0.35,1.2087897264076)
(0.355,1.21009047081069)
(0.36,1.20996375124423)
(0.365,1.2054166449061)
(0.37,1.20632281346023)
(0.375,1.20454742469919)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=8$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.375,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,0.999962236719126)
(0.05,1)
(0.055,0.999976261691117)
(0.06,0.9999673650545)
(0.065,1)
(0.07,0.999807476335633)
(0.075,0.999778840571697)
(0.08,0.999766535148133)
(0.085,0.99979563893487)
(0.09,0.99965241571081)
(0.095,0.999514058782131)
(0.1,0.999460856603714)
(0.105,0.999166060164968)
(0.11,0.999035035629454)
(0.115,0.998759824283537)
(0.12,0.998492386552088)
(0.125,0.997786092921734)
(0.13,0.997432605905006)
(0.135,0.99744323473137)
(0.14,0.997103470471491)
(0.145,0.996777637951417)
(0.15,0.996210355659135)
(0.155,0.995777244276773)
(0.16,0.995071726052753)
(0.165,0.994977312983767)
(0.17,0.994223051557987)
(0.175,0.993669389792219)
(0.18,0.993674649943234)
(0.185,0.993311409620423)
(0.19,0.991724059745486)
(0.195,0.991599988610154)
(0.2,0.990778629473806)
(0.205,0.989633902564395)
(0.21,0.989298143851508)
(0.215,0.987908066168936)
(0.22,0.986951890644417)
(0.225,0.985372857527445)
(0.23,0.985856163330566)
(0.235,0.983392756614749)
(0.24,0.981121171257946)
(0.245,0.981225064538841)
(0.25,0.978904707471682)
(0.255,0.978633731583962)
(0.26,0.977327470846874)
(0.265,0.974799213243731)
(0.27,0.976716549295775)
(0.275,0.974184782608696)
(0.28,0.972050482857289)
(0.285,0.971185587198568)
(0.29,0.970602526724976)
(0.295,0.967160510684782)
(0.3,0.965944507791714)
(0.305,0.964836263644696)
(0.31,0.965800534963699)
(0.315,0.957526822254175)
(0.32,0.959204487506374)
(0.325,0.958559588453844)
(0.33,0.957880661875313)
(0.335,0.954412052435923)
(0.34,0.953195533380851)
(0.345,0.955543050084412)
(0.35,0.949521610029693)
(0.355,0.946275946275946)
(0.36,0.94581519109821)
(0.365,0.941741741741742)
(0.37,0.944126074498567)
(0.375,0.934172313649564)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=9$},
title style = {font=\small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.015,
xmax = 0.355,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 1,
ymax = 1.41,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {Average maximal ratio},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.015,1.02817679494246)
(0.02,1.03717090187811)
(0.025,1.04676523481177)
(0.03,1.05622684286945)
(0.035,1.06532982536295)
(0.04,1.07349330189657)
(0.045,1.08053713417988)
(0.05,1.08646686669857)
(0.055,1.09234306922598)
(0.06,1.10281807021692)
(0.065,1.11706155122155)
(0.07,1.13003992835221)
(0.075,1.14087755261801)
(0.08,1.15055572316145)
(0.085,1.16030516946805)
(0.09,1.16881219131045)
(0.095,1.17790990198266)
(0.1,1.18534607993345)
(0.105,1.19342856440457)
(0.11,1.1999048344624)
(0.115,1.20727814382834)
(0.12,1.21312776330647)
(0.125,1.21937989764253)
(0.13,1.22460885329265)
(0.135,1.23004280253219)
(0.14,1.23522652087321)
(0.145,1.24200599281072)
(0.15,1.24790845152574)
(0.155,1.25544264186163)
(0.16,1.26437457830271)
(0.165,1.27343896244057)
(0.17,1.28347063497347)
(0.175,1.29522227316542)
(0.18,1.30581128650666)
(0.185,1.31474844766146)
(0.19,1.32542726455465)
(0.195,1.3320001598904)
(0.2,1.33923782257482)
(0.205,1.34487704102741)
(0.21,1.35083695752089)
(0.215,1.35529909812824)
(0.22,1.35901377219746)
(0.225,1.36380598547789)
(0.23,1.36646756174937)
(0.235,1.36849458073137)
(0.24,1.37087580113311)
(0.245,1.37259546714305)
(0.25,1.37416012338072)
(0.255,1.37523792955163)
(0.26,1.37478526054212)
(0.265,1.37471936434695)
(0.27,1.37420035984585)
(0.275,1.37537055499945)
(0.28,1.37348924357727)
(0.285,1.37336462846291)
(0.29,1.37168174087512)
(0.295,1.36909961855154)
(0.3,1.37003644503499)
(0.305,1.3654284219446)
(0.31,1.36488911105256)
(0.315,1.36170675981176)
(0.32,1.36024949378431)
(0.325,1.35782812383676)
(0.33,1.35328987054438)
(0.335,1.34783801260245)
(0.34,1.35059753613892)
(0.345,1.34323130897738)
(0.35,1.34634637663285)
(0.355,1.34128606689715)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.015,1.01397213172097)
(0.02,1.01838730760062)
(0.025,1.02307506960329)
(0.03,1.02767985354776)
(0.035,1.03209279202488)
(0.04,1.03603828991983)
(0.045,1.03942925519559)
(0.05,1.04226782830737)
(0.055,1.04505305593107)
(0.06,1.04999243943702)
(0.065,1.05668470939269)
(0.07,1.06276060592191)
(0.075,1.06781733096194)
(0.08,1.07231956093839)
(0.085,1.07683807358393)
(0.09,1.08076040832899)
(0.095,1.08495992703805)
(0.1,1.08836933951546)
(0.105,1.09206430256027)
(0.11,1.0950187638088)
(0.115,1.09837581280871)
(0.12,1.10104061381075)
(0.125,1.10384393528933)
(0.13,1.10620927255266)
(0.135,1.10864137733759)
(0.14,1.11092658081871)
(0.145,1.11391170500408)
(0.15,1.11651974774281)
(0.155,1.11981476096022)
(0.16,1.12372846984978)
(0.165,1.12767287703519)
(0.17,1.13207023770767)
(0.175,1.13721955799316)
(0.18,1.14185557799479)
(0.185,1.14577116793197)
(0.19,1.15037578582918)
(0.195,1.15329610814038)
(0.2,1.15642218643746)
(0.205,1.15886314693832)
(0.21,1.16142745463453)
(0.215,1.1633277005577)
(0.22,1.1649785005577)
(0.225,1.16701689232182)
(0.23,1.16814338123466)
(0.235,1.16901539303728)
(0.24,1.17005829606839)
(0.245,1.1707651709086)
(0.25,1.17143976348868)
(0.255,1.17187230802374)
(0.26,1.17167441087371)
(0.265,1.17167536306835)
(0.27,1.17143911010802)
(0.275,1.17191882454435)
(0.28,1.17112802885017)
(0.285,1.17102644270747)
(0.29,1.17038769160473)
(0.295,1.16921507036476)
(0.3,1.16960404428884)
(0.305,1.16769753658117)
(0.31,1.1674305184589)
(0.315,1.16608128996479)
(0.32,1.16539429675568)
(0.325,1.16443029663246)
(0.33,1.16258744866387)
(0.335,1.16018582750294)
(0.34,1.16140106208753)
(0.345,1.15838160854829)
(0.35,1.15972722826277)
(0.355,1.15733620671074)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.015,1.01429196804445)
(0.02,1.01890971363305)
(0.025,1.02383039011599)
(0.03,1.028648118133)
(0.035,1.03326012216243)
(0.04,1.03732738726008)
(0.045,1.04083025263261)
(0.05,1.04383967555197)
(0.055,1.04708375764012)
(0.06,1.05299454860574)
(0.065,1.0608436416446)
(0.07,1.0679581236425)
(0.075,1.07380684244121)
(0.08,1.0789584731618)
(0.085,1.08397248213916)
(0.09,1.0886567090749)
(0.095,1.09320975654299)
(0.1,1.09715019830135)
(0.105,1.10146608082977)
(0.11,1.10480916491237)
(0.115,1.10859851460035)
(0.12,1.1115931710652)
(0.125,1.11478014937598)
(0.13,1.11775998772219)
(0.135,1.12077157047279)
(0.14,1.12382048407693)
(0.145,1.12762298380634)
(0.15,1.13097564861782)
(0.155,1.13570386151376)
(0.16,1.14056397247603)
(0.165,1.14605334913263)
(0.17,1.15175053934147)
(0.175,1.15812011009634)
(0.18,1.16438744971848)
(0.185,1.16937858068144)
(0.19,1.17479488478305)
(0.195,1.17842821234029)
(0.2,1.18287647517395)
(0.205,1.18588570830833)
(0.21,1.18916837965885)
(0.215,1.19170120190908)
(0.22,1.19425886337576)
(0.225,1.19674153466319)
(0.23,1.1977890520897)
(0.235,1.19929150107505)
(0.24,1.20089770793255)
(0.245,1.20210551288496)
(0.25,1.20351057981098)
(0.255,1.20415928890663)
(0.26,1.20455463461275)
(0.265,1.20500369398083)
(0.27,1.20528450829537)
(0.275,1.20656581917104)
(0.28,1.20569408634081)
(0.285,1.20695850447717)
(0.29,1.20685675611447)
(0.295,1.20662887980168)
(0.3,1.20610280010539)
(0.305,1.20522108225142)
(0.31,1.20652655587436)
(0.315,1.20549192201457)
(0.32,1.20596113753412)
(0.325,1.20445298484462)
(0.33,1.2034657543641)
(0.335,1.20188592508179)
(0.34,1.20194488974282)
(0.345,1.20126210071192)
(0.35,1.20215859298369)
(0.355,1.20146201657433)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=9$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.015,
xmax = 0.355,
ymin = 0.79,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.015,1)
(0.02,1)
(0.025,1)
(0.03,1)
(0.035,1)
(0.04,1)
(0.045,1)
(0.05,1)
(0.055,0.999966205940996)
(0.06,1)
(0.065,1)
(0.07,0.99991320574578)
(0.075,0.999933967247755)
(0.08,0.999819060666374)
(0.085,0.999746776678132)
(0.09,0.999800663247739)
(0.095,0.999693429714728)
(0.1,0.99960102845997)
(0.105,0.999301256341099)
(0.11,0.999235912129895)
(0.115,0.999019086933421)
(0.12,0.998914540976078)
(0.125,0.998479020723343)
(0.13,0.998274924236537)
(0.135,0.997834848939076)
(0.14,0.997731109215327)
(0.145,0.997208915634031)
(0.15,0.996934750921718)
(0.155,0.996160640678365)
(0.16,0.996163360088849)
(0.165,0.995804085079432)
(0.17,0.995840150863862)
(0.175,0.99504784287393)
(0.18,0.994670351362021)
(0.185,0.993228815464149)
(0.19,0.993865532471781)
(0.195,0.992572512876118)
(0.2,0.991424626984548)
(0.205,0.991365634183766)
(0.21,0.990703199648788)
(0.215,0.989737010904426)
(0.22,0.988773570364281)
(0.225,0.98743803368891)
(0.23,0.986765247592485)
(0.235,0.986288798920378)
(0.24,0.984381548433964)
(0.245,0.982799682455676)
(0.25,0.981435947873125)
(0.255,0.980705496308449)
(0.26,0.979627372453422)
(0.265,0.981619189261336)
(0.27,0.978726046107363)
(0.275,0.976810265811182)
(0.28,0.974131410418032)
(0.285,0.97451901053596)
(0.29,0.971260958407488)
(0.295,0.968724031124877)
(0.3,0.971400915170715)
(0.305,0.967609306056959)
(0.31,0.969219583131362)
(0.315,0.965142534575219)
(0.32,0.963067182553641)
(0.325,0.963736032047227)
(0.33,0.963223787167449)
(0.335,0.959907985540585)
(0.34,0.962798220784472)
(0.345,0.960580912863071)
(0.35,0.967899511514306)
(0.355,0.954054054054054)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.45cm}
\begin{center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend entries={{$\overline{\omega} \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \quad$},{$\overline{\omega} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RL}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \quad$},{$\overline{\omega} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$},{Probability that $\omega \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right) < \omega \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (right scale)}},legend style={font=\small}]
        \addlegendimage{color=ForestGreen, dashed, thick}
        \addlegendimage{color=blue, dotted, thick}
        \addlegendimage{color=red, thick}
        \addlegendimage{color=black, dashdotdotted, thick} 
        \end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.7cm}

\caption{The maximal ratios of weight vectors as a function of \\ the inconsistency ratio $\mathit{CR}$ (resolution of the intervals: 0.005)}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_average_Kendall_tau.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=4$},
title style = {font = \small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.42,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {1 $-$ Average Kendall $\tau$},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.00227247117154805)
(0.01,0.005250513354641)
(0.015,0.00831040485145496)
(0.02,0.012272561295968)
(0.025,0.015219618502742)
(0.03,0.0184669451627339)
(0.035,0.0221157737226511)
(0.04,0.025190670904125)
(0.045,0.029081550361478)
(0.05,0.032638749152258)
(0.055,0.035041596282112)
(0.06,0.039377266264543)
(0.065,0.0418175267945931)
(0.07,0.0454421299291931)
(0.075,0.048789583109912)
(0.08,0.052269899990834)
(0.085,0.053816848557823)
(0.09,0.057571663860001)
(0.095,0.059909418879322)
(0.1,0.062124663491424)
(0.105,0.065784606010501)
(0.11,0.067420580775957)
(0.115,0.069135383047379)
(0.12,0.070723416643094)
(0.125,0.072091054802129)
(0.13,0.073139286487247)
(0.135,0.075635461872236)
(0.14,0.0771817636224)
(0.145,0.077483722587501)
(0.15,0.07855526427816)
(0.155,0.083158017765273)
(0.16,0.084152805702767)
(0.165,0.085971330446444)
(0.17,0.085850230207869)
(0.175,0.091415430424823)
(0.18,0.0960083199912251)
(0.185,0.0975369321337169)
(0.19,0.099567661046252)
(0.195,0.106187997686727)
(0.2,0.108306854289607)
(0.205,0.112928022361992)
(0.21,0.116037720693377)
(0.215,0.118873584936952)
(0.22,0.123355483957602)
(0.225,0.123562319747067)
(0.23,0.130454721840096)
(0.235,0.132577801762946)
(0.24,0.14128206548843)
(0.245,0.139441328120609)
(0.25,0.148285163776531)
(0.255,0.149955317247576)
(0.26,0.156005685856462)
(0.265,0.159844054580929)
(0.27,0.162166839736961)
(0.275,0.166621700616059)
(0.28,0.167857810164448)
(0.285,0.174481546572955)
(0.29,0.177922269838943)
(0.295,0.182873444493644)
(0.3,0.182974733267455)
(0.305,0.188371481189167)
(0.31,0.190382674631099)
(0.315,0.192948036731248)
(0.32,0.200608775557083)
(0.325,0.198920988513741)
(0.33,0.206125827814555)
(0.335,0.209979209979189)
(0.34,0.213454533733013)
(0.345,0.215666666666646)
(0.35,0.224706918750402)
(0.355,0.21893302097751)
(0.36,0.223351158645254)
(0.365,0.229997819925859)
(0.37,0.223542328353512)
(0.375,0.236935683364239)
(0.38,0.243781094527352)
(0.385,0.240847784200372)
(0.39,0.24567788898998)
(0.395,0.250866435617163)
(0.4,0.242073338847528)
(0.405,0.244740698718855)
(0.41,0.250929278300746)
(0.415,0.256293911007022)
(0.42,0.259927250682028)
(0.425,0.251718750000003)
(0.43,0.260744234800843)
(0.435,0.266319852324223)
(0.44,0.262389680923293)
(0.445,0.274626328110944)
(0.45,0.278882062402132)
(0.455,0.276473849565711)
(0.46,0.268444948921689)
(0.465,0.286964129483826)
(0.47,0.281545007312868)
(0.475,0.287800152238608)
(0.48,0.293899921702621)
(0.485,0.290784881562346)
(0.49,0.301204819277116)
(0.495,0.299824037946605)
(0.5,0.295688991531953)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.00120822847412905)
(0.01,0.00268838166107499)
(0.015,0.004251907587287)
(0.02,0.00623721608196104)
(0.025,0.00770752275537601)
(0.03,0.00910537642183995)
(0.035,0.010938681272465)
(0.04,0.012273562831448)
(0.045,0.014361952047338)
(0.05,0.016418121790709)
(0.055,0.017423647625166)
(0.06,0.019745421199203)
(0.065,0.020760154913099)
(0.07,0.022766588557791)
(0.075,0.024320720886432)
(0.08,0.026069762009566)
(0.085,0.026742287531187)
(0.09,0.028893782655126)
(0.095,0.030451088790289)
(0.1,0.031193483813085)
(0.105,0.033556024633875)
(0.11,0.034049474649828)
(0.115,0.034361425902103)
(0.12,0.034651049292327)
(0.125,0.035865434833489)
(0.13,0.03679549796258)
(0.135,0.03796534112712)
(0.14,0.039092734007961)
(0.145,0.038558301750271)
(0.15,0.040117855302349)
(0.155,0.041841982234667)
(0.16,0.04232011210624)
(0.165,0.0435020656014951)
(0.17,0.042655791107161)
(0.175,0.0450895942999811)
(0.18,0.049427316392286)
(0.185,0.048261690547584)
(0.19,0.0509439400489901)
(0.195,0.05307175586102)
(0.2,0.05338175215615)
(0.205,0.056526127804953)
(0.21,0.05773772229987)
(0.215,0.0590887242471)
(0.22,0.059672439253596)
(0.225,0.06193752388896)
(0.23,0.064980421208608)
(0.235,0.066504767044447)
(0.24,0.071176611816002)
(0.245,0.068729106464981)
(0.25,0.075183044316019)
(0.255,0.0740740740740981)
(0.26,0.078201429825686)
(0.265,0.081701839138936)
(0.27,0.081624264451393)
(0.275,0.083344574846012)
(0.28,0.084104073243668)
(0.285,0.088365553602831)
(0.29,0.089305945519944)
(0.295,0.092076139884923)
(0.3,0.093438759218447)
(0.305,0.093291239147608)
(0.31,0.096882415514291)
(0.315,0.094907218180342)
(0.32,0.099442912933616)
(0.325,0.099257454461081)
(0.33,0.101606573460879)
(0.335,0.103257103257099)
(0.34,0.107758759629947)
(0.345,0.107099999999988)
(0.35,0.111133699261355)
(0.355,0.108898590849377)
(0.36,0.112228163992848)
(0.365,0.116161616161596)
(0.37,0.11418264517898)
(0.375,0.1143707482993)
(0.38,0.12060530679932)
(0.385,0.120465778671341)
(0.39,0.123748862602351)
(0.395,0.124322402914763)
(0.4,0.121496186012304)
(0.405,0.123386753651952)
(0.41,0.126671494086401)
(0.415,0.12529274004683)
(0.42,0.13034252803879)
(0.425,0.125312499999992)
(0.43,0.12866876310272)
(0.435,0.132852268277672)
(0.44,0.129837067209773)
(0.445,0.13812353682694)
(0.45,0.138115889651849)
(0.455,0.137312881167995)
(0.46,0.133749527052597)
(0.465,0.144356955380585)
(0.47,0.140406860789798)
(0.475,0.140128710815872)
(0.48,0.146985550573008)
(0.485,0.145540951956646)
(0.49,0.15246169864645)
(0.495,0.147731619615956)
(0.5,0.14949961508854)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.00119570797180701)
(0.01,0.00271808753578195)
(0.015,0.00435797131286897)
(0.02,0.00635893234058105)
(0.025,0.00801842935903097)
(0.03,0.00969311174202003)
(0.035,0.0117354765243169)
(0.04,0.013266932665347)
(0.045,0.015592675965457)
(0.05,0.017953361504232)
(0.055,0.019089085040408)
(0.06,0.021524780629809)
(0.065,0.023038818337399)
(0.07,0.025507588064224)
(0.075,0.0277994881461801)
(0.08,0.029720289217406)
(0.085,0.0304259402481)
(0.09,0.033254991949995)
(0.095,0.03480495211402)
(0.1,0.036377441844424)
(0.105,0.038575646131203)
(0.11,0.039607471304238)
(0.115,0.040080241371217)
(0.12,0.040764429375034)
(0.125,0.042276730239323)
(0.13,0.043354695425472)
(0.135,0.044519233607853)
(0.14,0.046242834378397)
(0.145,0.0467213026248749)
(0.15,0.048464072057516)
(0.155,0.05114539504439)
(0.16,0.052300006092711)
(0.165,0.053456771688796)
(0.17,0.053941749066965)
(0.175,0.0576779922369171)
(0.18,0.0616473035291411)
(0.185,0.062104298567131)
(0.19,0.063827640870434)
(0.195,0.067589009000989)
(0.2,0.069586926917835)
(0.205,0.07134094261977)
(0.21,0.075569906983473)
(0.215,0.078099879004868)
(0.22,0.081051147805084)
(0.225,0.081083428889139)
(0.23,0.087469573499861)
(0.235,0.086976074833625)
(0.24,0.094834432193875)
(0.245,0.093017545847768)
(0.25,0.099287090558801)
(0.255,0.100387250521332)
(0.26,0.105021112922814)
(0.265,0.107826934486005)
(0.27,0.107714607130524)
(0.275,0.111088628085821)
(0.28,0.114910313901372)
(0.285,0.118055067369679)
(0.29,0.119895571646738)
(0.295,0.121317200334489)
(0.3,0.122506905902352)
(0.305,0.125861615364395)
(0.31,0.129422033112413)
(0.315,0.1309299980926)
(0.32,0.133557316793019)
(0.325,0.136529759832928)
(0.33,0.140360559234726)
(0.335,0.14001764001763)
(0.34,0.142378235502677)
(0.345,0.145099999999978)
(0.35,0.148438029409747)
(0.355,0.146949206687226)
(0.36,0.15336898395719)
(0.365,0.155620957779205)
(0.37,0.152766341214736)
(0.375,0.157970006184267)
(0.38,0.164344941956862)
(0.385,0.1650330903912)
(0.39,0.16525846007191)
(0.395,0.171198791433379)
(0.4,0.169975186104203)
(0.405,0.169621330307744)
(0.41,0.174849143132983)
(0.415,0.174912177985937)
(0.42,0.18061028594523)
(0.425,0.175520833333328)
(0.43,0.17803983228511)
(0.435,0.187279744923646)
(0.44,0.180753564154788)
(0.445,0.189687256137832)
(0.45,0.19931333574269)
(0.455,0.195219614365811)
(0.46,0.189998738806924)
(0.465,0.204036995375593)
(0.47,0.200305810397571)
(0.475,0.196941388139245)
(0.48,0.207630436330003)
(0.485,0.204871166555297)
(0.49,0.213966979027235)
(0.495,0.213296610817854)
(0.5,0.211778290993085)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=4$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.84,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,0.999888602969845)
(0.015,0.999672450259232)
(0.02,0.999358763125317)
(0.025,0.999040631051575)
(0.03,0.998282004448704)
(0.035,0.997779011660189)
(0.04,0.997267407898775)
(0.045,0.996339385269181)
(0.05,0.99552842801887)
(0.055,0.99531298327425)
(0.06,0.994068801897983)
(0.065,0.993272088624696)
(0.07,0.992567674415261)
(0.075,0.991034894947359)
(0.08,0.990189208128942)
(0.085,0.989636504253674)
(0.09,0.989044543553491)
(0.095,0.988378883438449)
(0.1,0.987305860426589)
(0.105,0.985920396927295)
(0.11,0.98489859161444)
(0.115,0.985221674876847)
(0.12,0.983149675066143)
(0.125,0.982278891350154)
(0.13,0.981169362807374)
(0.135,0.981578248162253)
(0.14,0.979077419755386)
(0.145,0.977875676200965)
(0.15,0.976843449620219)
(0.155,0.975105189340813)
(0.16,0.973021385487114)
(0.165,0.97386889652083)
(0.17,0.969681812935247)
(0.175,0.967937470090924)
(0.18,0.966049509421569)
(0.185,0.963178940353216)
(0.19,0.963337656722871)
(0.195,0.962008986164865)
(0.2,0.956604630049932)
(0.205,0.957791754018169)
(0.21,0.955997879415875)
(0.215,0.952463825766993)
(0.22,0.950362464760371)
(0.225,0.950067757740019)
(0.23,0.947772251031855)
(0.235,0.946033459255262)
(0.24,0.945038506288437)
(0.245,0.941299790356394)
(0.25,0.939653179190751)
(0.255,0.936669645516831)
(0.26,0.934968017057569)
(0.265,0.93440122044241)
(0.27,0.934644340602285)
(0.275,0.930325104546068)
(0.28,0.928531390134529)
(0.285,0.929701230228471)
(0.29,0.927146445987882)
(0.295,0.928139294673159)
(0.3,0.925568311411845)
(0.305,0.925651144435675)
(0.31,0.917846330087554)
(0.315,0.919316602632224)
(0.32,0.923242591316334)
(0.325,0.913069961712496)
(0.33,0.91583885209713)
(0.335,0.917784917784918)
(0.34,0.916255681268736)
(0.345,0.9122)
(0.35,0.915938198820899)
(0.355,0.910978596528591)
(0.36,0.90427807486631)
(0.365,0.910289949858295)
(0.37,0.904717092106811)
(0.375,0.907467532467532)
(0.38,0.897885572139304)
(0.385,0.900854486051772)
(0.39,0.901078902898739)
(0.395,0.899893361770195)
(0.4,0.897435897435897)
(0.405,0.892922989646859)
(0.41,0.891093410572049)
(0.415,0.8971018735363)
(0.42,0.891179145195514)
(0.425,0.8884375)
(0.43,0.886949685534591)
(0.435,0.883705319684511)
(0.44,0.888153428377461)
(0.445,0.8892490545651)
(0.45,0.874774123599566)
(0.455,0.877287007946775)
(0.46,0.87892546348846)
(0.465,0.874015748031496)
(0.47,0.87554846429996)
(0.475,0.878970313473116)
(0.48,0.877856075165492)
(0.485,0.874582312319002)
(0.49,0.866354306113342)
(0.495,0.866651365618545)
(0.5,0.859353348729792)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=5$},
title style = {font = \small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.5,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.42,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {1 $-$ Average Kendall $\tau$},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.00288388082505897)
(0.01,0.00597244065001901)
(0.015,0.00957371620112701)
(0.02,0.0138229616835031)
(0.025,0.018230605776966)
(0.03,0.023046909508319)
(0.035,0.02839645164099)
(0.04,0.034185665481152)
(0.045,0.039784056352951)
(0.05,0.044953565610806)
(0.055,0.048596114842875)
(0.06,0.053016472027994)
(0.065,0.055514980496152)
(0.07,0.058239453499367)
(0.075,0.058909826329668)
(0.08,0.059462224419717)
(0.085,0.060279627402655)
(0.09,0.061561488521669)
(0.095,0.063522992985117)
(0.1,0.06602331967044)
(0.105,0.068925009687306)
(0.11,0.072906922850006)
(0.115,0.075220897314889)
(0.12,0.080572167093816)
(0.125,0.084003248071467)
(0.13,0.0876287004976239)
(0.135,0.092465011073982)
(0.14,0.098565916866924)
(0.145,0.101492537313529)
(0.15,0.109422461262766)
(0.155,0.112341394930083)
(0.16,0.118279335693064)
(0.165,0.12172410863487)
(0.17,0.127547919588756)
(0.175,0.133469987150625)
(0.18,0.13785919082526)
(0.185,0.141262646170174)
(0.19,0.14584527220645)
(0.195,0.151959247649047)
(0.2,0.154475741041286)
(0.205,0.159457475173054)
(0.21,0.162217149265216)
(0.215,0.168110816386798)
(0.22,0.170399476097032)
(0.225,0.173315118397184)
(0.23,0.177545051420039)
(0.235,0.182711485138967)
(0.24,0.182828489562093)
(0.245,0.1886880025906)
(0.25,0.191435908887957)
(0.255,0.194896946342088)
(0.26,0.20117305599231)
(0.265,0.203357764831214)
(0.27,0.208697378872152)
(0.275,0.211012409303609)
(0.28,0.214878577927093)
(0.285,0.219165289849871)
(0.29,0.221247324977064)
(0.295,0.228593872741535)
(0.3,0.236976439790545)
(0.305,0.234306073973497)
(0.31,0.237242233825954)
(0.315,0.245298372513505)
(0.32,0.247839388145255)
(0.325,0.255432328982176)
(0.33,0.259891515709698)
(0.335,0.26417753470756)
(0.34,0.269707057256941)
(0.345,0.282020294151135)
(0.35,0.283154558751785)
(0.355,0.289885114885075)
(0.36,0.291161000641396)
(0.365,0.297591820260963)
(0.37,0.301355400199716)
(0.375,0.310504074856603)
(0.38,0.314159292035378)
(0.385,0.318402891882995)
(0.39,0.321484775915142)
(0.395,0.325534637177839)
(0.4,0.330019193857957)
(0.405,0.332464407459389)
(0.41,0.341797611565049)
(0.415,0.348114035087719)
(0.42,0.350868256540865)
(0.425,0.359889140841524)
(0.43,0.358636959370909)
(0.435,0.351816657350482)
(0.44,0.368045224635536)
(0.445,0.371833709313579)
(0.45,0.371176070700217)
(0.455,0.373757009345804)
(0.46,0.386581976974998)
(0.465,0.378882497945778)
(0.47,0.388818181818189)
(0.475,0.397790055248623)
(0.48,0.397168327215527)
(0.485,0.388480526604503)
(0.49,0.40761670761671)
(0.495,0.41172316384181)
(0.5,0.40172786177106)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.00135599694423305)
(0.01,0.00292818093311298)
(0.015,0.00479796449986902)
(0.02,0.00692242167528501)
(0.025,0.00917694667442803)
(0.03,0.011513884389899)
(0.035,0.014151915107541)
(0.04,0.017069302098439)
(0.045,0.019848723969216)
(0.05,0.022536015738897)
(0.055,0.024499701051472)
(0.06,0.0266612269875141)
(0.065,0.02787229922253)
(0.07,0.0291586768934901)
(0.075,0.029793586080616)
(0.08,0.02970212620838)
(0.085,0.029937003069009)
(0.09,0.030735841643371)
(0.095,0.031784879189347)
(0.1,0.033172828206412)
(0.105,0.034095405135279)
(0.11,0.036539839042651)
(0.115,0.038002916702386)
(0.12,0.040371514315115)
(0.125,0.041697117336571)
(0.13,0.043793712307083)
(0.135,0.046289053296268)
(0.14,0.049467375215375)
(0.145,0.050876928488905)
(0.15,0.054890510948954)
(0.155,0.056136261291153)
(0.16,0.058981758780366)
(0.165,0.060898870040599)
(0.17,0.063791491351209)
(0.175,0.0672581533379339)
(0.18,0.069404268875549)
(0.185,0.071245565628807)
(0.19,0.073461590940208)
(0.195,0.075862068965623)
(0.2,0.0775033180947839)
(0.205,0.079307546659552)
(0.21,0.081893547999615)
(0.215,0.083221759083922)
(0.22,0.085518445754294)
(0.225,0.086102003643076)
(0.23,0.088281913388142)
(0.235,0.091657342997606)
(0.24,0.092478510028734)
(0.245,0.095320848399879)
(0.25,0.096538633318517)
(0.255,0.096747825071591)
(0.26,0.100266053936454)
(0.265,0.101873081501032)
(0.27,0.105718824463915)
(0.275,0.106177527632787)
(0.28,0.108153124781343)
(0.285,0.108210617053415)
(0.29,0.11202996025683)
(0.295,0.114218381775353)
(0.3,0.11946989528797)
(0.305,0.118561248727524)
(0.31,0.118806974068501)
(0.315,0.123743218806497)
(0.32,0.124168260038213)
(0.325,0.128550397487455)
(0.33,0.130181148295935)
(0.335,0.132961716449254)
(0.34,0.135952063914724)
(0.345,0.142993957359427)
(0.35,0.14090687469522)
(0.355,0.143056943056891)
(0.36,0.147812700448955)
(0.365,0.145244181353376)
(0.37,0.149008417748563)
(0.375,0.155870811952873)
(0.38,0.155309734513235)
(0.385,0.159185014788002)
(0.39,0.159083133766642)
(0.395,0.165234874794341)
(0.4,0.158502879078667)
(0.405,0.171205133346677)
(0.41,0.172931070605467)
(0.415,0.175175438596473)
(0.42,0.173512387126634)
(0.425,0.17944066515494)
(0.43,0.180235910878103)
(0.435,0.177361654555611)
(0.44,0.187444213031834)
(0.445,0.187302610377056)
(0.45,0.188783140720605)
(0.455,0.188560747663563)
(0.46,0.191186978959923)
(0.465,0.191125718981119)
(0.47,0.192545454545471)
(0.475,0.198392767453555)
(0.48,0.201153644467765)
(0.485,0.194624245748779)
(0.49,0.200491400491411)
(0.495,0.208050847457635)
(0.5,0.20014398848093)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.00143239113827398)
(0.01,0.00298434808656101)
(0.015,0.00494133801817298)
(0.02,0.00714905322708403)
(0.025,0.00956276425233105)
(0.03,0.012073382608333)
(0.035,0.015084517050987)
(0.04,0.018134281530908)
(0.045,0.021172870395165)
(0.05,0.023940682447865)
(0.055,0.02609643723829)
(0.06,0.028624611147843)
(0.065,0.0300107892770211)
(0.07,0.031351869606808)
(0.075,0.032008603255017)
(0.08,0.032484782349144)
(0.085,0.033171204479701)
(0.09,0.034275664652214)
(0.095,0.035584567420053)
(0.1,0.0375661586214689)
(0.105,0.039332694307873)
(0.11,0.042240761808419)
(0.115,0.043600411769724)
(0.12,0.046430527261162)
(0.125,0.048869941805375)
(0.13,0.051195854066816)
(0.135,0.0544036567551121)
(0.14,0.056941107956638)
(0.145,0.059711543293676)
(0.15,0.063921116660323)
(0.155,0.066223411300442)
(0.16,0.068690443779026)
(0.165,0.0710883294158881)
(0.17,0.073533193081008)
(0.175,0.077880438108186)
(0.18,0.08054794520561)
(0.185,0.082236237025488)
(0.19,0.0848956201393)
(0.195,0.088223140495993)
(0.2,0.090303790001602)
(0.205,0.09289385215824)
(0.21,0.096007048740558)
(0.215,0.097275904172571)
(0.22,0.100755293604127)
(0.225,0.102267759562947)
(0.23,0.104321162373914)
(0.235,0.106620615848715)
(0.24,0.108401555464689)
(0.245,0.11130660046422)
(0.25,0.112762393925941)
(0.255,0.114976353126717)
(0.26,0.116833958157044)
(0.265,0.120027563741217)
(0.27,0.122081016679964)
(0.275,0.125137316064336)
(0.28,0.126502904332048)
(0.285,0.128237913943004)
(0.29,0.130036686028762)
(0.295,0.13399842890811)
(0.3,0.138236256544512)
(0.305,0.137156430268071)
(0.31,0.138454730507114)
(0.315,0.143797468354413)
(0.32,0.145239005736103)
(0.325,0.148454215330215)
(0.33,0.150281445092567)
(0.335,0.151682793437045)
(0.34,0.154438526409172)
(0.345,0.158613613042925)
(0.35,0.16006825938561)
(0.355,0.165009990009935)
(0.36,0.16449005772926)
(0.365,0.164751782591096)
(0.37,0.164987872735006)
(0.375,0.17195894959247)
(0.38,0.17183944374206)
(0.385,0.175550443641108)
(0.39,0.179917892576085)
(0.395,0.180149881191708)
(0.4,0.180153550863699)
(0.405,0.184599959895706)
(0.41,0.189608212864006)
(0.415,0.189780701754369)
(0.42,0.19226672840934)
(0.425,0.197127739984873)
(0.43,0.20005242463957)
(0.435,0.195081050866402)
(0.44,0.205177030645641)
(0.445,0.201869158878508)
(0.45,0.203670972127813)
(0.455,0.204934579439268)
(0.46,0.210242159587155)
(0.465,0.207723911257207)
(0.47,0.213090909090926)
(0.475,0.216172777498758)
(0.48,0.220346093340339)
(0.485,0.216346681294581)
(0.49,0.227764127764137)
(0.495,0.224435028248595)
(0.5,0.220014398848099)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=5$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.5,
ymin = 0.84,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,0.999904507257448)
(0.01,0.999794053770688)
(0.015,0.999444680034733)
(0.02,0.998890286884285)
(0.025,0.998070912110466)
(0.03,0.997106805265173)
(0.035,0.995688312932666)
(0.04,0.994875549048316)
(0.045,0.994226105700758)
(0.05,0.993061284931565)
(0.055,0.992637662809646)
(0.06,0.991483502473354)
(0.065,0.990538633911528)
(0.07,0.989498441994247)
(0.075,0.989310134506115)
(0.08,0.987501918191274)
(0.085,0.985982734174489)
(0.09,0.984864076035099)
(0.095,0.982268121590023)
(0.1,0.980838871423455)
(0.105,0.977933228641935)
(0.11,0.976340959844942)
(0.115,0.975293814875182)
(0.12,0.974326958883705)
(0.125,0.970925249244372)
(0.13,0.969616363594671)
(0.135,0.96729654587437)
(0.14,0.966683652422897)
(0.145,0.965098748680838)
(0.15,0.964015879113843)
(0.155,0.960928187332786)
(0.16,0.963000272257011)
(0.165,0.961456769845091)
(0.17,0.960670874240299)
(0.175,0.959034448999572)
(0.18,0.956323669958586)
(0.185,0.957003021941926)
(0.19,0.954768726975031)
(0.195,0.952764320319179)
(0.2,0.952993658752396)
(0.205,0.948220564936821)
(0.21,0.950098121670872)
(0.215,0.949181087112122)
(0.22,0.945077493996944)
(0.225,0.943624772313297)
(0.23,0.940796301537881)
(0.235,0.945176825412268)
(0.24,0.942539909946787)
(0.245,0.942090776620433)
(0.25,0.940151853506029)
(0.255,0.939393939393939)
(0.26,0.941226266779538)
(0.265,0.937292488880536)
(0.27,0.938046068308181)
(0.275,0.934359530752017)
(0.28,0.938554132549514)
(0.285,0.937217153940091)
(0.29,0.936716600428004)
(0.295,0.938805970149254)
(0.3,0.937745418848168)
(0.305,0.940702409229725)
(0.31,0.940791220461988)
(0.315,0.938517179023508)
(0.32,0.938432122370937)
(0.325,0.941996270487781)
(0.33,0.938184423293419)
(0.335,0.945414387883887)
(0.34,0.946626719928984)
(0.345,0.952684984608368)
(0.35,0.945026816187226)
(0.355,0.948676323676324)
(0.36,0.946247594611931)
(0.365,0.951836405219965)
(0.37,0.955771151376801)
(0.375,0.958345910051313)
(0.38,0.956068268015171)
(0.385,0.95662175484719)
(0.39,0.94765651727677)
(0.395,0.95448729665509)
(0.4,0.958349328214971)
(0.405,0.955684780429116)
(0.41,0.956840561491724)
(0.415,0.959649122807018)
(0.42,0.955545265107664)
(0.425,0.950869236583522)
(0.43,0.959370904325033)
(0.435,0.953325880380101)
(0.44,0.956263016959238)
(0.445,0.957782790847567)
(0.45,0.96057104010877)
(0.455,0.961495327102804)
(0.46,0.960698689956332)
(0.465,0.960558751027116)
(0.47,0.961818181818182)
(0.475,0.959316926167755)
(0.48,0.958049292081804)
(0.485,0.955567745474493)
(0.49,0.957002457002457)
(0.495,0.96680790960452)
(0.5,0.958243340532757)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=6$},
title style = {font = \small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.005,
xmax = 0.445,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.42,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {1 $-$ Average Kendall $\tau$},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.005,0.00437158469945398)
(0.01,0.00696654643186201)
(0.015,0.0111826235128289)
(0.02,0.016116899647951)
(0.025,0.022124570118253)
(0.03,0.029152768805249)
(0.035,0.036442809731872)
(0.04,0.0447135951400059)
(0.045,0.052543688584862)
(0.05,0.059351236233099)
(0.055,0.062949662949607)
(0.06,0.064773094189073)
(0.065,0.06424663299661)
(0.07,0.063975280615473)
(0.075,0.062976524358609)
(0.08,0.064668560974705)
(0.085,0.068036247554375)
(0.09,0.071410623078388)
(0.095,0.076603838413636)
(0.1,0.081775986319837)
(0.105,0.086715938458629)
(0.11,0.092601798377152)
(0.115,0.098377028714192)
(0.12,0.103350885884048)
(0.125,0.110245342741801)
(0.13,0.115494796666914)
(0.135,0.120576777263714)
(0.14,0.125484371655034)
(0.145,0.130185394119373)
(0.15,0.135035192320283)
(0.155,0.140461403273802)
(0.16,0.144920001238101)
(0.165,0.150044116337847)
(0.17,0.152831438911513)
(0.175,0.156953454571493)
(0.18,0.161342037848361)
(0.185,0.163370745453553)
(0.19,0.168456456456679)
(0.195,0.172031573171443)
(0.2,0.175866487072678)
(0.205,0.17631082263054)
(0.21,0.180377985762415)
(0.215,0.185109868807861)
(0.22,0.188741609644901)
(0.225,0.192951589693499)
(0.23,0.195007936173508)
(0.235,0.201985004117343)
(0.24,0.206489353640915)
(0.245,0.211004388636302)
(0.25,0.214581405542179)
(0.255,0.221803874694837)
(0.26,0.223645337379332)
(0.265,0.230687372616808)
(0.27,0.234436861993008)
(0.275,0.239186935102107)
(0.28,0.246108558585328)
(0.285,0.251113074948348)
(0.29,0.256358662077393)
(0.295,0.260178877612404)
(0.3,0.266531996248384)
(0.305,0.268373737373664)
(0.31,0.275245953665441)
(0.315,0.279288408489506)
(0.32,0.286545279730749)
(0.325,0.28995446694925)
(0.33,0.295260947810409)
(0.335,0.297215171246717)
(0.34,0.303681125439611)
(0.345,0.308362899138363)
(0.35,0.310024006884998)
(0.355,0.319183245074196)
(0.36,0.32390509041499)
(0.365,0.321761006289334)
(0.37,0.323749145378858)
(0.375,0.332056907326179)
(0.38,0.334432151727275)
(0.385,0.337861200296388)
(0.39,0.347693718477783)
(0.395,0.338331268071059)
(0.4,0.350487457552867)
(0.405,0.350666177728894)
(0.41,0.356609079951794)
(0.415,0.347714865075654)
(0.42,0.359600363306082)
(0.425,0.352714607662356)
(0.43,0.375765645805584)
(0.435,0.361200923787521)
(0.44,0.373406526379989)
(0.445,0.371410006497721)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.005,0.00242865816636395)
(0.01,0.00362118961737401)
(0.015,0.00549174185731804)
(0.02,0.00802101152516999)
(0.025,0.011121422202706)
(0.03,0.01459440218309)
(0.035,0.018211070478012)
(0.04,0.022185147159305)
(0.045,0.026366510782349)
(0.05,0.029728295837973)
(0.055,0.031339831339778)
(0.06,0.032717766042751)
(0.065,0.032009913954328)
(0.07,0.032405095220064)
(0.075,0.031554482185525)
(0.08,0.032416021174732)
(0.085,0.034097930182275)
(0.09,0.0356939472571079)
(0.095,0.038511755755161)
(0.1,0.040942958348604)
(0.105,0.043530662029322)
(0.11,0.046706630601669)
(0.115,0.049443050555755)
(0.12,0.051725593086643)
(0.125,0.055051358080342)
(0.13,0.057806279840819)
(0.135,0.060417810547295)
(0.14,0.062700706486901)
(0.145,0.065120554928835)
(0.15,0.067397059773231)
(0.155,0.070172616654114)
(0.16,0.072964441556148)
(0.165,0.074639986400976)
(0.17,0.076809895169811)
(0.175,0.078279981566357)
(0.18,0.080827112543715)
(0.185,0.0821297017611941)
(0.19,0.085365365365582)
(0.195,0.085770967878302)
(0.2,0.088299002376533)
(0.205,0.088928785158771)
(0.21,0.091400763680769)
(0.215,0.092417363899154)
(0.22,0.095025089605876)
(0.225,0.096842333903625)
(0.23,0.096464540053198)
(0.235,0.101145639203195)
(0.24,0.103587178904351)
(0.245,0.105371003763954)
(0.25,0.107417328203388)
(0.255,0.111160914388151)
(0.26,0.112523762186251)
(0.265,0.115989394513209)
(0.27,0.117421465230314)
(0.275,0.12116839287785)
(0.28,0.124462477872511)
(0.285,0.126490762950733)
(0.29,0.12876180390073)
(0.295,0.130330413828188)
(0.3,0.133737344587861)
(0.305,0.134121212121145)
(0.31,0.137913889770377)
(0.315,0.139221978269373)
(0.32,0.144859082987742)
(0.325,0.145919296592814)
(0.33,0.146690661867576)
(0.335,0.150461685612285)
(0.34,0.153466197733449)
(0.345,0.156614292954855)
(0.35,0.156053811659162)
(0.355,0.159534373360023)
(0.36,0.162140691961936)
(0.365,0.161463693539158)
(0.37,0.163366275094787)
(0.375,0.168009573195064)
(0.38,0.167923534281643)
(0.385,0.170445377459472)
(0.39,0.177239798257695)
(0.395,0.171251548946733)
(0.4,0.177894621535782)
(0.405,0.17772888399953)
(0.41,0.182777554573474)
(0.415,0.174512556543456)
(0.42,0.181144414168947)
(0.425,0.171030526531455)
(0.43,0.18828229027963)
(0.435,0.1779830638953)
(0.44,0.188594083562056)
(0.445,0.186224821312536)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.005,0.00242865816636395)
(0.01,0.00364948016125999)
(0.015,0.00557591434933602)
(0.02,0.00826637637578898)
(0.025,0.011529923394543)
(0.03,0.015249194692961)
(0.035,0.018967359775104)
(0.04,0.023126283367373)
(0.045,0.027188215915162)
(0.05,0.030724657312494)
(0.055,0.032756432756374)
(0.06,0.034119717943092)
(0.065,0.033927235316095)
(0.07,0.0343977803001509)
(0.075,0.034457775007797)
(0.08,0.035400205000459)
(0.085,0.037390587993008)
(0.09,0.039863376075675)
(0.095,0.042303538997694)
(0.1,0.04513252717724)
(0.105,0.047883003647085)
(0.11,0.050742013305084)
(0.115,0.05413378907436)
(0.12,0.056341852742079)
(0.125,0.0598481152022859)
(0.13,0.063031373603221)
(0.135,0.065877062253311)
(0.14,0.068759366302789)
(0.145,0.071413647570186)
(0.15,0.074201625806372)
(0.155,0.076728772917624)
(0.16,0.079710952248454)
(0.165,0.08221018804099)
(0.17,0.08462884618671)
(0.175,0.086600021270025)
(0.18,0.088910925635408)
(0.185,0.090481548804308)
(0.19,0.09479079079103)
(0.195,0.0951796040692769)
(0.2,0.098566531971261)
(0.205,0.09808037563892)
(0.21,0.101494838531112)
(0.215,0.102647606898702)
(0.22,0.105483219289813)
(0.225,0.107974260813015)
(0.23,0.108314019636863)
(0.235,0.111998150796827)
(0.24,0.1145714935213)
(0.245,0.115697574536566)
(0.25,0.118482442896801)
(0.255,0.122084433155674)
(0.26,0.123085508990332)
(0.265,0.127114333639874)
(0.27,0.128836501043292)
(0.275,0.13293766243834)
(0.28,0.136117906796267)
(0.285,0.137255397045751)
(0.29,0.139652281351967)
(0.295,0.141971361045384)
(0.3,0.145549864127089)
(0.305,0.146040404040332)
(0.31,0.150735216333369)
(0.315,0.153172324494669)
(0.32,0.158668349257795)
(0.325,0.159434762129002)
(0.33,0.160101313070668)
(0.335,0.162940072839597)
(0.34,0.166361860101562)
(0.345,0.169167089035273)
(0.35,0.170095574579851)
(0.355,0.173674920089669)
(0.36,0.17991010766174)
(0.365,0.177770154373923)
(0.37,0.18004848032818)
(0.375,0.18234277356736)
(0.38,0.184782117859578)
(0.385,0.188095826129926)
(0.39,0.192572214580482)
(0.395,0.187814952498989)
(0.4,0.194457224230492)
(0.405,0.195477325510348)
(0.41,0.199651801258891)
(0.415,0.194415847761675)
(0.42,0.199309718437793)
(0.425,0.192419586150384)
(0.43,0.207989347536618)
(0.435,0.20446497305619)
(0.44,0.20457456541628)
(0.445,0.209616634178032)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=6$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.005,
xmax = 0.445,
ymin = 0.84,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.005,1)
(0.01,0.9996286866115)
(0.015,0.998968373725865)
(0.02,0.998030169509098)
(0.025,0.997059064359408)
(0.03,0.995319771657592)
(0.035,0.994581492520487)
(0.04,0.993615246406571)
(0.045,0.993515345438022)
(0.05,0.99261759360643)
(0.055,0.990887490887491)
(0.06,0.989875949129769)
(0.065,0.987899831649832)
(0.07,0.985698070374574)
(0.075,0.98311389841072)
(0.08,0.980674166050368)
(0.085,0.979263206672845)
(0.09,0.975718317328636)
(0.095,0.976200117802975)
(0.1,0.975613777940638)
(0.105,0.97373378740671)
(0.11,0.974084362892024)
(0.115,0.97098287335006)
(0.12,0.973029007577564)
(0.125,0.971418383815636)
(0.13,0.970719250412811)
(0.135,0.96966428739509)
(0.14,0.96678307642903)
(0.145,0.967824161129915)
(0.15,0.964570911986913)
(0.155,0.96333943970332)
(0.16,0.962445455389472)
(0.165,0.960732412151825)
(0.17,0.959987766960599)
(0.175,0.959268318621716)
(0.18,0.959479932787924)
(0.185,0.957413658789925)
(0.19,0.956456456456456)
(0.195,0.95602760541978)
(0.2,0.955287624429186)
(0.205,0.955358375914929)
(0.21,0.955010298847252)
(0.215,0.954376618016734)
(0.22,0.955112414467253)
(0.225,0.953978985094078)
(0.23,0.954784880536008)
(0.235,0.956659298747454)
(0.24,0.954580586496931)
(0.245,0.95703509347327)
(0.25,0.955534992451176)
(0.255,0.956720952238657)
(0.26,0.95563229215717)
(0.265,0.955305448839349)
(0.27,0.957306412497885)
(0.275,0.955777958803677)
(0.28,0.955426934781312)
(0.285,0.95783360686782)
(0.29,0.958035477892507)
(0.295,0.959265953009871)
(0.3,0.961763220546858)
(0.305,0.959090909090909)
(0.31,0.956283719454142)
(0.315,0.954146259077858)
(0.32,0.955561564809807)
(0.325,0.958266603862459)
(0.33,0.956408718256349)
(0.335,0.958944928815804)
(0.34,0.957092614302462)
(0.345,0.958819057273188)
(0.35,0.957738823209675)
(0.355,0.95892371547159)
(0.36,0.953904045155221)
(0.365,0.952144082332762)
(0.37,0.953011374230841)
(0.375,0.956122856003191)
(0.38,0.957100925716866)
(0.385,0.954803655223512)
(0.39,0.957909215955983)
(0.395,0.962205700123916)
(0.4,0.954321393361814)
(0.405,0.951961862852952)
(0.41,0.95299316994777)
(0.415,0.954609265325222)
(0.42,0.959128065395095)
(0.425,0.943454210202827)
(0.43,0.946737683089214)
(0.435,0.945342571208622)
(0.44,0.95608417200366)
(0.445,0.954191033138402)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=7$},
title style = {font = \small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.4,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.42,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {1 $-$ Average Kendall $\tau$},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,0.00794697234705399)
(0.015,0.012311214967862)
(0.02,0.017340519264716)
(0.025,0.023887765696779)
(0.03,0.031602213246771)
(0.035,0.040525774216271)
(0.04,0.049592717065999)
(0.045,0.05868265955659)
(0.05,0.0661719073545)
(0.055,0.069232476760528)
(0.06,0.069210111719378)
(0.065,0.065515579528633)
(0.07,0.06342192201651)
(0.075,0.065118129796363)
(0.08,0.06885694187696)
(0.085,0.07392643182675)
(0.09,0.080045073924803)
(0.095,0.086882200485831)
(0.1,0.0920911925372661)
(0.105,0.098322004446327)
(0.11,0.104096045197389)
(0.115,0.110052910052562)
(0.12,0.116335439150324)
(0.125,0.122454451865905)
(0.13,0.128173982889676)
(0.135,0.132614644888585)
(0.14,0.13677707164823)
(0.145,0.141576573731363)
(0.15,0.145593093245052)
(0.155,0.149345861036332)
(0.16,0.153537032748066)
(0.165,0.155833422440717)
(0.17,0.159279502299285)
(0.175,0.16232550813711)
(0.18,0.165283242567973)
(0.185,0.167573432166814)
(0.19,0.170680942112861)
(0.195,0.174265938006695)
(0.2,0.177431253150775)
(0.205,0.181018518518581)
(0.21,0.184986508013983)
(0.215,0.188710685940172)
(0.22,0.194954184543679)
(0.225,0.196777603017814)
(0.23,0.204078667427856)
(0.235,0.206217004662432)
(0.24,0.210611681288038)
(0.245,0.217359297167943)
(0.25,0.222613971794172)
(0.255,0.231685404487225)
(0.26,0.230609955820961)
(0.265,0.236470232858769)
(0.27,0.243734366286631)
(0.275,0.249133086647856)
(0.28,0.253330885839844)
(0.285,0.260859399426463)
(0.29,0.264063507414684)
(0.295,0.265833767135276)
(0.3,0.271026493972299)
(0.305,0.281460331880581)
(0.31,0.278606494724389)
(0.315,0.283717018816415)
(0.32,0.291913611250672)
(0.325,0.292865730837125)
(0.33,0.300709566919514)
(0.335,0.300980468648407)
(0.34,0.307120483840679)
(0.345,0.307565521067875)
(0.35,0.317758888584184)
(0.355,0.323535517083867)
(0.36,0.326245231476437)
(0.365,0.324021102156125)
(0.37,0.33285070785069)
(0.375,0.335683955110691)
(0.38,0.337003307507581)
(0.385,0.339562199679655)
(0.39,0.353714661406974)
(0.395,0.35344705046198)
(0.4,0.34980211923912)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,0.00403627263676598)
(0.015,0.00611117210081702)
(0.02,0.00855706062850703)
(0.025,0.0120188319911581)
(0.03,0.015911687471699)
(0.035,0.020304218851333)
(0.04,0.025125706207085)
(0.045,0.029241284081707)
(0.05,0.033229736189537)
(0.055,0.034979552167744)
(0.06,0.034424913390904)
(0.065,0.032970954049071)
(0.07,0.031629129286959)
(0.075,0.032771208293872)
(0.08,0.034424410737819)
(0.085,0.03710538212835)
(0.09,0.040156769654681)
(0.095,0.043467076249367)
(0.1,0.046319380024444)
(0.105,0.049392845550384)
(0.11,0.052138821630031)
(0.115,0.054882049012317)
(0.12,0.058256245377536)
(0.125,0.061137845451248)
(0.13,0.064453436526575)
(0.135,0.0665940513089009)
(0.14,0.068611939016775)
(0.145,0.071215753471406)
(0.15,0.07303974221242)
(0.155,0.075328284976651)
(0.16,0.07682244987071)
(0.165,0.078283165811031)
(0.17,0.080206479008864)
(0.175,0.081912429595661)
(0.18,0.083231882232613)
(0.185,0.084652564945141)
(0.19,0.0862104851264059)
(0.195,0.087436338841116)
(0.2,0.089212351296646)
(0.205,0.090734728234654)
(0.21,0.093677576365514)
(0.215,0.095001415282123)
(0.22,0.098352796137084)
(0.225,0.098504377655931)
(0.23,0.102475221835918)
(0.235,0.102683694243945)
(0.24,0.105042822621762)
(0.245,0.109086968382302)
(0.25,0.111355791906852)
(0.255,0.117283765552472)
(0.26,0.116672181261706)
(0.265,0.119483085172882)
(0.27,0.122279068583699)
(0.275,0.125194161935473)
(0.28,0.127448130981898)
(0.285,0.131674890910022)
(0.29,0.132587270885326)
(0.295,0.133654346694603)
(0.3,0.136106420769327)
(0.305,0.14195948649745)
(0.31,0.142155819799506)
(0.315,0.141481831879295)
(0.32,0.147827126832745)
(0.325,0.148317016171504)
(0.33,0.151420881540836)
(0.335,0.151647551429139)
(0.34,0.156613115085408)
(0.345,0.152599627925203)
(0.35,0.162124120281495)
(0.355,0.160086353634714)
(0.36,0.16308651335184)
(0.365,0.164251611196924)
(0.37,0.169272844272822)
(0.375,0.169131028207442)
(0.38,0.17099361152642)
(0.385,0.171459080161682)
(0.39,0.174509251432318)
(0.395,0.173773987206818)
(0.4,0.172773309502529)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,0.00405421162626296)
(0.015,0.00622879517375796)
(0.02,0.00882462191032996)
(0.025,0.012325527646518)
(0.03,0.01623772437092)
(0.035,0.020874826528411)
(0.04,0.025845852169547)
(0.045,0.030206589856497)
(0.05,0.033954793303142)
(0.055,0.036185055581809)
(0.06,0.035953521160348)
(0.065,0.0346623663087881)
(0.07,0.0337707823344841)
(0.075,0.034932213040157)
(0.08,0.036933614705029)
(0.085,0.039749673728306)
(0.09,0.043177005233042)
(0.095,0.046632797305586)
(0.1,0.049182836012889)
(0.105,0.052670088516679)
(0.11,0.056009809399307)
(0.115,0.058596233797659)
(0.12,0.06238170445823)
(0.125,0.065512700806479)
(0.13,0.068688821870557)
(0.135,0.070973028823574)
(0.14,0.073440952345609)
(0.145,0.076475331881304)
(0.15,0.078880296621155)
(0.155,0.080956027437535)
(0.16,0.082585931394246)
(0.165,0.084458315511627)
(0.17,0.086715157246505)
(0.175,0.0886961384382851)
(0.18,0.090195434891151)
(0.185,0.091985882439784)
(0.19,0.093317681405473)
(0.195,0.095421261932586)
(0.2,0.096234501375522)
(0.205,0.0989838864838249)
(0.21,0.101489459530967)
(0.215,0.102492016049427)
(0.22,0.106891316507406)
(0.225,0.106323355259292)
(0.23,0.110684448134512)
(0.235,0.111334972634269)
(0.24,0.11380643700083)
(0.245,0.117685526694445)
(0.25,0.121444970247931)
(0.255,0.126773597161933)
(0.26,0.125816003978936)
(0.265,0.129325722047066)
(0.27,0.133275021462168)
(0.275,0.135580159497703)
(0.28,0.137839780949518)
(0.285,0.141881108709731)
(0.29,0.144192686746058)
(0.295,0.14576981234989)
(0.3,0.148825954049406)
(0.305,0.153784036137117)
(0.31,0.154338352915347)
(0.315,0.156435053786156)
(0.32,0.162301786611266)
(0.325,0.163244486777183)
(0.33,0.163771307397497)
(0.335,0.166471613222061)
(0.34,0.168507051198802)
(0.345,0.169440908645848)
(0.35,0.178100722054635)
(0.355,0.176339934404422)
(0.36,0.180656341384138)
(0.365,0.181846021074291)
(0.37,0.185006435006412)
(0.375,0.185926599939319)
(0.38,0.188890399166311)
(0.385,0.185543945287658)
(0.39,0.195109733571263)
(0.395,0.196446339729918)
(0.4,0.189795310438739)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=7$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.4,
ymin = 0.84,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,0.999811640610284)
(0.015,0.998655176199363)
(0.02,0.997674275011834)
(0.025,0.996397737225797)
(0.03,0.995241491455796)
(0.035,0.994454657786082)
(0.04,0.993112698009932)
(0.045,0.991965248992107)
(0.05,0.991948179307853)
(0.055,0.989926148366709)
(0.06,0.987907546303383)
(0.065,0.98433242506812)
(0.07,0.982103402562969)
(0.075,0.981972208115969)
(0.08,0.980026858226931)
(0.085,0.977449594968453)
(0.09,0.977337635844368)
(0.095,0.976596456034771)
(0.1,0.976427218614719)
(0.105,0.97410506510868)
(0.11,0.973745110821382)
(0.115,0.973718105486264)
(0.12,0.971472755988418)
(0.125,0.971509971509972)
(0.13,0.970816084648814)
(0.135,0.970499162717782)
(0.14,0.969330684034294)
(0.145,0.967495146377564)
(0.15,0.965648622904971)
(0.155,0.966115034459287)
(0.16,0.966221768193831)
(0.165,0.96484375)
(0.17,0.961594626168224)
(0.175,0.960616394451424)
(0.18,0.96171826997569)
(0.185,0.961112035035201)
(0.19,0.95943819569905)
(0.195,0.959671845418758)
(0.2,0.960665611126634)
(0.205,0.960606060606061)
(0.21,0.960629409278585)
(0.215,0.962487826174564)
(0.22,0.960480805451868)
(0.225,0.963628689014739)
(0.23,0.960225208863059)
(0.235,0.960096242828058)
(0.24,0.962180200222469)
(0.245,0.960684297261241)
(0.25,0.959248934076746)
(0.255,0.959790136411333)
(0.26,0.959620679106761)
(0.265,0.959577719127657)
(0.27,0.960542300403324)
(0.275,0.960561803470561)
(0.28,0.960434736053111)
(0.285,0.960319725949186)
(0.29,0.961254835589942)
(0.295,0.955882352941177)
(0.3,0.959586665722981)
(0.305,0.960557195851313)
(0.31,0.95796789674003)
(0.315,0.956033848417954)
(0.32,0.957408337518835)
(0.325,0.959449120122418)
(0.33,0.960362123807194)
(0.335,0.953713817586019)
(0.34,0.961351924825705)
(0.345,0.955791638108293)
(0.35,0.956046065259117)
(0.355,0.959023539668701)
(0.36,0.956785443517817)
(0.365,0.950014615609471)
(0.37,0.955743243243243)
(0.375,0.963375796178344)
(0.38,0.949571836346337)
(0.385,0.957821676454885)
(0.39,0.95595003287311)
(0.395,0.951492537313433)
(0.4,0.969615728328865)
};
\end{axis}
\end{tikzpicture}

\vspace{0.0cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=8$},
title style = {font = \small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.01,
xmax = 0.375,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.42,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {1 $-$ Average Kendall $\tau$},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.01,0.00848409232688696)
(0.015,0.012510590228788)
(0.02,0.018114209517555)
(0.025,0.024726914158806)
(0.03,0.032702838501078)
(0.035,0.041802862510277)
(0.04,0.051441884421189)
(0.045,0.060986349923109)
(0.05,0.069110814498305)
(0.055,0.0739668748854591)
(0.06,0.0715031655896891)
(0.065,0.064661788327685)
(0.07,0.062902523435167)
(0.075,0.065265727002348)
(0.08,0.070234565471732)
(0.085,0.077635308920708)
(0.09,0.083158887834503)
(0.095,0.089775844651651)
(0.1,0.096783035558158)
(0.105,0.103239585498994)
(0.11,0.10898265184891)
(0.115,0.115407849180552)
(0.12,0.12182162779138)
(0.125,0.12712147534374)
(0.13,0.132911392404735)
(0.135,0.13778352398178)
(0.14,0.141338635974444)
(0.145,0.146512603439519)
(0.15,0.149948612538381)
(0.155,0.15165939907632)
(0.16,0.15399451312219)
(0.165,0.156458953658868)
(0.17,0.159539816028745)
(0.175,0.160715692933602)
(0.18,0.16305346813007)
(0.185,0.165445069951601)
(0.19,0.169093978889157)
(0.195,0.171358198451894)
(0.2,0.176179635591285)
(0.205,0.179020177378257)
(0.21,0.183675836924186)
(0.215,0.188439258004559)
(0.22,0.192627628008496)
(0.225,0.197893742762353)
(0.23,0.20189009096866)
(0.235,0.20887060021989)
(0.24,0.212978506756265)
(0.245,0.220655781674374)
(0.25,0.224655215926181)
(0.255,0.229057810913026)
(0.26,0.232624190949592)
(0.265,0.240133350504625)
(0.27,0.244991825955755)
(0.275,0.249160018205195)
(0.28,0.253111382001078)
(0.285,0.260360799609954)
(0.29,0.265197660696929)
(0.295,0.268524027348353)
(0.3,0.271868382472709)
(0.305,0.278072065423115)
(0.31,0.283667230744028)
(0.315,0.28637792911656)
(0.32,0.289520652728201)
(0.325,0.297095088392603)
(0.33,0.303681860509542)
(0.335,0.305894848645778)
(0.34,0.309303193836336)
(0.345,0.313228555350111)
(0.35,0.321181128340483)
(0.355,0.316617245188673)
(0.36,0.329013753542056)
(0.365,0.322694122694122)
(0.37,0.329103561195252)
(0.375,0.33342552897248)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.01,0.00417966313162899)
(0.015,0.00603945616655699)
(0.02,0.00920386115095195)
(0.025,0.012385480131164)
(0.03,0.016384370039086)
(0.035,0.020968522498385)
(0.04,0.025812980353502)
(0.045,0.030843159654154)
(0.05,0.03471215605567)
(0.055,0.036829986231681)
(0.06,0.035991682751002)
(0.065,0.032796206114039)
(0.07,0.031557837317455)
(0.075,0.032656559154142)
(0.08,0.0350547475076129)
(0.085,0.038954138457348)
(0.09,0.041670913466949)
(0.095,0.045334964308173)
(0.1,0.048545558749326)
(0.105,0.052109326262919)
(0.11,0.0550400831350349)
(0.115,0.058153781788484)
(0.12,0.061362021063155)
(0.125,0.064035146331333)
(0.13,0.06666519648889)
(0.135,0.069815172720436)
(0.14,0.071454114016739)
(0.145,0.073825594761191)
(0.15,0.075536673276869)
(0.155,0.076361754510417)
(0.16,0.078154954716585)
(0.165,0.078742491100106)
(0.17,0.080229106033575)
(0.175,0.080830672125371)
(0.18,0.082244997258212)
(0.185,0.083042034605502)
(0.19,0.085251497078748)
(0.195,0.086613676764332)
(0.2,0.089140601200454)
(0.205,0.090047567373552)
(0.21,0.092794995028218)
(0.215,0.095415856285462)
(0.22,0.097133811806321)
(0.225,0.09985385677115)
(0.23,0.101543523045291)
(0.235,0.105876202986418)
(0.24,0.107807927640404)
(0.245,0.111650996939569)
(0.25,0.113129258769987)
(0.255,0.115302457565963)
(0.26,0.11844771554205)
(0.265,0.121888683354103)
(0.27,0.122701836016175)
(0.275,0.125926991861294)
(0.28,0.12767432863501)
(0.285,0.131451271271176)
(0.29,0.133971956129447)
(0.295,0.136063942884491)
(0.3,0.138583917033198)
(0.305,0.141779851679022)
(0.31,0.14388067034223)
(0.315,0.14416862862826)
(0.32,0.146016973847121)
(0.325,0.149297758543228)
(0.33,0.153327284448783)
(0.335,0.152276602286391)
(0.34,0.156128024980496)
(0.345,0.158493448026379)
(0.35,0.16034312108216)
(0.355,0.159544159544168)
(0.36,0.1663556569217)
(0.365,0.164006864006864)
(0.37,0.162863282848953)
(0.375,0.171829622458853)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.01,0.00436681222707502)
(0.015,0.00616452172511694)
(0.02,0.00934672995656705)
(0.025,0.012662544330497)
(0.03,0.016744462082841)
(0.035,0.021421249004746)
(0.04,0.026344291450797)
(0.045,0.031540431661724)
(0.05,0.035488992514056)
(0.055,0.038150853561666)
(0.06,0.037297080570984)
(0.065,0.03454271946148)
(0.07,0.033418899406338)
(0.075,0.0346766135751591)
(0.08,0.037155931174413)
(0.085,0.041339324031781)
(0.09,0.0441941663332051)
(0.095,0.047671312232498)
(0.1,0.051084969451994)
(0.105,0.054843999098561)
(0.11,0.057832117407162)
(0.115,0.061173108037932)
(0.12,0.064749843853951)
(0.125,0.067359347854776)
(0.13,0.070349151668584)
(0.135,0.07381601449366)
(0.14,0.0754630232715759)
(0.145,0.078245106531115)
(0.15,0.079682411012631)
(0.155,0.081175512303676)
(0.16,0.08301051100666)
(0.165,0.0843388528583781)
(0.17,0.08589285257819)
(0.175,0.086748498027972)
(0.18,0.088199630828152)
(0.185,0.089199120928145)
(0.19,0.091610285811488)
(0.195,0.093077414342289)
(0.2,0.09544735997106)
(0.205,0.096858350399431)
(0.21,0.100008286377251)
(0.215,0.102551393855806)
(0.22,0.104809667520539)
(0.225,0.107105466696939)
(0.23,0.109513706783401)
(0.235,0.113871538482237)
(0.24,0.116096082046852)
(0.245,0.119968005977411)
(0.25,0.121727211096514)
(0.255,0.124527491858801)
(0.26,0.127195018707246)
(0.265,0.131067506497848)
(0.27,0.132862801810948)
(0.275,0.136000080317068)
(0.28,0.138656320941404)
(0.285,0.142445508388614)
(0.29,0.144601207830117)
(0.295,0.146270811185159)
(0.3,0.15039365803335)
(0.305,0.153118192531564)
(0.31,0.156224411812837)
(0.315,0.157623208557793)
(0.32,0.158401325854116)
(0.325,0.162832237782196)
(0.33,0.168286335092276)
(0.335,0.167901165553299)
(0.34,0.170824423853657)
(0.345,0.170893962537191)
(0.35,0.176815760946422)
(0.355,0.174254317111464)
(0.36,0.18221715391527)
(0.365,0.181081081081082)
(0.37,0.184250920998769)
(0.375,0.185451528142715)
};
\end{axis}

\begin{axis}[
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=8$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.01,
xmax = 0.375,
ymin = 0.84,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.01,1)
(0.015,0.998813894380119)
(0.02,0.997319509075571)
(0.025,0.995835985571823)
(0.03,0.994943419308798)
(0.035,0.993901201546555)
(0.04,0.992795923546983)
(0.045,0.991238918837269)
(0.05,0.990046716457881)
(0.055,0.987940939087499)
(0.06,0.986684942236146)
(0.065,0.982402284490452)
(0.07,0.981389379111182)
(0.075,0.979680977524673)
(0.08,0.978147689865291)
(0.085,0.977438538409662)
(0.09,0.977041143003494)
(0.095,0.975870505043735)
(0.1,0.977324263038549)
(0.105,0.975891557496361)
(0.11,0.975445368171021)
(0.115,0.973537937423423)
(0.12,0.97158148650686)
(0.125,0.972606797630184)
(0.13,0.971742415625355)
(0.135,0.970622597741242)
(0.14,0.971463820200612)
(0.145,0.969606833695611)
(0.15,0.968993819029284)
(0.155,0.967053931235531)
(0.16,0.965548357242018)
(0.165,0.966466891514813)
(0.17,0.96600291403594)
(0.175,0.961832462108277)
(0.18,0.96350759582635)
(0.185,0.964188172342679)
(0.19,0.962758268854689)
(0.195,0.962242660668014)
(0.2,0.961904213013659)
(0.205,0.964532526129419)
(0.21,0.961339907192575)
(0.215,0.963489972185624)
(0.22,0.961447422924433)
(0.225,0.963267625856241)
(0.23,0.963379762014574)
(0.235,0.961562519547132)
(0.24,0.962017594554678)
(0.245,0.963355349180273)
(0.25,0.963628805985659)
(0.255,0.963717657406729)
(0.26,0.962875167272032)
(0.265,0.963366661203081)
(0.27,0.96487676056338)
(0.275,0.963924287856072)
(0.28,0.964079505390629)
(0.285,0.962737089464555)
(0.29,0.967565597667638)
(0.295,0.962654468491841)
(0.3,0.958418852147472)
(0.305,0.960753270560787)
(0.31,0.964081008788689)
(0.315,0.963610220108395)
(0.32,0.965068842427333)
(0.325,0.965132895112889)
(0.33,0.962393448102958)
(0.335,0.967325376638623)
(0.34,0.966025184129247)
(0.345,0.965672481710748)
(0.35,0.961068954140548)
(0.355,0.967032967032967)
(0.36,0.96129656507015)
(0.365,0.96036036036036)
(0.37,0.959169054441261)
(0.375,0.968054211035818)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
title = {Matrix size: $n=9$},
title style = {font = \small},
axis y line* = left,
xmajorgrids,
ymajorgrids,
xlabel = {Intervals of the inconsistency ratio},
xlabel style = {align=center, font=\small},
xmin = 0.015,
xmax = 0.355,
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
ymax = 0.42,
scaled y ticks = false,
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ylabel = {1 $-$ Average Kendall $\tau$},
ylabel style = {align=center, font=\small},
%legend style = {font=\small,at={(0.1,-0.4)},anchor=north west,legend columns=3},
%legend entries = {$\Delta = 1 \qquad$, $\Delta = 2 \qquad$, $\Delta = 3$},
]
% Right-left eigenvector
\addplot [ForestGreen, dashed, thick] coordinates{
(0.015,0.012608095341927)
(0.02,0.018529028460722)
(0.025,0.0249297832504251)
(0.03,0.032690204636837)
(0.035,0.041451735127145)
(0.04,0.051336960525769)
(0.045,0.061225359314193)
(0.05,0.07176193239325)
(0.055,0.077435331312941)
(0.06,0.071982672363945)
(0.065,0.062440263672166)
(0.07,0.061585345272153)
(0.075,0.06542011504344)
(0.08,0.072309676233105)
(0.085,0.077963474879993)
(0.09,0.084572140775474)
(0.095,0.090967112716842)
(0.1,0.097969678162287)
(0.105,0.104288267472162)
(0.11,0.110525916828931)
(0.115,0.117073791001239)
(0.12,0.123174086288678)
(0.125,0.129782919207086)
(0.13,0.134594762607222)
(0.135,0.139627260916831)
(0.14,0.144292378341628)
(0.145,0.147975858989355)
(0.15,0.151018891651321)
(0.155,0.152104843036141)
(0.16,0.154994082375357)
(0.165,0.155049465467803)
(0.17,0.155381150028617)
(0.175,0.15602559080802)
(0.18,0.158789690372634)
(0.185,0.160535451162404)
(0.19,0.163084440566713)
(0.195,0.167142555946976)
(0.2,0.172429305533314)
(0.205,0.176378883369489)
(0.21,0.180069553839564)
(0.215,0.185191361984086)
(0.22,0.191268903389252)
(0.225,0.195304546935712)
(0.23,0.201254772638175)
(0.235,0.205434098065618)
(0.24,0.211774220086313)
(0.245,0.216247031189212)
(0.25,0.222971819249752)
(0.255,0.226544526478871)
(0.26,0.232917368003537)
(0.265,0.238054379742959)
(0.27,0.242305092228504)
(0.275,0.247257867399934)
(0.28,0.251427338790554)
(0.285,0.258608184455645)
(0.29,0.264536139857477)
(0.295,0.269194933393781)
(0.3,0.272669052368115)
(0.305,0.27693096224986)
(0.31,0.285991274842466)
(0.315,0.28687239313827)
(0.32,0.292306640090672)
(0.325,0.294679879120107)
(0.33,0.30400510056222)
(0.335,0.30870485997006)
(0.34,0.314373006245225)
(0.345,0.316332411249424)
(0.35,0.324842986741103)
(0.355,0.313363363363365)
};
% Right eigenvector-left eigenvector average
\addplot [blue, dotted, thick] coordinates{
(0.015,0.00611874137055002)
(0.02,0.00939483751618297)
(0.025,0.012448848790181)
(0.03,0.016377013881133)
(0.035,0.020856855341065)
(0.04,0.025860637365426)
(0.045,0.0307796861230351)
(0.05,0.036050450905571)
(0.055,0.039270574010639)
(0.06,0.03612082259174)
(0.065,0.031506866209013)
(0.07,0.030737220751368)
(0.075,0.032807272406882)
(0.08,0.036512408704324)
(0.085,0.039189826049294)
(0.09,0.04271847005982)
(0.095,0.046094007715798)
(0.1,0.049392019911969)
(0.105,0.052605304550873)
(0.11,0.055917132850829)
(0.115,0.058975127495571)
(0.12,0.062055939795189)
(0.125,0.065671042731469)
(0.13,0.067993714438097)
(0.135,0.070608907097829)
(0.14,0.072890889545866)
(0.145,0.074517993585995)
(0.15,0.076450217687045)
(0.155,0.076734843428607)
(0.16,0.078537533444023)
(0.165,0.078240178743865)
(0.17,0.078584172235922)
(0.175,0.0791692313428221)
(0.18,0.080264320492975)
(0.185,0.080973252415953)
(0.19,0.082794106063847)
(0.195,0.084291135808825)
(0.2,0.087131335657511)
(0.205,0.089169765848823)
(0.21,0.091069906773394)
(0.215,0.0937481291422591)
(0.22,0.096402290385398)
(0.225,0.098448210726937)
(0.23,0.101524905423974)
(0.235,0.103648223121613)
(0.24,0.107157603245734)
(0.245,0.109137893295699)
(0.25,0.112750321011706)
(0.255,0.114886519004431)
(0.26,0.117975506413406)
(0.265,0.120237959043417)
(0.27,0.121527346642051)
(0.275,0.124842142784285)
(0.28,0.127653673541341)
(0.285,0.130312515905687)
(0.29,0.132625110774188)
(0.295,0.135638320196757)
(0.3,0.137906253666587)
(0.305,0.140003119846755)
(0.31,0.144907631819972)
(0.315,0.14572553078063)
(0.32,0.147701958025602)
(0.325,0.148440977346757)
(0.33,0.15275604242742)
(0.335,0.155931646401592)
(0.34,0.158264815563649)
(0.345,0.162085062240666)
(0.35,0.164069163371323)
(0.355,0.156656656656648)
};
% Right eigenvector-geometric mean
\addplot [red, thick] coordinates{
(0.015,0.006300414214093)
(0.02,0.00958296548524096)
(0.025,0.012743097864206)
(0.03,0.016693003475634)
(0.035,0.021268458753203)
(0.04,0.026295165124996)
(0.045,0.0313982675517041)
(0.05,0.036920855428222)
(0.055,0.040271253646711)
(0.06,0.037539287353775)
(0.065,0.032693884849826)
(0.07,0.032241654491181)
(0.075,0.034599327933082)
(0.08,0.038083421648657)
(0.085,0.040843983952776)
(0.09,0.04464841225215)
(0.095,0.048241792521373)
(0.1,0.051511658834498)
(0.105,0.055083515394422)
(0.11,0.058369339457748)
(0.115,0.0615840837768)
(0.12,0.064918799314815)
(0.125,0.068548066032012)
(0.13,0.071083827629993)
(0.135,0.073921403165379)
(0.14,0.07695270824837)
(0.145,0.078458283295707)
(0.15,0.080709889774452)
(0.155,0.081393370758188)
(0.16,0.083287058070871)
(0.165,0.083340663722436)
(0.17,0.083726978316079)
(0.175,0.084390290911707)
(0.18,0.085426340558279)
(0.185,0.086647124197387)
(0.19,0.088702885774371)
(0.195,0.090205114303463)
(0.2,0.093219938995633)
(0.205,0.095415810598438)
(0.21,0.097551842573838)
(0.215,0.099622264984326)
(0.22,0.103105893232975)
(0.225,0.10577169866244)
(0.23,0.108773760867869)
(0.235,0.111196581196318)
(0.24,0.115569090925775)
(0.245,0.116859251418421)
(0.25,0.120596330901626)
(0.255,0.123053504693997)
(0.26,0.12680751446188)
(0.265,0.129712254297382)
(0.27,0.131299753045411)
(0.275,0.134066605560542)
(0.28,0.137290661646397)
(0.285,0.140975721484156)
(0.29,0.145057456111423)
(0.295,0.147335331100549)
(0.3,0.147595721381404)
(0.305,0.151735971832316)
(0.31,0.156972047180554)
(0.315,0.158669677298013)
(0.32,0.161918161566457)
(0.325,0.162941879260683)
(0.33,0.166217469425621)
(0.335,0.169733815313846)
(0.34,0.173203935840415)
(0.345,0.177299446749655)
(0.35,0.180158176320069)
(0.355,0.175125125125117)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.16\textwidth,
width = 0.44\textwidth, 
height = 0.4\textwidth,
%title = {Matrix size: $n=9$},
axis y line* = right,
%xmajorgrids,
%ymajorgrids,
%xlabel = {Intervals of the inconsistency ratio},
%xlabel style = {align=center, font=\small},
xtick = \empty,
xmin = 0.015,
xmax = 0.355,
ymin = 0.84,
ymax = 1,
]
% RGM is closer to the right eigenvector than the left eigenvector
\addplot[black, dashdotdotted, thick] coordinates {
(0.015,0.998822759973839)
(0.02,0.996443435489973)
(0.025,0.995400793063861)
(0.03,0.994485681998284)
(0.035,0.993403693931398)
(0.04,0.99234390968649)
(0.045,0.990484576492643)
(0.05,0.988658887605784)
(0.055,0.98763137440438)
(0.06,0.984850090051912)
(0.065,0.982074476941007)
(0.07,0.980644881308857)
(0.075,0.978737453777073)
(0.08,0.979760643110089)
(0.085,0.979256789550318)
(0.09,0.977547433086277)
(0.095,0.976991093326449)
(0.1,0.977140408428643)
(0.105,0.976773760778121)
(0.11,0.976094965206713)
(0.115,0.976131115379899)
(0.12,0.975215352287118)
(0.125,0.974348099507144)
(0.13,0.975087419379905)
(0.135,0.974101462309717)
(0.14,0.97181130089122)
(0.145,0.97262361930401)
(0.15,0.970269227471491)
(0.155,0.969120244965257)
(0.16,0.969332121762835)
(0.165,0.9676465931282)
(0.17,0.966915333203916)
(0.175,0.9654468132729)
(0.18,0.96649935141842)
(0.185,0.965835019105417)
(0.19,0.966355853645237)
(0.195,0.966251016535646)
(0.2,0.966601178781925)
(0.205,0.966034693506021)
(0.21,0.967306252098236)
(0.215,0.96651699807569)
(0.22,0.966962955351179)
(0.225,0.965376729216953)
(0.23,0.967820870388886)
(0.235,0.967206477732794)
(0.24,0.967924897320555)
(0.245,0.967275293287466)
(0.25,0.96994098844357)
(0.255,0.967448728465956)
(0.26,0.96869232108654)
(0.265,0.96937802692293)
(0.27,0.969082405529572)
(0.275,0.970348304307974)
(0.28,0.968685391558671)
(0.285,0.96930829134219)
(0.29,0.969151670951157)
(0.295,0.970159401677117)
(0.3,0.969728968673003)
(0.305,0.968511833132772)
(0.31,0.969098400387785)
(0.315,0.970364098221846)
(0.32,0.969398522687302)
(0.325,0.970061142736665)
(0.33,0.971570161711007)
(0.335,0.969766677620769)
(0.34,0.975333602911444)
(0.345,0.966804979253112)
(0.35,0.966503838101884)
(0.355,0.966666666666667)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.45cm}
\begin{center}
\begin{tikzpicture}
        \begin{customlegend}[legend columns=1,legend entries={{$\overline{\tau} \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \quad$},{$\overline{\tau} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RL}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \quad$},{$\overline{\tau} \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right)$ (left scale)$\qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$},{Probability that $\tau \left( \mathbf{w}^R, \mathbf{w}^{\mathit{RGM}} \right) \geq \tau \left( \mathbf{w}^R, \mathbf{w}^{-L} \right)$ (right scale)}},legend style={font=\small}]
        \addlegendimage{color=ForestGreen, dashed, thick}
        \addlegendimage{color=blue, dotted, thick}
        \addlegendimage{color=red, thick}
        \addlegendimage{color=black, dashdotdotted, thick} 
        \end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.7cm}

\caption{The Kendall rank correlation coefficients of weight vectors as a \\ function of the inconsistency ratio $\mathit{CR}$ (resolution of the intervals: 0.005)}
\label{Fig6}

\end{figure}

%\end{document}
